Joint Air Traffic Flow and Capacity Management via Answer Set Programming

Operational Air Traffic Flow and Capacity Management (ATFCM) balances flight demand with available sector capacity, to ensure safe and efficient operations. Mathematical models enhance operational ATFCM performance by framing demand-capacity balancing as an optimization problem, maximizing efficiency while adhering to safety constraints. However, SOTA research optimizes the aircraft trajectories (called ATFM) or the sector configuration (called DAC) separately. This leaves a research gap of whether joint optimization of ATFM and DAC can bring benefits. We partially address this limitation by introducing a joint ATFCM model with an encoding in Answer Set Programming (ASP). The ASP implementation is evaluated against two baselines applied to our joint model: a SOTA Mixed Integer Programming (MIP) model and an iterative CASA-based heuristic. Computational experiments utilize an instance generator fitted to historical OpenSky Network flight data. Our results indicate that the ASP model outperforms the MIP model, while ASP remains competitive against heuristics on small instances. Furthermore, while DAC has the largest improvement on solving performance compared to rerouting and delaying, unrestricted variants of DAC or rerouting lead to search space thrashing.

==> large_table.tex <==
% Auto-generated by make_latex_table.py
% Required packages (depending on options):
%   \usepackage{booktabs}   % for \toprule, \midrule, \bottomrule, \cmidrule
%   \usepackage{graphicx}   % for \resizebox
%   \usepackage{longtable} % if env=longtable
%   \usepackage{pdflscape} % if table.landscape=true (or use lscape)

\begin{landscape}
\tiny
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{lrrrrrrrrr}
\caption{Detailed results for all instances. Seeds averaged and shown with $\emph{avg}[\emph{min},\emph{max}]$.}
\label{tab:june-2019-regions} \\
\toprule
Instance & \multicolumn{9}{c}{Initial} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{Initial} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $7\,[6,10]$ & $0\,[0,0]$ & $262\,[250,280]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
20 & $25\,[22,28]$ & $0\,[0,0]$ & $275\,[260,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
30 & $52\,[48,60]$ & $0\,[0,0]$ & $270\,[260,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
40 & $78\,[69,83]$ & $0\,[0,0]$ & $272\,[260,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
50 & $112\,[104,117]$ & $0\,[0,0]$ & $272\,[250,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
60 & $137\,[130,145]$ & $0\,[0,0]$ & $278\,[270,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
70 & $172\,[157,182]$ & $0\,[0,0]$ & $278\,[270,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
80 & $200\,[191,204]$ & $0\,[0,0]$ & $272\,[260,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
90 & $236\,[228,242]$ & $0\,[0,0]$ & $285\,[270,300]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
100 & $276\,[264,287]$ & $0\,[0,0]$ & $280\,[270,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $1\,[0,2]$ & $0\,[0,0]$ & $300\,[300,300]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
20 & $8\,[5,10]$ & $0\,[0,0]$ & $300\,[300,300]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
30 & $18\,[13,21]$ & $0\,[0,0]$ & $300\,[300,300]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
40 & $30\,[26,38]$ & $0\,[0,0]$ & $303\,[300,312]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
50 & $41\,[33,48]$ & $0\,[0,0]$ & $309\,[300,324]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
60 & $52\,[38,60]$ & $0\,[0,0]$ & $312\,[300,336]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
70 & $69\,[59,75]$ & $0\,[0,0]$ & $309\,[300,312]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
80 & $81\,[76,89]$ & $0\,[0,0]$ & $330\,[312,360]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
90 & $93\,[85,103]$ & $0\,[0,0]$ & $321\,[300,372]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
100 & $118\,[111,122]$ & $0\,[0,0]$ & $324\,[312,348]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $10\,[7,15]$ & $0\,[0,0]$ & $408\,[400,416]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
20 & $26\,[21,32]$ & $0\,[0,0]$ & $424\,[400,464]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
30 & $46\,[44,47]$ & $0\,[0,0]$ & $424\,[400,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
40 & $77\,[68,94]$ & $0\,[0,0]$ & $412\,[400,432]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
50 & $95\,[85,110]$ & $0\,[0,0]$ & $424\,[416,432]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
60 & $130\,[118,136]$ & $0\,[0,0]$ & $428\,[400,448]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
70 & $152\,[135,164]$ & $0\,[0,0]$ & $444\,[416,496]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
80 & $186\,[181,197]$ & $0\,[0,0]$ & $452\,[432,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
90 & $216\,[193,241]$ & $0\,[0,0]$ & $428\,[400,448]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
100 & $252\,[233,276]$ & $0\,[0,0]$ & $456\,[432,496]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $4\,[1,8]$ & $0\,[0,0]$ & $420\,[416,432]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
20 & $15\,[11,21]$ & $0\,[0,0]$ & $432\,[400,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
30 & $31\,[25,42]$ & $0\,[0,0]$ & $432\,[416,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
40 & $50\,[43,58]$ & $0\,[0,0]$ & $460\,[432,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
50 & $65\,[61,68]$ & $0\,[0,0]$ & $440\,[416,464]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
60 & $82\,[79,91]$ & $0\,[0,0]$ & $472\,[448,512]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
70 & $106\,[89,124]$ & $0\,[0,0]$ & $480\,[432,544]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
80 & $122\,[113,131]$ & $0\,[0,0]$ & $516\,[480,544]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
90 & $151\,[135,167]$ & $0\,[0,0]$ & $468\,[432,496]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
100 & $173\,[164,180]$ & $0\,[0,0]$ & $488\,[448,512]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $6\,[1,8]$ & $0\,[0,0]$ & $682\,[675,702]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
20 & $14\,[9,16]$ & $0\,[0,0]$ & $742\,[729,756]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
30 & $28\,[25,33]$ & $0\,[0,0]$ & $742\,[702,810]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
40 & $49\,[37,63]$ & $0\,[0,0]$ & $742\,[702,756]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
50 & $62\,[59,67]$ & $0\,[0,0]$ & $837\,[756,891]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
60 & $81\,[72,89]$ & $0\,[0,0]$ & $817\,[729,918]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
70 & $113\,[101,128]$ & $0\,[0,0]$ & $736\,[729,756]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
80 & $138\,[127,148]$ & $0\,[0,0]$ & $803\,[729,864]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
90 & $157\,[129,172]$ & $0\,[0,0]$ & $770\,[729,810]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
100 & $176\,[169,184]$ & $0\,[0,0]$ & $790\,[756,837]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0.000\,[0.000,0.000]$ & -- & $0\,[0,0]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{CASA} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{CASA} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $38\,[20,57]$ & $468\,[410,500]$ & $0\,[0,0]$ & $5\,[5,5]$ & $0\,[0,0]$ & $4.930\,[4.756,5.052]$ & -- & $202\,[201,203]$ \\
20 & $0\,[0,0]$ & $268\,[156,427]$ & $710\,[550,830]$ & $0\,[0,0]$ & $15\,[12,17]$ & $0\,[0,0]$ & $5.266\,[4.938,5.579]$ & -- & $206\,[203,208]$ \\
30 & $0\,[0,0]$ & $732\,[489,919]$ & $970\,[790,1140]$ & $0\,[0,0]$ & $24\,[22,25]$ & $0\,[0,0]$ & $5.593\,[5.205,5.841]$ & -- & $212\,[210,212]$ \\
40 & $0\,[0,0]$ & $1466\,[1220,1817]$ & $1202\,[1030,1350]$ & $0\,[0,0]$ & $35\,[33,38]$ & $0\,[0,0]$ & $6.326\,[5.590,7.481]$ & -- & $213\,[211,216]$ \\
50 & $0\,[0,0]$ & $2489\,[2217,2740]$ & $1408\,[1310,1540]$ & $0\,[0,0]$ & $46\,[44,48]$ & $0\,[0,0]$ & $7.271\,[6.726,8.175]$ & -- & $214\,[214,215]$ \\
60 & $0\,[0,0]$ & $3746\,[3351,4013]$ & $1788\,[1640,1960]$ & $0\,[0,0]$ & $55\,[51,57]$ & $0\,[0,0]$ & $7.633\,[6.880,8.421]$ & -- & $217\,[215,219]$ \\
70 & $0\,[0,0]$ & $5130\,[4781,5366]$ & $1968\,[1900,2110]$ & $0\,[0,0]$ & $66\,[65,67]$ & $0\,[0,0]$ & $8.886\,[8.726,9.222]$ & -- & $220\,[219,220]$ \\
80 & $0\,[0,0]$ & $6704\,[6302,7327]$ & $2212\,[2150,2250]$ & $0\,[0,0]$ & $75\,[74,76]$ & $0\,[0,0]$ & $9.242\,[8.838,10.221]$ & -- & $222\,[221,223]$ \\
90 & $0\,[0,0]$ & $8994\,[8351,9568]$ & $2565\,[2460,2820]$ & $0\,[0,0]$ & $85\,[81,87]$ & $0\,[0,0]$ & $11.339\,[10.080,11.996]$ & -- & $226\,[225,226]$ \\
100 & $0\,[0,0]$ & $10774\,[10446,11096]$ & $2800\,[2670,2910]$ & $0\,[0,0]$ & $96\,[94,98]$ & $0\,[0,0]$ & $12.420\,[11.620,14.584]$ & -- & $228\,[227,228]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $2\,[0,3]$ & $387\,[300,420]$ & $0\,[0,0]$ & $1\,[0,2]$ & $0\,[0,0]$ & $5.188\,[4.902,5.586]$ & -- & $203\,[202,204]$ \\
20 & $0\,[0,0]$ & $28\,[11,44]$ & $447\,[420,456]$ & $0\,[0,0]$ & $7\,[3,9]$ & $0\,[0,0]$ & $5.329\,[5.177,5.647]$ & -- & $202\,[202,203]$ \\
30 & $0\,[0,0]$ & $130\,[61,210]$ & $612\,[528,732]$ & $0\,[0,0]$ & $16\,[11,20]$ & $0\,[0,0]$ & $5.024\,[4.755,5.432]$ & -- & $204\,[202,205]$ \\
40 & $0\,[0,0]$ & $324\,[231,417]$ & $720\,[612,780]$ & $0\,[0,0]$ & $26\,[24,28]$ & $0\,[0,0]$ & $5.491\,[4.658,6.638]$ & -- & $207\,[204,209]$ \\
50 & $0\,[0,0]$ & $555\,[430,723]$ & $882\,[768,1068]$ & $0\,[0,0]$ & $34\,[31,40]$ & $0\,[0,0]$ & $5.380\,[5.271,5.570]$ & -- & $210\,[208,212]$ \\
60 & $0\,[0,0]$ & $874\,[562,1108]$ & $1041\,[924,1224]$ & $0\,[0,0]$ & $44\,[42,47]$ & $0\,[0,0]$ & $5.109\,[4.761,5.411]$ & -- & $212\,[211,214]$ \\
70 & $0\,[0,0]$ & $1170\,[903,1461]$ & $1038\,[948,1116]$ & $0\,[0,0]$ & $52\,[47,55]$ & $0\,[0,0]$ & $5.764\,[5.552,5.935]$ & -- & $212\,[209,215]$ \\
80 & $0\,[0,0]$ & $1532\,[1288,1775]$ & $1164\,[1080,1272]$ & $0\,[0,0]$ & $64\,[60,68]$ & $0\,[0,0]$ & $6.064\,[5.132,6.634]$ & -- & $214\,[213,216]$ \\
90 & $0\,[0,0]$ & $1958\,[1830,2013]$ & $1221\,[1164,1272]$ & $0\,[0,0]$ & $73\,[71,75]$ & $0\,[0,0]$ & $7.873\,[5.755,13.887]$ & -- & $215\,[215,215]$ \\
100 & $0\,[0,0]$ & $2658\,[2365,3144]$ & $1320\,[1212,1440]$ & $0\,[0,0]$ & $84\,[81,90]$ & $0\,[0,0]$ & $6.985\,[6.353,7.543]$ & -- & $216\,[216,217]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $48\,[35,69]$ & $736\,[672,768]$ & $0\,[0,0]$ & $6\,[4,7]$ & $0\,[0,0]$ & $5.006\,[4.640,5.288]$ & -- & $203\,[202,204]$ \\
20 & $0\,[0,0]$ & $207\,[152,273]$ & $1036\,[816,1200]$ & $0\,[0,0]$ & $14\,[13,15]$ & $0\,[0,0]$ & $5.026\,[4.828,5.255]$ & -- & $205\,[204,206]$ \\
30 & $0\,[0,0]$ & $611\,[503,761]$ & $1348\,[1248,1504]$ & $0\,[0,0]$ & $24\,[23,26]$ & $0\,[0,0]$ & $5.236\,[4.933,5.549]$ & -- & $210\,[209,211]$ \\
40 & $0\,[0,0]$ & $1188\,[926,1671]$ & $1772\,[1632,2096]$ & $0\,[0,0]$ & $34\,[33,35]$ & $0\,[0,0]$ & $5.942\,[5.339,6.685]$ & -- & $214\,[213,214]$ \\
50 & $0\,[0,0]$ & $1725\,[1687,1780]$ & $1892\,[1824,2032]$ & $0\,[0,0]$ & $43\,[42,44]$ & $0\,[0,0]$ & $6.727\,[6.345,7.053]$ & -- & $215\,[214,216]$ \\
60 & $0\,[0,0]$ & $2797\,[2518,3115]$ & $2356\,[2176,2464]$ & $0\,[0,0]$ & $54\,[53,55]$ & $0\,[0,0]$ & $7.315\,[6.506,7.827]$ & -- & $217\,[216,219]$ \\
70 & $0\,[0,0]$ & $3558\,[3241,3775]$ & $2428\,[2368,2512]$ & $0\,[0,0]$ & $64\,[64,65]$ & $0\,[0,0]$ & $7.924\,[7.296,8.538]$ & -- & $219\,[219,219]$ \\
80 & $0\,[0,0]$ & $5164\,[4805,5481]$ & $2968\,[2752,3104]$ & $0\,[0,0]$ & $74\,[71,77]$ & $0\,[0,0]$ & $9.497\,[8.544,10.685]$ & -- & $220\,[219,222]$ \\
90 & $0\,[0,0]$ & $6641\,[5598,7901]$ & $3164\,[2864,3504]$ & $0\,[0,0]$ & $84\,[82,86]$ & $0\,[0,0]$ & $12.536\,[9.881,16.076]$ & -- & $222\,[221,226]$ \\
100 & $0\,[0,0]$ & $9189\,[7997,10004]$ & $3756\,[3392,4064]$ & $0\,[0,0]$ & $94\,[93,95]$ & $0\,[0,0]$ & $13.056\,[10.915,15.216]$ & -- & $228\,[226,231]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $11\,[1,20]$ & $636\,[608,704]$ & $0\,[0,0]$ & $3\,[1,4]$ & $0\,[0,0]$ & $4.973\,[4.638,5.278]$ & -- & $204\,[201,207]$ \\
20 & $0\,[0,0]$ & $94\,[27,190]$ & $816\,[640,1024]$ & $0\,[0,0]$ & $10\,[7,12]$ & $0\,[0,0]$ & $5.456\,[5.208,5.871]$ & -- & $204\,[203,205]$ \\
30 & $0\,[0,0]$ & $245\,[152,339]$ & $1124\,[944,1280]$ & $0\,[0,0]$ & $20\,[16,24]$ & $0\,[0,0]$ & $5.603\,[5.197,5.890]$ & -- & $208\,[203,213]$ \\
40 & $0\,[0,0]$ & $600\,[468,723]$ & $1424\,[1376,1520]$ & $0\,[0,0]$ & $30\,[30,31]$ & $0\,[0,0]$ & $5.723\,[5.030,6.284]$ & -- & $212\,[209,213]$ \\
50 & $0\,[0,0]$ & $951\,[841,1140]$ & $1568\,[1360,1728]$ & $0\,[0,0]$ & $40\,[38,42]$ & $0\,[0,0]$ & $5.924\,[5.621,6.499]$ & -- & $214\,[212,216]$ \\
60 & $0\,[0,0]$ & $1395\,[1303,1513]$ & $1844\,[1728,1968]$ & $0\,[0,0]$ & $47\,[46,48]$ & $0\,[0,0]$ & $6.909\,[6.183,7.866]$ & -- & $216\,[215,216]$ \\
70 & $0\,[0,0]$ & $2130\,[1678,2771]$ & $2092\,[1872,2320]$ & $0\,[0,0]$ & $56\,[55,58]$ & $0\,[0,0]$ & $7.325\,[6.979,7.738]$ & -- & $217\,[215,220]$ \\
80 & $0\,[0,0]$ & $2953\,[2871,2995]$ & $2344\,[2208,2480]$ & $0\,[0,0]$ & $67\,[65,71]$ & $0\,[0,0]$ & $7.557\,[7.165,7.926]$ & -- & $219\,[217,221]$ \\
90 & $0\,[0,0]$ & $3862\,[3168,4414]$ & $2532\,[2320,2784]$ & $0\,[0,0]$ & $76\,[73,79]$ & $0\,[0,0]$ & $8.729\,[7.724,9.550]$ & -- & $221\,[220,222]$ \\
100 & $0\,[0,0]$ & $5358\,[4889,5958]$ & $2948\,[2752,3120]$ & $0\,[0,0]$ & $87\,[81,90]$ & $0\,[0,0]$ & $9.861\,[9.088,11.221]$ & -- & $222\,[221,223]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $28\,[1,53]$ & $1114\,[999,1404]$ & $0\,[0,0]$ & $4\,[1,6]$ & $0\,[0,0]$ & $4.828\,[4.731,4.908]$ & -- & $206\,[202,210]$ \\
20 & $0\,[0,0]$ & $82\,[42,141]$ & $1478\,[1323,1620]$ & $0\,[0,0]$ & $9\,[7,10]$ & $0\,[0,0]$ & $5.389\,[4.651,6.204]$ & -- & $207\,[204,209]$ \\
30 & $0\,[0,0]$ & $237\,[128,390]$ & $1647\,[1350,1917]$ & $0\,[0,0]$ & $18\,[15,19]$ & $0\,[0,0]$ & $5.612\,[5.009,5.841]$ & -- & $207\,[204,211]$ \\
40 & $0\,[0,0]$ & $680\,[503,850]$ & $2693\,[2295,2943]$ & $0\,[0,0]$ & $28\,[28,29]$ & $0\,[0,0]$ & $5.988\,[4.810,7.171]$ & -- & $213\,[211,214]$ \\
50 & $0\,[0,0]$ & $1107\,[1045,1246]$ & $2828\,[2727,2943]$ & $0\,[0,0]$ & $37\,[36,38]$ & $0\,[0,0]$ & $6.190\,[5.835,6.443]$ & -- & $215\,[214,216]$ \\
60 & $0\,[0,0]$ & $1700\,[1314,2142]$ & $3483\,[3213,3915]$ & $0\,[0,0]$ & $48\,[44,51]$ & $0\,[0,0]$ & $7.067\,[5.980,8.887]$ & -- & $219\,[217,221]$ \\
70 & $0\,[0,0]$ & $2626\,[2227,3438]$ & $4064\,[3510,4617]$ & $0\,[0,0]$ & $60\,[58,62]$ & $0\,[0,0]$ & $7.348\,[6.420,8.415]$ & -- & $220\,[219,222]$ \\
80 & $0\,[0,0]$ & $3476\,[3139,3637]$ & $4590\,[4401,4779]$ & $0\,[0,0]$ & $67\,[64,69]$ & $0\,[0,0]$ & $8.678\,[7.553,9.538]$ & -- & $222\,[222,223]$ \\
90 & $0\,[0,0]$ & $4208\,[3310,5383]$ & $4691\,[4347,5319]$ & $0\,[0,0]$ & $77\,[73,80]$ & $0\,[0,0]$ & $10.283\,[8.627,12.298]$ & -- & $223\,[222,226]$ \\
100 & $0\,[0,0]$ & $5213\,[4729,5703]$ & $5164\,[4833,5589]$ & $0\,[0,0]$ & $87\,[84,89]$ & $0\,[0,0]$ & $9.650\,[9.148,10.263]$ & -- & $252\,[224,332]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{MIP} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{MIP} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $12\,[6,20]$ & $1065\,[740,1500]$ & $0\,[0,0]$ & $6\,[5,7]$ & $0\,[0,0]$ & $11.298\,[7.949,16.522]$ & -- & $217\,[214,221]$ \\
20 & $0\,[0,0]$ & $96\,[76,108]$ & $2828\,[2500,3260]$ & $0\,[0,0]$ & $16\,[15,17]$ & $0\,[0,0]$ & $112.479\,[68.666,155.079]$ & -- & $237\,[229,248]$ \\
30 & $0\,[0,1]$ & $293\,[245,323]$ & $5198\,[4280,5760]$ & $0\,[0,0]$ & $28\,[27,29]$ & $0\,[0,0]$ & $1375.228\,[630.986,1800.153]$ & -- & $290\,[270,305]$ \\
40 & $20\,[10,24]$ & $305\,[279,355]$ & $4888\,[4750,5260]$ & $0\,[0,0]$ & $29\,[25,33]$ & $0\,[0,0]$ & $1800.128\,[1800.082,1800.160]$ & -- & $302\,[294,314]$ \\
50 & $66\,[48,88]$ & $217\,[159,277]$ & $3638\,[2240,4280]$ & $0\,[0,0]$ & $26\,[20,29]$ & $0\,[0,0]$ & $1426.527\,[305.694,1800.162]$ & -- & $291\,[250,312]$ \\
60 & $86\,[75,100]$ & $240\,[187,305]$ & $4018\,[3770,4260]$ & $0\,[0,0]$ & $28\,[20,33]$ & $0\,[0,0]$ & $1800.128\,[1800.102,1800.149]$ & -- & $298\,[283,305]$ \\
70 & $130\,[109,144]$ & $202\,[167,230]$ & $3392\,[2510,4010]$ & $0\,[0,0]$ & $26\,[24,31]$ & $0\,[0,0]$ & $1402.490\,[484.099,1800.152]$ & -- & $285\,[254,312]$ \\
80 & $157\,[153,160]$ & $150\,[139,171]$ & $3450\,[3280,3510]$ & $0\,[0,0]$ & $19\,[17,21]$ & $0\,[0,0]$ & $1661.004\,[1243.693,1800.158]$ & -- & $284\,[272,289]$ \\
90 & $202\,[190,220]$ & $135\,[81,169]$ & $2900\,[2030,3270]$ & $0\,[0,0]$ & $22\,[21,23]$ & $0\,[0,0]$ & $1498.563\,[593.962,1800.134]$ & -- & $278\,[253,301]$ \\
100 & $243\,[231,255]$ & $120\,[102,132]$ & $2832\,[2530,3020]$ & $0\,[0,0]$ & $23\,[19,27]$ & $0\,[0,0]$ & $1800.120\,[1800.059,1800.154]$ & -- & $278\,[264,286]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,2]$ & $588\,[588,588]$ & $0\,[0,0]$ & $3\,[2,4]$ & $0\,[0,0]$ & $7.300\,[6.499,7.929]$ & -- & $210\,[208,213]$ \\
20 & $0\,[0,0]$ & $10\,[5,13]$ & $813\,[588,1188]$ & $0\,[0,0]$ & $10\,[9,12]$ & $0\,[0,0]$ & $11.509\,[8.194,17.066]$ & -- & $216\,[211,221]$ \\
30 & $0\,[0,0]$ & $30\,[11,59]$ & $1263\,[888,1788]$ & $0\,[0,0]$ & $18\,[13,22]$ & $0\,[0,0]$ & $31.148\,[13.675,65.088]$ & -- & $223\,[219,230]$ \\
40 & $0\,[0,0]$ & $104\,[69,144]$ & $2091\,[1488,2388]$ & $0\,[0,0]$ & $30\,[28,32]$ & $0\,[0,0]$ & $111.838\,[47.148,161.544]$ & -- & $236\,[230,241]$ \\
50 & $0\,[0,0]$ & $172\,[106,222]$ & $3147\,[2112,4188]$ & $0\,[0,0]$ & $38\,[32,42]$ & $0\,[0,0]$ & $521.835\,[140.062,981.320]$ & -- & $266\,[244,295]$ \\
60 & $1\,[0,2]$ & $267\,[163,312]$ & $3975\,[2724,4500]$ & $0\,[0,0]$ & $43\,[39,46]$ & $0\,[0,0]$ & $1289.794\,[303.313,1800.127]$ & -- & $294\,[251,312]$ \\
70 & $8\,[0,22]$ & $310\,[261,341]$ & $4122\,[3900,4200]$ & $0\,[0,0]$ & $52\,[44,58]$ & $0\,[0,0]$ & $1742.887\,[1571.046,1800.227]$ & -- & $302\,[287,310]$ \\
80 & $29\,[24,36]$ & $215\,[120,282]$ & $3468\,[2424,3900]$ & $0\,[0,0]$ & $41\,[39,45]$ & $0\,[0,0]$ & $1441.551\,[365.748,1800.160]$ & -- & $294\,[256,311]$ \\
90 & $38\,[30,47]$ & $251\,[178,349]$ & $3534\,[3288,3888]$ & $0\,[0,0]$ & $46\,[36,54]$ & $0\,[0,0]$ & $1800.139\,[1800.090,1800.158]$ & -- & $283\,[275,296]$ \\
100 & $66\,[60,71]$ & $161\,[142,183]$ & $3312\,[3300,3336]$ & $0\,[0,0]$ & $46\,[43,49]$ & $0\,[0,0]$ & $1800.150\,[1800.142,1800.161]$ & -- & $290\,[280,311]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $7\,[5,9]$ & $1192\,[1184,1200]$ & $0\,[0,0]$ & $7\,[6,9]$ & $0\,[0,0]$ & $14.714\,[13.918,16.706]$ & -- & $218\,[218,219]$ \\
20 & $0\,[0,0]$ & $42\,[33,60]$ & $2408\,[1984,2784]$ & $0\,[0,0]$ & $16\,[15,17]$ & $0\,[0,0]$ & $80.273\,[47.337,110.824]$ & -- & $228\,[224,233]$ \\
30 & $2\,[0,7]$ & $146\,[131,166]$ & $5308\,[4784,5984]$ & $0\,[0,0]$ & $25\,[23,27]$ & $0\,[0,0]$ & $1401.366\,[922.098,1800.149]$ & -- & $282\,[268,298]$ \\
40 & $22\,[11,32]$ & $153\,[122,184]$ & $4196\,[2400,5184]$ & $0\,[0,0]$ & $31\,[29,35]$ & $0\,[0,0]$ & $1390.614\,[162.139,1800.152]$ & -- & $268\,[238,280]$ \\
50 & $36\,[27,56]$ & $182\,[129,221]$ & $4508\,[4000,4816]$ & $0\,[0,0]$ & $34\,[29,38]$ & $0\,[0,0]$ & $1800.123\,[1800.105,1800.152]$ & -- & $280\,[272,292]$ \\
60 & $73\,[63,81]$ & $125\,[79,158]$ & $3812\,[3616,4032]$ & $0\,[0,0]$ & $30\,[25,33]$ & $0\,[0,0]$ & $1800.117\,[1800.089,1800.143]$ & -- & $276\,[270,279]$ \\
70 & $98\,[81,112]$ & $104\,[77,133]$ & $3628\,[3600,3680]$ & $0\,[0,0]$ & $28\,[25,31]$ & $0\,[0,0]$ & $1800.113\,[1800.075,1800.151]$ & -- & $281\,[272,286]$ \\
80 & $134\,[128,143]$ & $89\,[70,112]$ & $3436\,[3232,3632]$ & $0\,[0,0]$ & $29\,[27,31]$ & $0\,[0,0]$ & $1800.120\,[1800.058,1800.156]$ & -- & $281\,[266,289]$ \\
90 & $166\,[142,193]$ & $69\,[44,89]$ & $3212\,[3184,3232]$ & $0\,[0,0]$ & $31\,[27,35]$ & $0\,[0,0]$ & $1800.118\,[1800.077,1800.152]$ & -- & $272\,[261,283]$ \\
100 & $206\,[185,229]$ & $58\,[47,69]$ & $2840\,[2816,2880]$ & $0\,[0,0]$ & $32\,[29,35]$ & $0\,[0,0]$ & $1800.146\,[1800.117,1800.166]$ & -- & $276\,[265,286]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $3\,[1,6]$ & $1104\,[800,1600]$ & $0\,[0,0]$ & $6\,[4,7]$ & $0\,[0,0]$ & $13.738\,[8.189,21.274]$ & -- & $216\,[210,220]$ \\
20 & $0\,[0,0]$ & $28\,[10,40]$ & $2416\,[1632,3264]$ & $0\,[0,0]$ & $13\,[11,15]$ & $0\,[0,0]$ & $68.304\,[26.451,110.086]$ & -- & $225\,[218,230]$ \\
30 & $0\,[0,0]$ & $69\,[59,93]$ & $4016\,[2800,5600]$ & $0\,[0,0]$ & $21\,[19,23]$ & $0\,[0,0]$ & $638.903\,[170.265,1753.178]$ & -- & $250\,[233,281]$ \\
40 & $6\,[2,11]$ & $103\,[95,120]$ & $5144\,[4464,6016]$ & $0\,[0,0]$ & $28\,[19,34]$ & $0\,[0,0]$ & $1800.139\,[1800.121,1800.158]$ & -- & $277\,[257,306]$ \\
50 & $12\,[5,17]$ & $118\,[99,135]$ & $4624\,[4400,4848]$ & $0\,[0,0]$ & $35\,[32,39]$ & $0\,[0,0]$ & $1800.155\,[1800.151,1800.159]$ & -- & $285\,[266,304]$ \\
60 & $22\,[15,28]$ & $135\,[117,167]$ & $4156\,[4048,4432]$ & $0\,[0,0]$ & $40\,[37,46]$ & $0\,[0,0]$ & $1800.098\,[1800.060,1800.152]$ & -- & $300\,[280,315]$ \\
70 & $38\,[31,44]$ & $167\,[153,198]$ & $3664\,[3264,4128]$ & $0\,[0,0]$ & $50\,[45,60]$ & $0\,[0,0]$ & $1800.153\,[1800.146,1800.157]$ & -- & $297\,[289,307]$ \\
80 & $50\,[44,53]$ & $170\,[144,206]$ & $3500\,[3264,3728]$ & $0\,[0,0]$ & $50\,[48,54]$ & $0\,[0,0]$ & $1800.139\,[1800.080,1800.163]$ & -- & $291\,[287,295]$ \\
90 & $76\,[67,88]$ & $170\,[154,185]$ & $3152\,[2880,3264]$ & $0\,[0,0]$ & $56\,[51,63]$ & $0\,[0,0]$ & $1800.137\,[1800.058,1800.178]$ & -- & $287\,[284,290]$ \\
100 & $94\,[89,99]$ & $183\,[161,225]$ & $2872\,[2832,2896]$ & $0\,[0,0]$ & $63\,[56,69]$ & $0\,[0,0]$ & $1800.112\,[1800.060,1800.157]$ & -- & $286\,[279,290]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $5\,[1,13]$ & $2005\,[1323,4023]$ & $0\,[0,0]$ & $6\,[5,7]$ & $0\,[0,0]$ & $19.840\,[9.353,50.608]$ & -- & $217\,[212,224]$ \\
20 & $0\,[0,0]$ & $18\,[3,31]$ & $3247\,[2052,5454]$ & $0\,[0,0]$ & $11\,[9,14]$ & $0\,[0,0]$ & $73.928\,[25.730,175.852]$ & -- & $224\,[220,232]$ \\
30 & $0\,[0,0]$ & $58\,[33,110]$ & $4428\,[3375,6750]$ & $0\,[0,0]$ & $20\,[17,22]$ & $0\,[0,0]$ & $216.426\,[74.748,537.264]$ & -- & $238\,[227,252]$ \\
40 & $4\,[0,12]$ & $110\,[88,158]$ & $7803\,[7479,8154]$ & $0\,[0,0]$ & $29\,[27,30]$ & $0\,[0,0]$ & $1766.021\,[1663.656,1800.154]$ & -- & $284\,[272,302]$ \\
50 & $13\,[9,18]$ & $123\,[104,155]$ & $7054\,[6885,7479]$ & $0\,[0,0]$ & $35\,[33,38]$ & $0\,[0,0]$ & $1800.133\,[1800.089,1800.178]$ & -- & $296\,[284,306]$ \\
60 & $27\,[20,36]$ & $136\,[115,153]$ & $6358\,[6102,6804]$ & $0\,[0,0]$ & $40\,[36,43]$ & $0\,[0,0]$ & $1800.148\,[1800.139,1800.156]$ & -- & $296\,[292,303]$ \\
70 & $50\,[37,65]$ & $155\,[127,177]$ & $5771\,[5427,6102]$ & $0\,[0,0]$ & $45\,[43,50]$ & $0\,[0,0]$ & $1743.520\,[1573.722,1800.145]$ & -- & $289\,[271,300]$ \\
80 & $67\,[60,79]$ & $137\,[123,161]$ & $5164\,[4806,5535]$ & $0\,[0,0]$ & $50\,[48,52]$ & $0\,[0,0]$ & $1800.134\,[1800.056,1800.171]$ & -- & $297\,[287,309]$ \\
90 & $85\,[59,108]$ & $136\,[118,157]$ & $4792\,[4752,4833]$ & $0\,[0,0]$ & $55\,[51,60]$ & $0\,[0,0]$ & $1800.135\,[1800.113,1800.149]$ & -- & $297\,[271,309]$ \\
100 & $109\,[103,120]$ & $136\,[98,158]$ & $4644\,[4158,4860]$ & $0\,[0,0]$ & $54\,[45,61]$ & $0\,[0,0]$ & $1800.098\,[1800.063,1800.141]$ & -- & $290\,[275,305]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, \neg d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, \neg d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $7\,[6,10]$ & $0\,[0,0]$ & $262\,[250,280]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.605\,[4.572,4.659]$ & $0.017\,[0.012,0.021]$ & $140\,[139,141]$ \\
20 & $25\,[22,28]$ & $0\,[0,0]$ & $275\,[260,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.607\,[4.446,4.823]$ & $0.014\,[0.013,0.016]$ & $140\,[139,142]$ \\
30 & $52\,[48,60]$ & $0\,[0,0]$ & $270\,[260,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.110\,[4.344,6.265]$ & $0.018\,[0.014,0.022]$ & $140\,[139,141]$ \\
40 & $78\,[69,83]$ & $0\,[0,0]$ & $272\,[260,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.889\,[4.675,5.008]$ & $0.024\,[0.016,0.028]$ & $141\,[140,142]$ \\
50 & $112\,[104,117]$ & $0\,[0,0]$ & $272\,[250,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.210\,[4.856,5.469]$ & $0.018\,[0.016,0.022]$ & $140\,[139,141]$ \\
60 & $137\,[130,145]$ & $0\,[0,0]$ & $278\,[270,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.192\,[4.465,5.665]$ & $0.027\,[0.018,0.032]$ & $142\,[140,142]$ \\
70 & $172\,[157,182]$ & $0\,[0,0]$ & $278\,[270,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $8.450\,[5.243,17.417]$ & $0.022\,[0.020,0.028]$ & $143\,[140,146]$ \\
80 & $200\,[191,204]$ & $0\,[0,0]$ & $272\,[260,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.679\,[5.011,6.816]$ & $0.023\,[0.021,0.026]$ & $142\,[140,143]$ \\
90 & $236\,[228,242]$ & $0\,[0,0]$ & $285\,[270,300]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.723\,[4.582,6.990]$ & $0.031\,[0.021,0.045]$ & $143\,[141,147]$ \\
100 & $276\,[264,287]$ & $0\,[0,0]$ & $280\,[270,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $6.161\,[4.556,8.412]$ & $0.024\,[0.023,0.025]$ & $142\,[141,143]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $1\,[0,2]$ & $0\,[0,0]$ & $300\,[300,300]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.453\,[4.313,4.639]$ & $0.015\,[0.015,0.016]$ & $140\,[140,141]$ \\
20 & $8\,[5,10]$ & $0\,[0,0]$ & $300\,[300,300]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $37.738\,[4.413,137.395]$ & $0.017\,[0.017,0.018]$ & $143\,[140,147]$ \\
30 & $18\,[13,21]$ & $0\,[0,0]$ & $300\,[300,300]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.809\,[4.218,5.639]$ & $0.018\,[0.018,0.019]$ & $142\,[141,142]$ \\
40 & $30\,[26,38]$ & $0\,[0,0]$ & $303\,[300,312]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.701\,[4.298,5.590]$ & $0.020\,[0.019,0.020]$ & $141\,[141,142]$ \\
50 & $41\,[33,48]$ & $0\,[0,0]$ & $309\,[300,324]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.974\,[4.495,6.174]$ & $0.022\,[0.021,0.022]$ & $141\,[140,143]$ \\
60 & $52\,[38,60]$ & $0\,[0,0]$ & $312\,[300,336]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $6.715\,[4.765,10.815]$ & $0.022\,[0.022,0.023]$ & $143\,[142,147]$ \\
70 & $69\,[59,75]$ & $0\,[0,0]$ & $309\,[300,312]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.793\,[4.855,7.085]$ & $0.024\,[0.024,0.025]$ & $142\,[141,143]$ \\
80 & $81\,[76,89]$ & $0\,[0,0]$ & $330\,[312,360]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.141\,[4.905,5.660]$ & $0.026\,[0.026,0.027]$ & $142\,[141,143]$ \\
90 & $93\,[85,103]$ & $0\,[0,0]$ & $321\,[300,372]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.189\,[4.863,5.606]$ & $0.028\,[0.027,0.029]$ & $144\,[142,147]$ \\
100 & $118\,[111,122]$ & $0\,[0,0]$ & $324\,[312,348]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.774\,[4.745,6.385]$ & $0.029\,[0.028,0.030]$ & $144\,[142,144]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $10\,[7,15]$ & $0\,[0,0]$ & $408\,[400,416]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.652\,[4.391,4.978]$ & $0.021\,[0.019,0.024]$ & $143\,[141,144]$ \\
20 & $26\,[21,32]$ & $0\,[0,0]$ & $424\,[400,464]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.026\,[4.353,6.736]$ & $0.026\,[0.022,0.030]$ & $143\,[142,144]$ \\
30 & $46\,[44,47]$ & $0\,[0,0]$ & $424\,[400,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.607\,[4.428,4.927]$ & $0.028\,[0.024,0.034]$ & $144\,[141,147]$ \\
40 & $77\,[68,94]$ & $0\,[0,0]$ & $412\,[400,432]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.942\,[4.372,5.537]$ & $0.031\,[0.027,0.036]$ & $144\,[142,147]$ \\
50 & $95\,[85,110]$ & $0\,[0,0]$ & $424\,[416,432]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $6.239\,[4.621,9.589]$ & $0.029\,[0.029,0.030]$ & $144\,[143,147]$ \\
60 & $130\,[118,136]$ & $0\,[0,0]$ & $428\,[400,448]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.862\,[5.551,6.518]$ & $0.034\,[0.032,0.039]$ & $144\,[143,149]$ \\
70 & $152\,[135,164]$ & $0\,[0,0]$ & $444\,[416,496]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $6.093\,[5.075,8.070]$ & $0.034\,[0.033,0.035]$ & $144\,[143,144]$ \\
80 & $186\,[181,197]$ & $0\,[0,0]$ & $452\,[432,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $6.053\,[4.846,7.511]$ & $0.039\,[0.036,0.047]$ & $144\,[143,144]$ \\
90 & $216\,[193,241]$ & $0\,[0,0]$ & $428\,[400,448]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.587\,[4.950,6.512]$ & $0.037\,[0.036,0.037]$ & $144\,[143,144]$ \\
100 & $252\,[233,276]$ & $0\,[0,0]$ & $456\,[432,496]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $6.168\,[4.759,6.904]$ & $0.040\,[0.039,0.040]$ & $144\,[143,145]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $4\,[1,8]$ & $0\,[0,0]$ & $420\,[416,432]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.731\,[4.365,5.006]$ & $0.024\,[0.024,0.025]$ & $142\,[142,143]$ \\
20 & $15\,[11,21]$ & $0\,[0,0]$ & $432\,[400,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.411\,[4.272,4.553]$ & $0.027\,[0.025,0.030]$ & $143\,[142,144]$ \\
30 & $31\,[25,42]$ & $0\,[0,0]$ & $432\,[416,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.635\,[4.424,5.051]$ & $0.029\,[0.027,0.030]$ & $144\,[143,144]$ \\
40 & $50\,[43,58]$ & $0\,[0,0]$ & $460\,[432,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.798\,[4.459,5.637]$ & $0.032\,[0.029,0.033]$ & $143\,[142,144]$ \\
50 & $65\,[61,68]$ & $0\,[0,0]$ & $440\,[416,464]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.167\,[4.430,6.164]$ & $0.033\,[0.032,0.033]$ & $143\,[142,144]$ \\
60 & $82\,[79,91]$ & $0\,[0,0]$ & $472\,[448,512]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.559\,[4.569,6.911]$ & $0.035\,[0.033,0.036]$ & $144\,[143,144]$ \\
70 & $106\,[89,124]$ & $0\,[0,0]$ & $480\,[432,544]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.237\,[4.468,5.773]$ & $0.038\,[0.037,0.040]$ & $144\,[143,145]$ \\
80 & $122\,[113,131]$ & $0\,[0,0]$ & $516\,[480,544]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.372\,[4.791,6.016]$ & $0.040\,[0.038,0.042]$ & $144\,[144,145]$ \\
90 & $151\,[135,167]$ & $0\,[0,0]$ & $468\,[432,496]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $6.079\,[5.115,7.350]$ & $0.041\,[0.038,0.043]$ & $146\,[144,151]$ \\
100 & $173\,[164,180]$ & $0\,[0,0]$ & $488\,[448,512]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $7.264\,[4.617,9.696]$ & $0.043\,[0.041,0.045]$ & $145\,[144,145]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $6\,[1,8]$ & $0\,[0,0]$ & $682\,[675,702]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.779\,[4.465,4.941]$ & $0.041\,[0.041,0.041]$ & $148\,[143,151]$ \\
20 & $14\,[9,16]$ & $0\,[0,0]$ & $742\,[729,756]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.613\,[4.290,5.055]$ & $0.046\,[0.045,0.048]$ & $148\,[147,153]$ \\
30 & $28\,[25,33]$ & $0\,[0,0]$ & $742\,[702,810]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.444\,[4.246,4.659]$ & $0.048\,[0.046,0.050]$ & $147\,[146,148]$ \\
40 & $49\,[37,63]$ & $0\,[0,0]$ & $742\,[702,756]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.644\,[4.601,4.672]$ & $0.051\,[0.049,0.052]$ & $149\,[146,156]$ \\
50 & $62\,[59,67]$ & $0\,[0,0]$ & $837\,[756,891]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $4.585\,[4.304,4.923]$ & $0.056\,[0.052,0.059]$ & $149\,[148,150]$ \\
60 & $81\,[72,89]$ & $0\,[0,0]$ & $817\,[729,918]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.174\,[4.588,5.601]$ & $0.054\,[0.049,0.061]$ & $149\,[148,150]$ \\
70 & $113\,[101,128]$ & $0\,[0,0]$ & $736\,[729,756]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.774\,[4.358,9.637]$ & $0.056\,[0.054,0.058]$ & $150\,[148,154]$ \\
80 & $138\,[127,148]$ & $0\,[0,0]$ & $803\,[729,864]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.956\,[5.361,7.503]$ & $0.061\,[0.058,0.063]$ & $152\,[149,155]$ \\
90 & $157\,[129,172]$ & $0\,[0,0]$ & $770\,[729,810]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.367\,[5.091,5.978]$ & $0.058\,[0.053,0.060]$ & $150\,[149,154]$ \\
100 & $176\,[169,184]$ & $0\,[0,0]$ & $790\,[756,837]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $5.852\,[5.491,6.401]$ & $0.058\,[0.056,0.061]$ & $150\,[149,150]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, \neg d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, \neg d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $7\,[5,10]$ & $0\,[0,0]$ & $269\,[256,288]$ & $14\,[10,21]$ & $0\,[0,0]$ & $9\,[7,12]$ & $1800.149\,[1800.144,1800.154]$ & $0.035\,[0.031,0.044]$ & $207\,[205,210]$ \\
20 & $22\,[20,25]$ & $0\,[0,0]$ & $286\,[266,302]$ & $24\,[8,34]$ & $0\,[0,0]$ & $16\,[6,22]$ & $1800.151\,[1800.128,1800.174]$ & $0.038\,[0.034,0.046]$ & $210\,[209,211]$ \\
30 & $46\,[42,51]$ & $0\,[0,0]$ & $290\,[282,301]$ & $36\,[16,53]$ & $0\,[0,0]$ & $25\,[11,41]$ & $1800.164\,[1800.123,1800.190]$ & $0.039\,[0.037,0.041]$ & $211\,[206,216]$ \\
40 & $70\,[63,74]$ & $0\,[0,0]$ & $302\,[293,311]$ & $46\,[36,58]$ & $0\,[0,0]$ & $34\,[23,41]$ & $1800.197\,[1800.169,1800.218]$ & $0.047\,[0.040,0.055]$ & $201\,[194,209]$ \\
50 & $100\,[94,106]$ & $0\,[0,0]$ & $368\,[314,419]$ & $42\,[12,85]$ & $0\,[0,0]$ & $101\,[45,151]$ & $1800.209\,[1800.198,1800.223]$ & $0.043\,[0.039,0.046]$ & $186\,[178,202]$ \\
60 & $124\,[118,131]$ & $0\,[0,0]$ & $353\,[307,449]$ & $59\,[18,88]$ & $0\,[0,0]$ & $89\,[50,165]$ & $1800.200\,[1800.150,1800.220]$ & $0.049\,[0.044,0.057]$ & $188\,[179,197]$ \\
70 & $156\,[145,167]$ & $0\,[0,0]$ & $392\,[331,453]$ & $53\,[12,105]$ & $0\,[0,0]$ & $128\,[89,165]$ & $1800.187\,[1800.133,1800.216]$ & $0.053\,[0.050,0.058]$ & $184\,[182,184]$ \\
80 & $186\,[180,189]$ & $0\,[0,0]$ & $350\,[319,421]$ & $57\,[16,74]$ & $0\,[0,0]$ & $89\,[58,153]$ & $1800.171\,[1800.148,1800.214]$ & $0.056\,[0.051,0.063]$ & $188\,[184,196]$ \\
90 & $215\,[206,221]$ & $0\,[0,0]$ & $448\,[423,471]$ & $11\,[8,12]$ & $0\,[0,0]$ & $164\,[155,173]$ & $1800.182\,[1800.141,1800.226]$ & $0.056\,[0.050,0.067]$ & $187\,[184,189]$ \\
100 & $256\,[244,266]$ & $0\,[0,0]$ & $440\,[425,457]$ & $9\,[8,12]$ & $0\,[0,0]$ & $162\,[157,169]$ & $1800.198\,[1800.127,1800.230]$ & $0.055\,[0.053,0.058]$ & $188\,[184,193]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $0\,[0,0]$ & $709\,[703,714]$ & $129\,[87,152]$ & $0\,[0,0]$ & $433\,[432,434]$ & $1800.100\,[1800.064,1800.139]$ & $0.090\,[0.089,0.091]$ & $230\,[224,233]$ \\
20 & $4\,[3,6]$ & $0\,[0,0]$ & $324\,[315,331]$ & $47\,[31,59]$ & $0\,[0,0]$ & $31\,[21,37]$ & $1800.149\,[1800.113,1800.164]$ & $0.093\,[0.092,0.095]$ & $191\,[187,195]$ \\
30 & $10\,[8,13]$ & $0\,[0,0]$ & $338\,[334,341]$ & $90\,[79,101]$ & $0\,[0,0]$ & $54\,[46,63]$ & $1800.172\,[1800.156,1800.189]$ & $0.096\,[0.094,0.098]$ & $204\,[193,215]$ \\
40 & $19\,[14,24]$ & $0\,[0,0]$ & $398\,[351,448]$ & $181\,[77,259]$ & $0\,[0,0]$ & $133\,[57,193]$ & $1800.184\,[1800.166,1800.194]$ & $0.098\,[0.097,0.100]$ & $215\,[196,224]$ \\
50 & $24\,[19,29]$ & $0\,[0,0]$ & $627\,[440,776]$ & $151\,[24,317]$ & $0\,[0,0]$ & $357\,[206,480]$ & $1800.204\,[1800.199,1800.207]$ & $0.103\,[0.098,0.108]$ & $197\,[177,223]$ \\
60 & $32\,[21,39]$ & $0\,[0,0]$ & $628\,[461,770]$ & $139\,[28,283]$ & $0\,[0,0]$ & $355\,[232,476]$ & $1800.201\,[1800.157,1800.220]$ & $0.104\,[0.101,0.112]$ & $200\,[181,226]$ \\
70 & $44\,[38,47]$ & $0\,[0,0]$ & $578\,[481,770]$ & $165\,[28,232]$ & $0\,[0,0]$ & $325\,[219,476]$ & $1800.228\,[1800.217,1800.238]$ & $0.108\,[0.105,0.112]$ & $213\,[186,227]$ \\
80 & $49\,[41,53]$ & $0\,[0,0]$ & $531\,[434,717]$ & $206\,[182,225]$ & $0\,[0,0]$ & $276\,[153,474]$ & $1800.226\,[1800.162,1800.258]$ & $0.116\,[0.111,0.124]$ & $232\,[215,269]$ \\
90 & $59\,[54,64]$ & $0\,[0,0]$ & $770\,[724,808]$ & $88\,[24,278]$ & $0\,[0,0]$ & $481\,[468,500]$ & $1800.250\,[1800.245,1800.255]$ & $0.115\,[0.108,0.131]$ & $201\,[183,248]$ \\
100 & $76\,[67,83]$ & $0\,[0,0]$ & $740\,[540,846]$ & $124\,[24,252]$ & $0\,[0,0]$ & $458\,[330,528]$ & $1800.242\,[1800.205,1800.275]$ & $0.118\,[0.114,0.125]$ & $220\,[187,236]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $7\,[3,15]$ & $0\,[0,0]$ & $770\,[741,835]$ & $328\,[176,413]$ & $0\,[0,0]$ & $574\,[445,635]$ & $1800.142\,[1800.110,1800.156]$ & $0.166\,[0.160,0.174]$ & $250\,[244,262]$ \\
20 & $14\,[12,16]$ & $0\,[0,0]$ & $809\,[759,868]$ & $438\,[344,496]$ & $0\,[0,0]$ & $621\,[600,629]$ & $1800.139\,[1800.091,1800.164]$ & $0.177\,[0.165,0.192]$ & $250\,[240,256]$ \\
30 & $26\,[23,30]$ & $0\,[0,0]$ & $787\,[734,904]$ & $201\,[177,241]$ & $0\,[0,0]$ & $479\,[404,518]$ & $1800.167\,[1800.161,1800.182]$ & $0.180\,[0.169,0.203]$ & $247\,[229,271]$ \\
40 & $52\,[42,62]$ & $0\,[0,0]$ & $789\,[762,838]$ & $264\,[133,389]$ & $0\,[0,0]$ & $539\,[411,616]$ & $1800.155\,[1800.113,1800.183]$ & $0.179\,[0.172,0.184]$ & $256\,[250,266]$ \\
50 & $62\,[49,75]$ & $0\,[0,0]$ & $826\,[808,845]$ & $305\,[214,394]$ & $0\,[0,0]$ & $601\,[532,687]$ & $1800.162\,[1800.142,1800.191]$ & $0.188\,[0.187,0.190]$ & $258\,[246,271]$ \\
60 & $91\,[82,96]$ & $0\,[0,0]$ & $784\,[551,875]$ & $232\,[139,315]$ & $0\,[0,0]$ & $486\,[216,664]$ & $1800.159\,[1800.098,1800.195]$ & $0.192\,[0.180,0.202]$ & $250\,[219,275]$ \\
70 & $104\,[91,116]$ & $0\,[0,0]$ & $882\,[833,959]$ & $320\,[138,533]$ & $0\,[0,0]$ & $596\,[502,709]$ & $1800.175\,[1800.108,1800.204]$ & $0.203\,[0.193,0.220]$ & $249\,[209,282]$ \\
80 & $134\,[126,142]$ & $0\,[0,0]$ & $899\,[827,979]$ & $303\,[135,424]$ & $0\,[0,0]$ & $603\,[458,677]$ & $1800.174\,[1800.121,1800.206]$ & $0.208\,[0.200,0.221]$ & $253\,[230,270]$ \\
90 & $163\,[138,184]$ & $0\,[0,0]$ & $864\,[612,1072]$ & $176\,[29,363]$ & $0\,[0,0]$ & $518\,[287,696]$ & $1800.183\,[1800.153,1800.204]$ & $0.203\,[0.191,0.213]$ & $229\,[197,263]$ \\
100 & $191\,[168,219]$ & $0\,[0,0]$ & $922\,[873,984]$ & $209\,[119,421]$ & $0\,[0,0]$ & $583\,[498,749]$ & $1800.173\,[1800.123,1800.207]$ & $0.215\,[0.206,0.229]$ & $247\,[217,276]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $2\,[1,4]$ & $0\,[0,0]$ & $827\,[789,892]$ & $541\,[483,586]$ & $0\,[0,0]$ & $791\,[769,836]$ & $1800.122\,[1800.102,1800.153]$ & $0.215\,[0.213,0.221]$ & $257\,[253,260]$ \\
20 & $8\,[6,10]$ & $0\,[0,0]$ & $875\,[793,963]$ & $560\,[481,659]$ & $0\,[0,0]$ & $842\,[769,914]$ & $1800.140\,[1800.096,1800.166]$ & $0.226\,[0.209,0.249]$ & $259\,[240,273]$ \\
30 & $19\,[14,27]$ & $0\,[0,0]$ & $854\,[777,977]$ & $531\,[476,588]$ & $0\,[0,0]$ & $829\,[724,948]$ & $1800.155\,[1800.102,1800.177]$ & $0.229\,[0.217,0.258]$ & $262\,[249,277]$ \\
40 & $28\,[22,34]$ & $0\,[0,0]$ & $928\,[861,988]$ & $633\,[587,659]$ & $0\,[0,0]$ & $877\,[798,921]$ & $1800.150\,[1800.097,1800.188]$ & $0.252\,[0.237,0.258]$ & $269\,[262,278]$ \\
50 & $38\,[33,44]$ & $0\,[0,0]$ & $896\,[872,927]$ & $566\,[525,648]$ & $0\,[0,0]$ & $850\,[799,892]$ & $1800.148\,[1800.112,1800.189]$ & $0.240\,[0.228,0.250]$ & $277\,[263,288]$ \\
60 & $47\,[41,55]$ & $0\,[0,0]$ & $948\,[887,1048]$ & $632\,[591,691]$ & $0\,[0,0]$ & $862\,[823,931]$ & $1800.182\,[1800.143,1800.204]$ & $0.257\,[0.245,0.284]$ & $281\,[279,284]$ \\
70 & $66\,[53,79]$ & $0\,[0,0]$ & $972\,[865,1099]$ & $621\,[539,730]$ & $0\,[0,0]$ & $906\,[829,1023]$ & $1800.167\,[1800.114,1800.210]$ & $0.271\,[0.246,0.308]$ & $285\,[277,304]$ \\
80 & $80\,[77,88]$ & $0\,[0,0]$ & $1068\,[951,1114]$ & $669\,[603,764]$ & $0\,[0,0]$ & $968\,[880,1040]$ & $1800.178\,[1800.131,1800.221]$ & $0.295\,[0.274,0.311]$ & $290\,[272,300]$ \\
90 & $102\,[91,114]$ & $0\,[0,0]$ & $1053\,[914,1153]$ & $550\,[512,611]$ & $0\,[0,0]$ & $966\,[868,1061]$ & $1800.193\,[1800.147,1800.216]$ & $0.271\,[0.245,0.288]$ & $244\,[227,275]$ \\
100 & $119\,[118,120]$ & $0\,[0,0]$ & $1064\,[912,1179]$ & $611\,[504,661]$ & $0\,[0,0]$ & $978\,[841,1052]$ & $1800.227\,[1800.219,1800.239]$ & $0.286\,[0.265,0.309]$ & $267\,[242,295]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $2\,[0,3]$ & $0\,[0,0]$ & $1063\,[874,1245]$ & $992\,[656,1165]$ & $0\,[0,0]$ & $770\,[572,893]$ & $1800.139\,[1800.085,1800.161]$ & $0.532\,[0.521,0.536]$ & $308\,[302,313]$ \\
20 & $4\,[1,7]$ & $0\,[0,0]$ & $1337\,[1141,1540]$ & $1202\,[1114,1299]$ & $0\,[0,0]$ & $1024\,[836,1260]$ & $1800.128\,[1800.074,1800.166]$ & $0.596\,[0.584,0.609]$ & $312\,[304,315]$ \\
30 & $8\,[5,11]$ & $0\,[0,0]$ & $1756\,[1565,1853]$ & $1359\,[1250,1446]$ & $0\,[0,0]$ & $1500\,[1339,1611]$ & $1800.142\,[1800.098,1800.191]$ & $0.597\,[0.569,0.647]$ & $328\,[313,358]$ \\
40 & $14\,[9,22]$ & $0\,[0,0]$ & $1937\,[1824,2140]$ & $1290\,[1182,1383]$ & $0\,[0,0]$ & $1643\,[1527,1826]$ & $1800.135\,[1800.101,1800.182]$ & $0.607\,[0.567,0.628]$ & $312\,[304,321]$ \\
50 & $16\,[11,20]$ & $0\,[0,0]$ & $2500\,[2070,2804]$ & $1300\,[1096,1425]$ & $0\,[0,0]$ & $2207\,[1748,2453]$ & $1800.127\,[1800.090,1800.180]$ & $0.677\,[0.585,0.751]$ & $338\,[323,356]$ \\
60 & $25\,[20,34]$ & $0\,[0,0]$ & $2402\,[2051,2754]$ & $1321\,[1258,1459]$ & $0\,[0,0]$ & $2038\,[1747,2309]$ & $1800.162\,[1800.111,1800.189]$ & $0.648\,[0.557,0.743]$ & $324\,[307,348]$ \\
70 & $40\,[36,45]$ & $0\,[0,0]$ & $2155\,[2093,2279]$ & $1134\,[1061,1188]$ & $0\,[0,0]$ & $1845\,[1786,1928]$ & $1800.169\,[1800.090,1800.201]$ & $0.607\,[0.592,0.628]$ & $305\,[304,307]$ \\
80 & $54\,[42,63]$ & $0\,[0,0]$ & $2364\,[2196,2548]$ & $1202\,[1030,1373]$ & $0\,[0,0]$ & $2045\,[1881,2238]$ & $1800.197\,[1800.172,1800.209]$ & $0.679\,[0.609,0.754]$ & $330\,[312,348]$ \\
90 & $64\,[45,77]$ & $0\,[0,0]$ & $2340\,[2202,2453]$ & $1136\,[959,1279]$ & $0\,[0,0]$ & $2035\,[1926,2129]$ & $1800.178\,[1800.153,1800.205]$ & $0.622\,[0.567,0.660]$ & $323\,[306,338]$ \\
100 & $69\,[59,81]$ & $0\,[0,0]$ & $2426\,[2331,2562]$ & $1140\,[978,1277]$ & $0\,[0,0]$ & $2104\,[1948,2248]$ & $1800.182\,[1800.149,1800.224]$ & $0.629\,[0.592,0.671]$ & $334\,[317,342]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, \neg d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, \neg d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $7\,[5,10]$ & $0\,[0,0]$ & $220\,[213,234]$ & $71\,[24,124]$ & $0\,[0,0]$ & $140\,[120,156]$ & $1800.145\,[1800.089,1800.204]$ & $0.124\,[0.114,0.135]$ & $206\,[202,216]$ \\
20 & $24\,[21,26]$ & $0\,[0,0]$ & $242\,[227,255]$ & $62\,[40,93]$ & $0\,[0,0]$ & $143\,[119,161]$ & $1800.145\,[1800.109,1800.171]$ & $0.130\,[0.123,0.135]$ & $215\,[210,218]$ \\
30 & $49\,[45,57]$ & $0\,[0,0]$ & $248\,[236,265]$ & $53\,[42,71]$ & $0\,[0,0]$ & $119\,[90,134]$ & $1800.178\,[1800.114,1800.233]$ & $0.134\,[0.128,0.142]$ & $220\,[217,224]$ \\
40 & $74\,[63,80]$ & $0\,[0,0]$ & $255\,[245,277]$ & $56\,[49,62]$ & $0\,[0,0]$ & $126\,[120,135]$ & $1800.210\,[1800.159,1800.231]$ & $0.138\,[0.133,0.145]$ & $230\,[219,247]$ \\
50 & $108\,[98,112]$ & $0\,[0,0]$ & $258\,[240,279]$ & $62\,[50,74]$ & $0\,[0,0]$ & $130\,[112,151]$ & $1800.227\,[1800.207,1800.268]$ & $0.153\,[0.141,0.159]$ & $226\,[222,230]$ \\
60 & $133\,[126,141]$ & $0\,[0,0]$ & $265\,[258,277]$ & $68\,[64,73]$ & $0\,[0,0]$ & $122\,[106,133]$ & $1800.214\,[1800.171,1800.276]$ & $0.147\,[0.140,0.155]$ & $234\,[228,241]$ \\
70 & $168\,[156,178]$ & $0\,[0,0]$ & $267\,[258,283]$ & $70\,[60,84]$ & $0\,[0,0]$ & $120\,[116,128]$ & $1800.234\,[1800.207,1800.271]$ & $0.159\,[0.153,0.164]$ & $228\,[225,231]$ \\
80 & $198\,[191,201]$ & $0\,[0,0]$ & $262\,[249,278]$ & $79\,[54,97]$ & $0\,[0,0]$ & $124\,[114,132]$ & $1800.199\,[1800.160,1800.247]$ & $0.162\,[0.153,0.168]$ & $236\,[226,244]$ \\
90 & $234\,[225,241]$ & $0\,[0,0]$ & $277\,[265,289]$ & $71\,[62,77]$ & $0\,[0,0]$ & $118\,[83,148]$ & $1800.260\,[1800.217,1800.303]$ & $0.175\,[0.159,0.191]$ & $233\,[225,243]$ \\
100 & $277\,[263,290]$ & $0\,[0,0]$ & $270\,[259,276]$ & $82\,[59,131]$ & $0\,[0,0]$ & $118\,[83,146]$ & $1800.219\,[1800.169,1800.274]$ & $0.167\,[0.160,0.173]$ & $234\,[225,245]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $0\,[0,0]$ & $215\,[213,218]$ & $296\,[217,370]$ & $0\,[0,0]$ & $469\,[454,477]$ & $1800.150\,[1800.096,1800.198]$ & $0.473\,[0.470,0.478]$ & $296\,[270,313]$ \\
20 & $4\,[3,7]$ & $0\,[0,0]$ & $230\,[225,233]$ & $301\,[259,380]$ & $0\,[0,0]$ & $480\,[453,494]$ & $1800.181\,[1800.156,1800.200]$ & $0.481\,[0.476,0.488]$ & $272\,[258,288]$ \\
30 & $11\,[8,14]$ & $0\,[0,0]$ & $240\,[236,242]$ & $313\,[299,327]$ & $0\,[0,0]$ & $470\,[466,477]$ & $1800.188\,[1800.145,1800.206]$ & $0.488\,[0.477,0.505]$ & $291\,[278,301]$ \\
40 & $20\,[15,27]$ & $0\,[0,0]$ & $258\,[249,274]$ & $247\,[215,276]$ & $0\,[0,0]$ & $466\,[427,496]$ & $1800.226\,[1800.201,1800.247]$ & $0.495\,[0.485,0.505]$ & $318\,[292,345]$ \\
50 & $30\,[24,38]$ & $0\,[0,0]$ & $268\,[254,284]$ & $290\,[232,374]$ & $0\,[0,0]$ & $450\,[434,469]$ & $1800.202\,[1800.148,1800.263]$ & $0.522\,[0.496,0.547]$ & $339\,[307,385]$ \\
60 & $41\,[28,48]$ & $0\,[0,0]$ & $272\,[260,286]$ & $244\,[175,326]$ & $0\,[0,0]$ & $470\,[447,490]$ & $1800.253\,[1800.245,1800.259]$ & $0.515\,[0.494,0.557]$ & $325\,[305,347]$ \\
70 & $56\,[45,66]$ & $0\,[0,0]$ & $276\,[268,282]$ & $246\,[211,287]$ & $0\,[0,0]$ & $466\,[433,489]$ & $1800.224\,[1800.174,1800.285]$ & $0.524\,[0.510,0.534]$ & $358\,[323,392]$ \\
80 & $68\,[61,75]$ & $0\,[0,0]$ & $295\,[279,320]$ & $263\,[205,378]$ & $0\,[0,0]$ & $504\,[474,547]$ & $1800.230\,[1800.189,1800.274]$ & $0.555\,[0.528,0.606]$ & $360\,[327,378]$ \\
90 & $82\,[75,88]$ & $0\,[0,0]$ & $289\,[271,333]$ & $236\,[188,290]$ & $0\,[0,0]$ & $492\,[446,592]$ & $1800.267\,[1800.183,1800.305]$ & $0.560\,[0.506,0.697]$ & $352\,[305,379]$ \\
100 & $106\,[96,110]$ & $0\,[0,0]$ & $297\,[284,312]$ & $300\,[264,347]$ & $0\,[0,0]$ & $468\,[432,537]$ & $1800.279\,[1800.235,1800.317]$ & $0.554\,[0.525,0.595]$ & $344\,[338,358]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $7\,[3,15]$ & $0\,[0,0]$ & $278\,[271,285]$ & $554\,[502,585]$ & $0\,[0,0]$ & $852\,[834,880]$ & $1800.158\,[1800.110,1800.196]$ & $1.380\,[1.341,1.433]$ & $384\,[342,426]$ \\
20 & $14\,[13,16]$ & $0\,[0,0]$ & $314\,[292,338]$ & $582\,[450,779]$ & $0\,[0,0]$ & $858\,[784,939]$ & $1800.175\,[1800.138,1800.211]$ & $1.446\,[1.345,1.579]$ & $450\,[401,471]$ \\
30 & $29\,[25,33]$ & $0\,[0,0]$ & $330\,[294,372]$ & $563\,[435,725]$ & $0\,[0,0]$ & $846\,[787,938]$ & $1800.180\,[1800.166,1800.211]$ & $1.468\,[1.386,1.663]$ & $429\,[380,490]$ \\
40 & $57\,[45,68]$ & $0\,[0,0]$ & $327\,[322,333]$ & $590\,[535,642]$ & $0\,[0,0]$ & $805\,[740,844]$ & $1800.205\,[1800.191,1800.211]$ & $1.444\,[1.393,1.497]$ & $462\,[384,577]$ \\
50 & $66\,[55,81]$ & $0\,[0,0]$ & $342\,[323,364]$ & $603\,[570,618]$ & $0\,[0,0]$ & $782\,[741,819]$ & $1800.189\,[1800.147,1800.232]$ & $1.491\,[1.472,1.503]$ & $461\,[432,511]$ \\
60 & $100\,[91,106]$ & $0\,[0,0]$ & $339\,[320,362]$ & $530\,[423,665]$ & $0\,[0,0]$ & $855\,[798,883]$ & $1800.178\,[1800.152,1800.220]$ & $1.507\,[1.422,1.583]$ & $456\,[436,488]$ \\
70 & $115\,[102,128]$ & $0\,[0,0]$ & $361\,[347,399]$ & $600\,[534,669]$ & $0\,[0,0]$ & $862\,[804,973]$ & $1800.238\,[1800.157,1800.292]$ & $1.606\,[1.494,1.856]$ & $470\,[429,509]$ \\
80 & $148\,[143,153]$ & $0\,[0,0]$ & $376\,[349,394]$ & $588\,[517,635]$ & $0\,[0,0]$ & $868\,[800,948]$ & $1800.219\,[1800.189,1800.239]$ & $1.637\,[1.533,1.823]$ & $519\,[498,546]$ \\
90 & $178\,[159,200]$ & $0\,[0,0]$ & $360\,[342,378]$ & $525\,[457,628]$ & $0\,[0,0]$ & $815\,[721,881]$ & $1800.213\,[1800.197,1800.228]$ & $1.539\,[1.434,1.636]$ & $492\,[464,521]$ \\
100 & $209\,[192,229]$ & $0\,[0,0]$ & $377\,[352,411]$ & $596\,[511,789]$ & $0\,[0,0]$ & $876\,[820,948]$ & $1800.207\,[1800.171,1800.253]$ & $1.670\,[1.563,1.877]$ & $508\,[458,573]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $2\,[1,4]$ & $0\,[0,0]$ & $273\,[272,275]$ & $842\,[804,936]$ & $0\,[0,0]$ & $1083\,[1052,1106]$ & $1800.138\,[1800.118,1800.179]$ & $1.884\,[1.859,1.932]$ & $507\,[441,540]$ \\
20 & $8\,[6,10]$ & $0\,[0,0]$ & $307\,[284,336]$ & $821\,[729,944]$ & $0\,[0,0]$ & $1104\,[978,1246]$ & $1800.151\,[1800.125,1800.188]$ & $1.954\,[1.820,2.147]$ & $513\,[452,580]$ \\
30 & $20\,[16,29]$ & $0\,[0,0]$ & $339\,[311,378]$ & $724\,[595,846]$ & $0\,[0,0]$ & $1062\,[944,1228]$ & $1800.166\,[1800.114,1800.204]$ & $1.978\,[1.877,2.212]$ & $518\,[468,557]$ \\
40 & $34\,[31,39]$ & $0\,[0,0]$ & $373\,[334,417]$ & $866\,[588,986]$ & $0\,[0,0]$ & $1078\,[1030,1102]$ & $1800.171\,[1800.134,1800.230]$ & $2.099\,[1.969,2.196]$ & $554\,[525,590]$ \\
50 & $48\,[43,56]$ & $0\,[0,0]$ & $357\,[331,383]$ & $627\,[519,764]$ & $0\,[0,0]$ & $1094\,[1038,1128]$ & $1800.187\,[1800.156,1800.221]$ & $2.024\,[1.952,2.103]$ & $527\,[488,598]$ \\
60 & $63\,[56,68]$ & $0\,[0,0]$ & $388\,[377,410]$ & $664\,[583,781]$ & $0\,[0,0]$ & $1176\,[1089,1304]$ & $1800.201\,[1800.144,1800.258]$ & $2.157\,[2.032,2.355]$ & $567\,[535,589]$ \\
70 & $83\,[69,100]$ & $0\,[0,0]$ & $402\,[356,462]$ & $769\,[661,881]$ & $0\,[0,0]$ & $1142\,[985,1323]$ & $1800.224\,[1800.190,1800.268]$ & $2.223\,[2.039,2.487]$ & $596\,[565,623]$ \\
80 & $101\,[95,111]$ & $0\,[0,0]$ & $432\,[390,463]$ & $716\,[670,779]$ & $0\,[0,0]$ & $1266\,[1181,1377]$ & $1800.238\,[1800.199,1800.277]$ & $2.367\,[2.207,2.483]$ & $604\,[567,619]$ \\
90 & $129\,[114,142]$ & $0\,[0,0]$ & $394\,[357,423]$ & $724\,[698,787]$ & $0\,[0,0]$ & $1135\,[1082,1175]$ & $1800.243\,[1800.187,1800.289]$ & $2.167\,[1.983,2.304]$ & $643\,[577,747]$ \\
100 & $155\,[149,161]$ & $0\,[0,0]$ & $415\,[370,467]$ & $774\,[666,839]$ & $0\,[0,0]$ & $1157\,[1037,1253]$ & $1800.239\,[1800.191,1800.309]$ & $2.261\,[2.071,2.383]$ & $633\,[577,708]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $4\,[0,12]$ & $0\,[0,0]$ & $601\,[545,641]$ & $961\,[474,1728]$ & $0\,[0,0]$ & $1614\,[683,2141]$ & $1800.190\,[1800.166,1800.243]$ & $10.120\,[9.982,10.329]$ & $1121\,[960,1204]$ \\
20 & $12\,[7,16]$ & $0\,[0,0]$ & $645\,[612,723]$ & $1376\,[420,1940]$ & $0\,[0,0]$ & $1905\,[659,2396]$ & $1800.226\,[1800.182,1800.282]$ & $10.968\,[10.735,11.189]$ & $1264\,[1069,1432]$ \\
30 & $28\,[26,34]$ & $0\,[0,0]$ & $708\,[667,773]$ & $576\,[392,893]$ & $0\,[0,0]$ & $1101\,[497,1616]$ & $1800.198\,[1800.168,1800.226]$ & $11.066\,[10.426,11.909]$ & $1131\,[1011,1268]$ \\
40 & $49\,[37,59]$ & $0\,[0,0]$ & $680\,[615,717]$ & $725\,[407,1345]$ & $0\,[0,0]$ & $1458\,[653,2429]$ & $1800.242\,[1800.215,1800.257]$ & $11.291\,[10.542,11.730]$ & $1184\,[1053,1270]$ \\
50 & $65\,[58,70]$ & $0\,[0,0]$ & $793\,[715,848]$ & $606\,[381,777]$ & $0\,[0,0]$ & $1458\,[965,1771]$ & $1800.237\,[1800.172,1800.272]$ & $11.917\,[10.651,12.696]$ & $1326\,[1311,1339]$ \\
60 & $71\,[68,74]$ & $0\,[0,0]$ & $745\,[633,891]$ & $1169\,[497,1990]$ & $0\,[0,0]$ & $2011\,[1326,2760]$ & $1800.219\,[1800.164,1800.289]$ & $11.447\,[10.260,12.833]$ & $1302\,[1174,1469]$ \\
70 & $98\,[80,113]$ & $0\,[0,0]$ & $661\,[629,726]$ & $1423\,[483,1881]$ & $0\,[0,0]$ & $1998\,[1057,2353]$ & $1800.242\,[1800.203,1800.289]$ & $11.032\,[10.730,11.485]$ & $1254\,[1178,1295]$ \\
80 & $137\,[100,152]$ & $0\,[0,0]$ & $757\,[643,831]$ & $818\,[472,1598]$ & $0\,[0,0]$ & $1667\,[1385,2252]$ & $1800.248\,[1800.215,1800.291]$ & $11.989\,[10.843,12.840]$ & $1314\,[1287,1338]$ \\
90 & $146\,[107,170]$ & $0\,[0,0]$ & $693\,[645,772]$ & $1343\,[618,1716]$ & $0\,[0,0]$ & $2343\,[2091,2626]$ & $1800.243\,[1800.221,1800.290]$ & $11.112\,[10.334,11.546]$ & $1362\,[1307,1422]$ \\
100 & $177\,[156,195]$ & $0\,[0,0]$ & $744\,[680,806]$ & $743\,[433,1436]$ & $0\,[0,0]$ & $1576\,[862,2405]$ & $1800.283\,[1800.214,1800.344]$ & $11.260\,[10.726,11.879]$ & $1261\,[1169,1426]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, \neg d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, \neg d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $7\,[4,10]$ & $0\,[0,0]$ & $262\,[250,280]$ & $0\,[0,0]$ & $0\,[0,1]$ & $0\,[0,0]$ & $5.789\,[4.935,6.475]$ & $0.020\,[0.014,0.025]$ & $143\,[140,146]$ \\
20 & $24\,[22,28]$ & $0\,[0,0]$ & $275\,[260,290]$ & $0\,[0,0]$ & $0\,[0,1]$ & $0\,[0,0]$ & $6.885\,[6.724,7.077]$ & $0.017\,[0.016,0.018]$ & $142\,[141,144]$ \\
30 & $52\,[48,60]$ & $0\,[0,0]$ & $270\,[260,290]$ & $0\,[0,0]$ & $0\,[0,2]$ & $0\,[0,0]$ & $6.619\,[6.361,6.876]$ & $0.022\,[0.021,0.022]$ & $143\,[142,144]$ \\
40 & $77\,[68,83]$ & $0\,[0,0]$ & $272\,[260,290]$ & $0\,[0,0]$ & $1\,[0,1]$ & $0\,[0,0]$ & $6.094\,[4.458,6.843]$ & $0.025\,[0.024,0.025]$ & $145\,[143,149]$ \\
50 & $111\,[104,115]$ & $0\,[0,0]$ & $272\,[250,290]$ & $0\,[0,0]$ & $1\,[0,2]$ & $0\,[0,0]$ & $6.283\,[5.448,6.614]$ & $0.028\,[0.028,0.030]$ & $149\,[144,151]$ \\
60 & $136\,[130,145]$ & $0\,[0,0]$ & $278\,[270,290]$ & $0\,[0,0]$ & $1\,[0,3]$ & $0\,[0,0]$ & $5.917\,[4.823,6.861]$ & $0.031\,[0.031,0.032]$ & $146\,[144,151]$ \\
70 & $171\,[157,181]$ & $0\,[0,0]$ & $278\,[270,290]$ & $0\,[0,0]$ & $1\,[0,2]$ & $0\,[0,0]$ & $8.400\,[5.124,14.931]$ & $0.037\,[0.034,0.039]$ & $151\,[146,155]$ \\
80 & $199\,[191,203]$ & $0\,[0,0]$ & $272\,[260,290]$ & $0\,[0,0]$ & $0\,[0,2]$ & $0\,[0,0]$ & $6.638\,[6.174,7.284]$ & $0.041\,[0.040,0.041]$ & $153\,[152,154]$ \\
90 & $236\,[228,242]$ & $0\,[0,0]$ & $285\,[270,300]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $458.758\,[5.419,1800.227]$ & $0.044\,[0.041,0.048]$ & $159\,[154,174]$ \\
100 & $276\,[264,287]$ & $0\,[0,0]$ & $280\,[270,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $886.515\,[9.114,1800.227]$ & $0.048\,[0.045,0.050]$ & $166\,[153,178]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $0\,[0,0]$ & $300\,[300,300]$ & $0\,[0,0]$ & $0\,[0,1]$ & $0\,[0,0]$ & $5.640\,[4.352,6.392]$ & $0.017\,[0.017,0.018]$ & $144\,[142,148]$ \\
20 & $6\,[3,8]$ & $0\,[0,0]$ & $300\,[300,300]$ & $0\,[0,0]$ & $2\,[2,4]$ & $0\,[0,0]$ & $5.776\,[5.557,6.031]$ & $0.021\,[0.020,0.022]$ & $143\,[143,143]$ \\
30 & $13\,[10,15]$ & $0\,[0,0]$ & $300\,[300,300]$ & $0\,[0,0]$ & $6\,[3,8]$ & $0\,[0,0]$ & $6.214\,[5.961,6.695]$ & $0.025\,[0.024,0.026]$ & $145\,[143,147]$ \\
40 & $25\,[23,30]$ & $0\,[0,0]$ & $303\,[300,312]$ & $0\,[0,0]$ & $6\,[3,7]$ & $0\,[0,0]$ & $13.413\,[6.139,34.327]$ & $0.028\,[0.027,0.029]$ & $150\,[145,154]$ \\
50 & $35\,[25,44]$ & $0\,[0,0]$ & $309\,[300,324]$ & $0\,[0,0]$ & $6\,[2,10]$ & $0\,[0,0]$ & $562.130\,[11.416,1800.204]$ & $0.032\,[0.031,0.033]$ & $159\,[152,169]$ \\
60 & $47\,[35,56]$ & $0\,[0,0]$ & $312\,[300,336]$ & $0\,[0,0]$ & $6\,[3,10]$ & $0\,[0,0]$ & $1356.345\,[24.794,1800.216]$ & $0.035\,[0.034,0.035]$ & $166\,[153,172]$ \\
70 & $61\,[53,67]$ & $0\,[0,0]$ & $309\,[300,312]$ & $0\,[0,0]$ & $8\,[5,12]$ & $0\,[0,0]$ & $1800.226\,[1800.222,1800.228]$ & $0.039\,[0.038,0.041]$ & $172\,[170,175]$ \\
80 & $74\,[70,79]$ & $0\,[0,0]$ & $330\,[312,360]$ & $0\,[0,0]$ & $8\,[5,11]$ & $0\,[0,0]$ & $1800.226\,[1800.205,1800.240]$ & $0.042\,[0.041,0.043]$ & $176\,[175,177]$ \\
90 & $88\,[81,96]$ & $0\,[0,0]$ & $321\,[300,372]$ & $0\,[0,0]$ & $10\,[6,16]$ & $0\,[0,0]$ & $1800.233\,[1800.219,1800.247]$ & $0.044\,[0.041,0.047]$ & $176\,[172,178]$ \\
100 & $112\,[107,116]$ & $0\,[0,0]$ & $324\,[312,348]$ & $0\,[0,0]$ & $12\,[8,19]$ & $0\,[0,0]$ & $1800.244\,[1800.193,1800.265]$ & $0.049\,[0.048,0.051]$ & $181\,[179,182]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $6\,[4,8]$ & $0\,[0,0]$ & $408\,[400,416]$ & $0\,[0,0]$ & $3\,[3,4]$ & $0\,[0,0]$ & $5.608\,[4.409,7.425]$ & $0.028\,[0.026,0.031]$ & $144\,[143,145]$ \\
20 & $19\,[15,25]$ & $0\,[0,0]$ & $424\,[400,464]$ & $0\,[0,0]$ & $5\,[3,6]$ & $0\,[0,0]$ & $5.729\,[4.497,6.280]$ & $0.032\,[0.030,0.035]$ & $148\,[144,151]$ \\
30 & $39\,[37,41]$ & $0\,[0,0]$ & $424\,[400,480]$ & $0\,[0,0]$ & $6\,[4,7]$ & $0\,[0,0]$ & $6.258\,[5.476,6.658]$ & $0.039\,[0.035,0.042]$ & $150\,[147,153]$ \\
40 & $66\,[59,81]$ & $0\,[0,0]$ & $412\,[400,432]$ & $0\,[0,0]$ & $8\,[7,11]$ & $0\,[0,0]$ & $8.819\,[4.711,17.852]$ & $0.043\,[0.041,0.046]$ & $154\,[153,156]$ \\
50 & $84\,[76,98]$ & $0\,[0,0]$ & $424\,[416,432]$ & $0\,[0,0]$ & $9\,[7,11]$ & $0\,[0,0]$ & $7.763\,[6.071,8.962]$ & $0.047\,[0.045,0.051]$ & $152\,[146,155]$ \\
60 & $116\,[107,121]$ & $0\,[0,0]$ & $428\,[400,448]$ & $0\,[0,0]$ & $10\,[7,13]$ & $0\,[0,0]$ & $238.174\,[14.680,537.183]$ & $0.054\,[0.050,0.057]$ & $160\,[155,164]$ \\
70 & $136\,[123,147]$ & $0\,[0,0]$ & $444\,[416,496]$ & $0\,[0,0]$ & $11\,[10,12]$ & $0\,[0,0]$ & $797.828\,[31.088,1800.127]$ & $0.060\,[0.058,0.062]$ & $165\,[157,171]$ \\
80 & $169\,[165,178]$ & $0\,[0,0]$ & $452\,[432,480]$ & $0\,[0,0]$ & $16\,[11,28]$ & $0\,[0,0]$ & $1800.161\,[1800.113,1800.193]$ & $0.068\,[0.065,0.073]$ & $172\,[171,174]$ \\
90 & $200\,[174,225]$ & $0\,[0,0]$ & $428\,[400,448]$ & $0\,[0,0]$ & $16\,[14,17]$ & $0\,[0,0]$ & $1800.172\,[1800.148,1800.194]$ & $0.071\,[0.068,0.076]$ & $173\,[171,174]$ \\
100 & $233\,[212,256]$ & $0\,[0,0]$ & $456\,[432,496]$ & $0\,[0,0]$ & $34\,[22,56]$ & $0\,[0,0]$ & $1800.196\,[1800.179,1800.203]$ & $0.081\,[0.078,0.085]$ & $176\,[174,178]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $2\,[1,3]$ & $0\,[0,0]$ & $420\,[416,432]$ & $0\,[0,0]$ & $1\,[0,3]$ & $0\,[0,0]$ & $6.022\,[5.845,6.348]$ & $0.028\,[0.026,0.030]$ & $144\,[144,145]$ \\
20 & $10\,[9,13]$ & $0\,[0,0]$ & $432\,[400,480]$ & $0\,[0,0]$ & $4\,[1,7]$ & $0\,[0,0]$ & $6.011\,[5.837,6.124]$ & $0.032\,[0.031,0.034]$ & $146\,[143,153]$ \\
30 & $24\,[19,31]$ & $0\,[0,0]$ & $432\,[416,480]$ & $0\,[0,0]$ & $5\,[3,8]$ & $0\,[0,0]$ & $6.650\,[5.886,8.274]$ & $0.038\,[0.036,0.040]$ & $150\,[146,152]$ \\
40 & $39\,[33,45]$ & $0\,[0,0]$ & $460\,[432,480]$ & $0\,[0,0]$ & $10\,[7,11]$ & $0\,[0,0]$ & $159.673\,[6.420,501.118]$ & $0.044\,[0.041,0.048]$ & $158\,[153,164]$ \\
50 & $55\,[54,56]$ & $0\,[0,0]$ & $440\,[416,464]$ & $0\,[0,0]$ & $9\,[6,10]$ & $0\,[0,0]$ & $1047.209\,[75.596,1800.167]$ & $0.048\,[0.047,0.051]$ & $167\,[158,173]$ \\
60 & $71\,[66,74]$ & $0\,[0,0]$ & $472\,[448,512]$ & $0\,[0,0]$ & $10\,[6,17]$ & $0\,[0,0]$ & $1800.135\,[1800.103,1800.173]$ & $0.054\,[0.051,0.055]$ & $176\,[175,178]$ \\
70 & $92\,[81,105]$ & $0\,[0,0]$ & $480\,[432,544]$ & $0\,[0,0]$ & $22\,[10,46]$ & $0\,[0,0]$ & $1800.160\,[1800.116,1800.192]$ & $0.062\,[0.058,0.068]$ & $179\,[175,184]$ \\
80 & $108\,[102,113]$ & $0\,[0,0]$ & $516\,[480,544]$ & $0\,[0,0]$ & $14\,[10,20]$ & $0\,[0,0]$ & $1800.163\,[1800.101,1800.199]$ & $0.067\,[0.064,0.069]$ & $181\,[179,182]$ \\
90 & $137\,[123,151]$ & $0\,[0,0]$ & $468\,[432,496]$ & $0\,[0,0]$ & $19\,[11,24]$ & $0\,[0,0]$ & $1800.174\,[1800.126,1800.210]$ & $0.072\,[0.066,0.076]$ & $184\,[182,187]$ \\
100 & $159\,[151,166]$ & $0\,[0,0]$ & $488\,[448,512]$ & $0\,[0,0]$ & $18\,[17,20]$ & $0\,[0,0]$ & $1800.187\,[1800.157,1800.213]$ & $0.078\,[0.076,0.081]$ & $188\,[187,189]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $3\,[1,6]$ & $0\,[0,0]$ & $682\,[675,702]$ & $0\,[0,0]$ & $2\,[0,3]$ & $0\,[0,0]$ & $6.073\,[4.555,7.182]$ & $0.045\,[0.043,0.048]$ & $152\,[148,155]$ \\
20 & $10\,[4,14]$ & $0\,[0,0]$ & $742\,[729,756]$ & $0\,[0,0]$ & $3\,[2,4]$ & $0\,[0,0]$ & $6.010\,[4.690,6.553]$ & $0.054\,[0.051,0.057]$ & $152\,[149,157]$ \\
30 & $21\,[18,26]$ & $0\,[0,0]$ & $742\,[702,810]$ & $0\,[0,0]$ & $6\,[5,7]$ & $0\,[0,0]$ & $6.867\,[5.524,8.620]$ & $0.059\,[0.057,0.065]$ & $157\,[155,158]$ \\
40 & $38\,[26,51]$ & $0\,[0,0]$ & $742\,[702,756]$ & $0\,[0,0]$ & $10\,[8,11]$ & $0\,[0,0]$ & $63.606\,[7.280,171.581]$ & $0.067\,[0.064,0.071]$ & $160\,[158,164]$ \\
50 & $54\,[51,56]$ & $0\,[0,0]$ & $837\,[756,891]$ & $0\,[0,0]$ & $8\,[5,12]$ & $0\,[0,0]$ & $752.476\,[10.735,1800.161]$ & $0.074\,[0.068,0.081]$ & $168\,[160,176]$ \\
60 & $72\,[62,83]$ & $0\,[0,0]$ & $817\,[729,918]$ & $0\,[0,0]$ & $9\,[5,12]$ & $0\,[0,0]$ & $1019.756\,[75.618,1800.132]$ & $0.077\,[0.071,0.085]$ & $170\,[162,177]$ \\
70 & $100\,[84,118]$ & $0\,[0,0]$ & $736\,[729,756]$ & $0\,[0,0]$ & $17\,[13,21]$ & $0\,[0,0]$ & $1800.124\,[1800.087,1800.174]$ & $0.084\,[0.079,0.089]$ & $181\,[180,182]$ \\
80 & $126\,[114,134]$ & $0\,[0,0]$ & $803\,[729,864]$ & $0\,[0,0]$ & $17\,[12,23]$ & $0\,[0,0]$ & $1800.146\,[1800.115,1800.185]$ & $0.097\,[0.090,0.102]$ & $184\,[181,186]$ \\
90 & $143\,[115,160]$ & $0\,[0,0]$ & $770\,[729,810]$ & $0\,[0,0]$ & $19\,[15,24]$ & $0\,[0,0]$ & $1800.174\,[1800.130,1800.192]$ & $0.093\,[0.086,0.097]$ & $187\,[184,189]$ \\
100 & $164\,[160,169]$ & $0\,[0,0]$ & $790\,[756,837]$ & $0\,[0,0]$ & $20\,[16,24]$ & $0\,[0,0]$ & $1800.115\,[1800.099,1800.144]$ & $0.098\,[0.095,0.102]$ & $188\,[186,189]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, \neg d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, \neg d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $6\,[4,10]$ & $0\,[0,0]$ & $271\,[257,289]$ & $23\,[17,34]$ & $1\,[0,2]$ & $13\,[9,20]$ & $1800.124\,[1800.056,1800.157]$ & $0.036\,[0.034,0.037]$ & $206\,[202,211]$ \\
20 & $22\,[18,25]$ & $0\,[0,0]$ & $340\,[272,400]$ & $50\,[35,61]$ & $2\,[0,3]$ & $82\,[24,126]$ & $1800.162\,[1800.132,1800.175]$ & $0.041\,[0.039,0.043]$ & $208\,[204,214]$ \\
30 & $42\,[39,46]$ & $0\,[0,0]$ & $359\,[307,400]$ & $64\,[55,69]$ & $4\,[3,4]$ & $112\,[63,137]$ & $1800.153\,[1800.102,1800.215]$ & $0.047\,[0.046,0.050]$ & $206\,[203,210]$ \\
40 & $66\,[58,70]$ & $0\,[0,0]$ & $367\,[344,401]$ & $63\,[53,74]$ & $4\,[2,6]$ & $125\,[110,149]$ & $1800.189\,[1800.128,1800.239]$ & $0.052\,[0.051,0.055]$ & $206\,[201,211]$ \\
50 & $94\,[88,99]$ & $0\,[0,0]$ & $358\,[333,390]$ & $58\,[49,67]$ & $7\,[5,8]$ & $120\,[108,134]$ & $1800.192\,[1800.137,1800.242]$ & $0.057\,[0.055,0.059]$ & $204\,[203,205]$ \\
60 & $120\,[116,126]$ & $0\,[0,0]$ & $350\,[332,370]$ & $65\,[59,70]$ & $5\,[3,8]$ & $112\,[105,121]$ & $1800.225\,[1800.190,1800.245]$ & $0.061\,[0.059,0.064]$ & $202\,[201,204]$ \\
70 & $150\,[142,160]$ & $0\,[0,0]$ & $354\,[340,367]$ & $64\,[60,69]$ & $8\,[4,13]$ & $118\,[108,123]$ & $1800.190\,[1800.145,1800.244]$ & $0.071\,[0.067,0.073]$ & $205\,[202,209]$ \\
80 & $180\,[176,184]$ & $0\,[0,0]$ & $342\,[327,350]$ & $61\,[56,65]$ & $8\,[7,10]$ & $114\,[105,133]$ & $1800.201\,[1800.153,1800.227]$ & $0.075\,[0.074,0.076]$ & $204\,[201,206]$ \\
90 & $208\,[201,212]$ & $0\,[0,0]$ & $364\,[345,380]$ & $64\,[53,71]$ & $13\,[8,15]$ & $128\,[114,143]$ & $1800.228\,[1800.187,1800.257]$ & $0.081\,[0.076,0.088]$ & $206\,[203,208]$ \\
100 & $248\,[238,258]$ & $0\,[0,0]$ & $351\,[338,375]$ & $59\,[52,67]$ & $14\,[9,22]$ & $118\,[107,136]$ & $1800.253\,[1800.236,1800.288]$ & $0.085\,[0.079,0.089]$ & $207\,[203,212]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $674\,[558,719]$ & $137\,[72,209]$ & $0\,[0,1]$ & $416\,[349,442]$ & $1800.158\,[1800.150,1800.171]$ & $0.093\,[0.092,0.094]$ & $235\,[227,250]$ \\
20 & $2\,[1,2]$ & $0\,[0,0]$ & $537\,[454,716]$ & $200\,[114,270]$ & $3\,[2,4]$ & $311\,[239,440]$ & $1800.163\,[1800.121,1800.221]$ & $0.099\,[0.096,0.101]$ & $241\,[227,251]$ \\
30 & $6\,[3,7]$ & $0\,[0,0]$ & $662\,[520,716]$ & $138\,[91,236]$ & $7\,[2,10]$ & $404\,[314,435]$ & $1800.151\,[1800.088,1800.200]$ & $0.103\,[0.100,0.107]$ & $229\,[221,242]$ \\
40 & $10\,[9,12]$ & $0\,[0,0]$ & $518\,[468,570]$ & $233\,[227,244]$ & $11\,[9,13]$ & $299\,[257,372]$ & $1800.238\,[1800.211,1800.261]$ & $0.109\,[0.107,0.111]$ & $241\,[235,251]$ \\
50 & $14\,[10,20]$ & $0\,[0,0]$ & $506\,[455,557]$ & $227\,[190,244]$ & $14\,[13,16]$ & $304\,[256,359]$ & $1800.236\,[1800.195,1800.269]$ & $0.119\,[0.112,0.124]$ & $238\,[226,250]$ \\
60 & $20\,[14,25]$ & $0\,[0,0]$ & $581\,[539,634]$ & $230\,[201,263]$ & $16\,[12,20]$ & $367\,[326,403]$ & $1800.265\,[1800.245,1800.301]$ & $0.122\,[0.121,0.125]$ & $234\,[228,239]$ \\
70 & $30\,[24,32]$ & $0\,[0,0]$ & $584\,[571,615]$ & $223\,[187,245]$ & $24\,[20,28]$ & $383\,[368,411]$ & $1800.257\,[1800.219,1800.278]$ & $0.128\,[0.124,0.137]$ & $233\,[229,242]$ \\
80 & $34\,[28,37]$ & $0\,[0,0]$ & $659\,[597,742]$ & $218\,[177,233]$ & $23\,[21,24]$ & $435\,[379,494]$ & $1800.245\,[1800.199,1800.281]$ & $0.138\,[0.132,0.147]$ & $241\,[233,251]$ \\
90 & $42\,[39,46]$ & $0\,[0,0]$ & $646\,[600,752]$ & $191\,[165,219]$ & $26\,[24,30]$ & $433\,[401,511]$ & $1800.284\,[1800.252,1800.324]$ & $0.139\,[0.127,0.155]$ & $233\,[222,243]$ \\
100 & $60\,[54,66]$ & $0\,[0,0]$ & $656\,[606,733]$ & $198\,[185,212]$ & $31\,[27,36]$ & $438\,[396,494]$ & $1800.266\,[1800.211,1800.319]$ & $0.147\,[0.142,0.155]$ & $236\,[229,245]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $1\,[0,3]$ & $0\,[0,0]$ & $799\,[783,829]$ & $348\,[323,375]$ & $4\,[4,6]$ & $642\,[611,677]$ & $1800.135\,[1800.108,1800.154]$ & $0.174\,[0.171,0.177]$ & $246\,[234,254]$ \\
20 & $5\,[3,8]$ & $0\,[0,0]$ & $826\,[789,886]$ & $402\,[324,482]$ & $5\,[4,7]$ & $649\,[608,707]$ & $1800.117\,[1800.083,1800.159]$ & $0.188\,[0.176,0.206]$ & $253\,[237,270]$ \\
30 & $14\,[12,15]$ & $0\,[0,0]$ & $836\,[764,947]$ & $402\,[390,423]$ & $10\,[9,10]$ & $671\,[617,766]$ & $1800.130\,[1800.102,1800.178]$ & $0.197\,[0.186,0.221]$ & $262\,[240,287]$ \\
40 & $26\,[20,30]$ & $0\,[0,0]$ & $837\,[808,871]$ & $378\,[342,423]$ & $18\,[15,22]$ & $665\,[624,713]$ & $1800.161\,[1800.115,1800.214]$ & $0.205\,[0.199,0.209]$ & $255\,[246,262]$ \\
50 & $36\,[29,40]$ & $0\,[0,0]$ & $844\,[821,862]$ & $408\,[368,425]$ & $21\,[17,25]$ & $648\,[637,659]$ & $1800.167\,[1800.140,1800.185]$ & $0.215\,[0.210,0.221]$ & $256\,[250,261]$ \\
60 & $52\,[43,56]$ & $0\,[0,0]$ & $896\,[833,967]$ & $357\,[290,392]$ & $28\,[22,30]$ & $710\,[649,766]$ & $1800.176\,[1800.115,1800.217]$ & $0.228\,[0.209,0.237]$ & $262\,[250,269]$ \\
70 & $63\,[57,70]$ & $0\,[0,0]$ & $940\,[872,1064]$ & $366\,[324,420]$ & $28\,[25,30]$ & $745\,[684,849]$ & $1800.211\,[1800.196,1800.231]$ & $0.242\,[0.233,0.259]$ & $270\,[258,299]$ \\
80 & $82\,[73,89]$ & $0\,[0,0]$ & $994\,[949,1064]$ & $363\,[315,410]$ & $35\,[34,39]$ & $760\,[710,802]$ & $1800.222\,[1800.210,1800.229]$ & $0.266\,[0.251,0.290]$ & $260\,[247,277]$ \\
90 & $110\,[85,125]$ & $0\,[0,0]$ & $916\,[862,968]$ & $364\,[326,409]$ & $40\,[34,49]$ & $711\,[667,776]$ & $1800.216\,[1800.193,1800.231]$ & $0.258\,[0.249,0.264]$ & $262\,[247,271]$ \\
100 & $132\,[116,149]$ & $0\,[0,0]$ & $962\,[907,1073]$ & $391\,[333,434]$ & $47\,[45,48]$ & $757\,[691,857]$ & $1800.185\,[1800.133,1800.220]$ & $0.294\,[0.288,0.302]$ & $266\,[248,286]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $1\,[0,1]$ & $0\,[0,0]$ & $828\,[782,874]$ & $543\,[460,643]$ & $1\,[0,3]$ & $787\,[749,826]$ & $1800.117\,[1800.071,1800.161]$ & $0.220\,[0.217,0.225]$ & $273\,[251,306]$ \\
20 & $4\,[2,6]$ & $0\,[0,0]$ & $850\,[768,928]$ & $540\,[426,607]$ & $5\,[4,8]$ & $841\,[760,901]$ & $1800.121\,[1800.097,1800.161]$ & $0.235\,[0.219,0.260]$ & $263\,[259,267]$ \\
30 & $8\,[7,9]$ & $0\,[0,0]$ & $829\,[763,910]$ & $596\,[553,670]$ & $9\,[5,15]$ & $786\,[734,867]$ & $1800.145\,[1800.123,1800.162]$ & $0.247\,[0.235,0.272]$ & $270\,[253,294]$ \\
40 & $10\,[5,15]$ & $0\,[0,0]$ & $964\,[848,1086]$ & $588\,[553,630]$ & $15\,[12,17]$ & $914\,[801,1003]$ & $1800.129\,[1800.089,1800.163]$ & $0.274\,[0.247,0.298]$ & $270\,[259,280]$ \\
50 & $18\,[10,23]$ & $0\,[0,0]$ & $923\,[916,931]$ & $522\,[458,551]$ & $18\,[16,21]$ & $872\,[853,892]$ & $1800.163\,[1800.130,1800.201]$ & $0.267\,[0.251,0.281]$ & $276\,[268,293]$ \\
60 & $23\,[18,31]$ & $0\,[0,0]$ & $1024\,[986,1060]$ & $567\,[509,671]$ & $20\,[18,23]$ & $970\,[945,1003]$ & $1800.142\,[1800.122,1800.172]$ & $0.298\,[0.280,0.318]$ & $274\,[265,283]$ \\
70 & $31\,[28,34]$ & $0\,[0,0]$ & $1076\,[948,1206]$ & $539\,[448,692]$ & $29\,[21,41]$ & $1019\,[866,1118]$ & $1800.207\,[1800.192,1800.215]$ & $0.318\,[0.299,0.339]$ & $290\,[278,310]$ \\
80 & $41\,[33,46]$ & $0\,[0,0]$ & $1126\,[1061,1196]$ & $673\,[578,737]$ & $34\,[29,39]$ & $1043\,[995,1124]$ & $1800.166\,[1800.129,1800.214]$ & $0.340\,[0.327,0.351]$ & $292\,[280,302]$ \\
90 & $59\,[51,69]$ & $0\,[0,0]$ & $1066\,[958,1180]$ & $584\,[552,637]$ & $38\,[30,44]$ & $976\,[870,1075]$ & $1800.185\,[1800.134,1800.237]$ & $0.327\,[0.300,0.348]$ & $291\,[281,308]$ \\
100 & $68\,[65,70]$ & $0\,[0,0]$ & $1112\,[1022,1201]$ & $614\,[561,640]$ & $42\,[37,48]$ & $1027\,[920,1132]$ & $1800.202\,[1800.163,1800.240]$ & $0.343\,[0.325,0.358]$ & $295\,[284,300]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $1122\,[997,1266]$ & $1030\,[922,1137]$ & $2\,[1,3]$ & $840\,[708,940]$ & $1800.147\,[1800.114,1800.161]$ & $0.546\,[0.536,0.556]$ & $309\,[304,314]$ \\
20 & $1\,[0,3]$ & $0\,[0,0]$ & $1516\,[1236,1697]$ & $1290\,[1062,1483]$ & $6\,[5,8]$ & $1230\,[955,1403]$ & $1800.132\,[1800.089,1800.165]$ & $0.607\,[0.592,0.620]$ & $314\,[310,321]$ \\
30 & $1\,[1,2]$ & $0\,[0,0]$ & $1840\,[1541,2167]$ & $1355\,[1281,1520]$ & $11\,[10,12]$ & $1568\,[1333,1839]$ & $1800.124\,[1800.075,1800.171]$ & $0.617\,[0.582,0.674]$ & $316\,[311,323]$ \\
40 & $2\,[1,5]$ & $0\,[0,0]$ & $1982\,[1670,2301]$ & $1272\,[1017,1512]$ & $15\,[13,17]$ & $1730\,[1386,2032]$ & $1800.154\,[1800.084,1800.182]$ & $0.636\,[0.596,0.660]$ & $323\,[317,332]$ \\
50 & $5\,[4,8]$ & $0\,[0,0]$ & $2375\,[2041,2522]$ & $1407\,[1304,1552]$ & $21\,[15,25]$ & $2018\,[1714,2169]$ & $1800.136\,[1800.067,1800.174]$ & $0.705\,[0.609,0.767]$ & $336\,[316,349]$ \\
60 & $12\,[9,15]$ & $0\,[0,0]$ & $2469\,[2044,2815]$ & $1232\,[1154,1371]$ & $20\,[12,26]$ & $2178\,[1756,2516]$ & $1800.133\,[1800.098,1800.189]$ & $0.687\,[0.607,0.774]$ & $336\,[306,354]$ \\
70 & $18\,[14,22]$ & $0\,[0,0]$ & $2339\,[2158,2458]$ & $1066\,[934,1225]$ & $26\,[20,30]$ & $2038\,[1948,2108]$ & $1800.163\,[1800.129,1800.193]$ & $0.671\,[0.644,0.717]$ & $318\,[302,340]$ \\
80 & $26\,[21,34]$ & $0\,[0,0]$ & $2594\,[2187,2895]$ & $992\,[973,1014]$ & $32\,[26,39]$ & $2261\,[1889,2469]$ & $1800.175\,[1800.148,1800.206]$ & $0.760\,[0.656,0.825]$ & $327\,[312,336]$ \\
90 & $35\,[19,52]$ & $0\,[0,0]$ & $2482\,[2217,2819]$ & $1058\,[855,1210]$ & $42\,[34,54]$ & $2166\,[1938,2423]$ & $1800.162\,[1800.123,1800.227]$ & $0.699\,[0.635,0.730]$ & $346\,[326,368]$ \\
100 & $39\,[32,50]$ & $0\,[0,0]$ & $2488\,[2361,2626]$ & $1139\,[1017,1361]$ & $44\,[40,47]$ & $2178\,[2028,2327]$ & $1800.179\,[1800.137,1800.234]$ & $0.725\,[0.689,0.757]$ & $336\,[326,348]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, \neg d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, \neg d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $6\,[4,10]$ & $0\,[0,0]$ & $225\,[217,235]$ & $58\,[34,81]$ & $0\,[0,1]$ & $140\,[131,153]$ & $1800.144\,[1800.090,1800.199]$ & $0.123\,[0.116,0.129]$ & $218\,[215,220]$ \\
20 & $23\,[21,26]$ & $0\,[0,0]$ & $242\,[227,255]$ & $64\,[41,92]$ & $0\,[0,2]$ & $137\,[127,148]$ & $1800.207\,[1800.196,1800.228]$ & $0.136\,[0.125,0.143]$ & $214\,[209,218]$ \\
30 & $48\,[44,56]$ & $0\,[0,0]$ & $249\,[237,266]$ & $49\,[38,61]$ & $4\,[2,6]$ & $129\,[104,145]$ & $1800.217\,[1800.154,1800.265]$ & $0.140\,[0.133,0.151]$ & $220\,[219,223]$ \\
40 & $74\,[63,80]$ & $0\,[0,0]$ & $255\,[245,277]$ & $49\,[42,63]$ & $6\,[2,8]$ & $142\,[129,157]$ & $1800.254\,[1800.234,1800.268]$ & $0.147\,[0.143,0.157]$ & $224\,[221,230]$ \\
50 & $108\,[98,112]$ & $0\,[0,0]$ & $258\,[240,279]$ & $61\,[50,67]$ & $8\,[6,8]$ & $137\,[126,151]$ & $1800.223\,[1800.157,1800.305]$ & $0.152\,[0.137,0.172]$ & $233\,[228,239]$ \\
60 & $135\,[125,146]$ & $0\,[0,0]$ & $264\,[258,270]$ & $63\,[54,91]$ & $6\,[4,8]$ & $148\,[138,161]$ & $1800.244\,[1800.201,1800.270]$ & $0.158\,[0.150,0.162]$ & $233\,[223,254]$ \\
70 & $170\,[159,179]$ & $0\,[0,0]$ & $267\,[258,283]$ & $65\,[39,76]$ & $10\,[6,17]$ & $148\,[137,157]$ & $1800.222\,[1800.190,1800.262]$ & $0.171\,[0.165,0.178]$ & $240\,[229,253]$ \\
80 & $198\,[194,203]$ & $0\,[0,0]$ & $262\,[248,276]$ & $78\,[57,95]$ & $9\,[6,13]$ & $142\,[133,152]$ & $1800.243\,[1800.212,1800.264]$ & $0.175\,[0.168,0.182]$ & $248\,[240,259]$ \\
90 & $235\,[225,244]$ & $0\,[0,0]$ & $277\,[265,290]$ & $74\,[55,88]$ & $14\,[11,22]$ & $157\,[146,170]$ & $1800.243\,[1800.184,1800.277]$ & $0.184\,[0.174,0.200]$ & $244\,[239,254]$ \\
100 & $278\,[268,292]$ & $0\,[0,0]$ & $270\,[260,281]$ & $91\,[73,111]$ & $19\,[12,28]$ & $141\,[124,152]$ & $1800.246\,[1800.201,1800.329]$ & $0.188\,[0.178,0.200]$ & $246\,[229,254]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $216\,[208,225]$ & $280\,[176,340]$ & $2\,[0,3]$ & $473\,[462,478]$ & $1800.160\,[1800.109,1800.187]$ & $0.476\,[0.472,0.480]$ & $288\,[279,298]$ \\
20 & $2\,[1,3]$ & $0\,[0,0]$ & $228\,[226,230]$ & $299\,[214,361]$ & $7\,[5,9]$ & $468\,[447,483]$ & $1800.195\,[1800.190,1800.198]$ & $0.485\,[0.481,0.496]$ & $280\,[269,296]$ \\
30 & $8\,[6,9]$ & $0\,[0,0]$ & $242\,[238,245]$ & $259\,[192,309]$ & $12\,[6,15]$ & $482\,[470,489]$ & $1800.218\,[1800.177,1800.240]$ & $0.500\,[0.492,0.508]$ & $314\,[281,370]$ \\
40 & $15\,[11,21]$ & $0\,[0,0]$ & $258\,[254,264]$ & $237\,[206,250]$ & $16\,[12,18]$ & $472\,[458,489]$ & $1800.230\,[1800.209,1800.254]$ & $0.500\,[0.494,0.512]$ & $313\,[303,330]$ \\
50 & $24\,[15,33]$ & $0\,[0,0]$ & $272\,[265,285]$ & $222\,[199,258]$ & $22\,[20,23]$ & $479\,[423,525]$ & $1800.238\,[1800.212,1800.253]$ & $0.527\,[0.504,0.553]$ & $338\,[318,376]$ \\
60 & $35\,[22,42]$ & $0\,[0,0]$ & $281\,[265,299]$ & $291\,[231,383]$ & $23\,[16,29]$ & $458\,[427,476]$ & $1800.217\,[1800.152,1800.265]$ & $0.525\,[0.507,0.556]$ & $340\,[305,371]$ \\
70 & $50\,[40,58]$ & $0\,[0,0]$ & $282\,[273,287]$ & $247\,[176,290]$ & $27\,[22,32]$ & $452\,[436,466]$ & $1800.220\,[1800.181,1800.291]$ & $0.537\,[0.522,0.552]$ & $343\,[330,361]$ \\
80 & $63\,[59,69]$ & $0\,[0,0]$ & $297\,[278,327]$ & $293\,[193,345]$ & $38\,[37,39]$ & $492\,[421,565]$ & $1516.907\,[666.855,1800.327]$ & $0.564\,[0.535,0.620]$ & $301\,[153,373]$ \\
90 & $75\,[69,80]$ & $0\,[0,0]$ & $294\,[279,333]$ & $262\,[238,298]$ & $36\,[29,44]$ & $489\,[443,573]$ & $1800.290\,[1800.253,1800.312]$ & $0.558\,[0.516,0.641]$ & $340\,[322,379]$ \\
100 & $100\,[93,104]$ & $0\,[0,0]$ & $300\,[291,318]$ & $264\,[220,361]$ & $47\,[44,49]$ & $493\,[445,537]$ & $1800.303\,[1800.288,1800.317]$ & $0.576\,[0.550,0.615]$ & $340\,[321,363]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $1\,[0,3]$ & $0\,[0,0]$ & $275\,[270,283]$ & $585\,[473,693]$ & $7\,[6,8]$ & $847\,[835,866]$ & $1800.154\,[1800.094,1800.201]$ & $1.386\,[1.355,1.414]$ & $375\,[357,399]$ \\
20 & $6\,[4,8]$ & $0\,[0,0]$ & $312\,[285,341]$ & $640\,[524,764]$ & $10\,[8,13]$ & $844\,[712,945]$ & $1800.179\,[1800.152,1800.205]$ & $1.468\,[1.368,1.612]$ & $428\,[399,447]$ \\
30 & $16\,[13,18]$ & $0\,[0,0]$ & $337\,[319,382]$ & $612\,[368,792]$ & $16\,[14,17]$ & $818\,[755,914]$ & $1800.157\,[1800.123,1800.207]$ & $1.509\,[1.382,1.786]$ & $490\,[469,519]$ \\
40 & $34\,[25,39]$ & $0\,[0,0]$ & $336\,[315,349]$ & $488\,[406,584]$ & $24\,[21,31]$ & $807\,[756,895]$ & $1800.202\,[1800.169,1800.236]$ & $1.470\,[1.426,1.554]$ & $441\,[406,486]$ \\
50 & $46\,[34,58]$ & $0\,[0,0]$ & $356\,[341,368]$ & $617\,[553,658]$ & $27\,[22,33]$ & $775\,[757,790]$ & $1800.164\,[1800.144,1800.187]$ & $1.514\,[1.500,1.523]$ & $511\,[470,552]$ \\
60 & $76\,[67,84]$ & $0\,[0,0]$ & $357\,[335,374]$ & $570\,[458,773]$ & $38\,[33,39]$ & $822\,[779,854]$ & $1800.184\,[1800.137,1800.233]$ & $1.539\,[1.456,1.588]$ & $444\,[424,466]$ \\
70 & $88\,[75,102]$ & $0\,[0,0]$ & $378\,[353,420]$ & $568\,[477,623]$ & $41\,[32,46]$ & $869\,[815,992]$ & $1800.221\,[1800.174,1800.246]$ & $1.627\,[1.542,1.859]$ & $470\,[427,501]$ \\
80 & $111\,[103,127]$ & $0\,[0,0]$ & $400\,[389,408]$ & $584\,[332,717]$ & $48\,[44,53]$ & $850\,[804,929]$ & $1800.257\,[1800.212,1800.295]$ & $1.679\,[1.573,1.850]$ & $521\,[474,560]$ \\
90 & $144\,[118,166]$ & $0\,[0,0]$ & $378\,[365,390]$ & $599\,[517,716]$ & $54\,[50,60]$ & $802\,[696,877]$ & $1800.232\,[1800.193,1800.255]$ & $1.599\,[1.498,1.682]$ & $498\,[448,543]$ \\
100 & $171\,[151,193]$ & $0\,[0,0]$ & $408\,[386,441]$ & $674\,[589,788]$ & $62\,[57,65]$ & $868\,[796,954]$ & $1800.239\,[1800.188,1800.261]$ & $1.752\,[1.624,1.939]$ & $496\,[471,513]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $1\,[0,1]$ & $0\,[0,0]$ & $270\,[268,272]$ & $878\,[705,1003]$ & $5\,[3,7]$ & $1077\,[1050,1089]$ & $1800.153\,[1800.098,1800.194]$ & $1.891\,[1.873,1.928]$ & $482\,[473,492]$ \\
20 & $4\,[2,6]$ & $0\,[0,0]$ & $302\,[278,336]$ & $743\,[544,844]$ & $10\,[8,11]$ & $1126\,[1034,1273]$ & $1800.184\,[1800.117,1800.207]$ & $1.967\,[1.833,2.151]$ & $484\,[447,523]$ \\
30 & $10\,[9,11]$ & $0\,[0,0]$ & $329\,[312,347]$ & $659\,[532,768]$ & $16\,[14,20]$ & $1100\,[988,1286]$ & $1800.149\,[1800.114,1800.185]$ & $1.996\,[1.905,2.230]$ & $531\,[474,638]$ \\
40 & $18\,[9,25]$ & $0\,[0,0]$ & $367\,[325,395]$ & $837\,[666,948]$ & $24\,[19,29]$ & $1111\,[1024,1210]$ & $1800.171\,[1800.122,1800.216]$ & $2.104\,[1.970,2.209]$ & $556\,[511,641]$ \\
50 & $30\,[21,35]$ & $0\,[0,0]$ & $359\,[337,381]$ & $698\,[544,826]$ & $28\,[24,31]$ & $1085\,[1027,1136]$ & $1800.218\,[1800.165,1800.245]$ & $2.040\,[1.923,2.129]$ & $500\,[488,513]$ \\
60 & $39\,[33,45]$ & $0\,[0,0]$ & $396\,[372,418]$ & $788\,[697,853]$ & $33\,[29,38]$ & $1148\,[1054,1298]$ & $1800.205\,[1800.170,1800.258]$ & $2.196\,[2.071,2.379]$ & $607\,[587,619]$ \\
70 & $60\,[50,69]$ & $0\,[0,0]$ & $399\,[367,426]$ & $827\,[501,1070]$ & $43\,[34,53]$ & $1189\,[1056,1348]$ & $1800.240\,[1800.181,1800.270]$ & $2.258\,[2.020,2.528]$ & $582\,[541,630]$ \\
80 & $70\,[66,75]$ & $0\,[0,0]$ & $438\,[428,453]$ & $929\,[887,976]$ & $46\,[40,54]$ & $1218\,[1041,1342]$ & $1800.260\,[1800.235,1800.274]$ & $2.426\,[2.265,2.538]$ & $633\,[609,648]$ \\
90 & $98\,[88,110]$ & $0\,[0,0]$ & $407\,[379,430]$ & $869\,[756,1002]$ & $54\,[50,59]$ & $1131\,[1021,1222]$ & $1800.265\,[1800.240,1800.282]$ & $2.255\,[2.075,2.385]$ & $576\,[523,619]$ \\
100 & $114\,[113,116]$ & $0\,[0,0]$ & $432\,[404,459]$ & $916\,[757,1057]$ & $60\,[56,62]$ & $1165\,[1108,1238]$ & $1800.236\,[1800.197,1800.304]$ & $2.338\,[2.151,2.445]$ & $641\,[585,674]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $0\,[0,0]$ & $536\,[527,553]$ & $1322\,[1165,1403]$ & $7\,[6,8]$ & $2251\,[2206,2331]$ & $1800.203\,[1800.162,1800.264]$ & $10.116\,[9.909,10.404]$ & $1137\,[1093,1197]$ \\
20 & $5\,[2,8]$ & $0\,[0,0]$ & $621\,[608,653]$ & $1665\,[1429,2053]$ & $14\,[12,16]$ & $2362\,[2247,2451]$ & $1800.190\,[1800.158,1800.221]$ & $11.066\,[10.941,11.253]$ & $1356\,[1327,1376]$ \\
30 & $12\,[7,16]$ & $0\,[0,0]$ & $618\,[583,668]$ & $1498\,[1208,1820]$ & $18\,[16,20]$ & $2387\,[2236,2631]$ & $1800.204\,[1800.126,1800.265]$ & $11.143\,[10.571,12.080]$ & $1356\,[1330,1420]$ \\
40 & $22\,[15,34]$ & $0\,[0,0]$ & $628\,[604,644]$ & $1464\,[1262,1584]$ & $28\,[26,30]$ & $2374\,[2197,2463]$ & $1800.241\,[1800.193,1800.283]$ & $11.115\,[10.393,11.477]$ & $1330\,[1244,1384]$ \\
50 & $32\,[27,40]$ & $0\,[0,0]$ & $718\,[649,762]$ & $1566\,[1480,1645]$ & $36\,[33,38]$ & $2714\,[2466,2909]$ & $1800.233\,[1800.224,1800.255]$ & $11.972\,[10.756,12.768]$ & $1478\,[1439,1512]$ \\
60 & $48\,[36,57]$ & $0\,[0,0]$ & $710\,[631,795]$ & $1555\,[1229,2183]$ & $38\,[36,41]$ & $2617\,[2337,2924]$ & $1800.238\,[1800.214,1800.274]$ & $11.566\,[10.339,12.983]$ & $1466\,[1331,1528]$ \\
70 & $82\,[69,95]$ & $0\,[0,0]$ & $645\,[635,663]$ & $1607\,[1393,1808]$ & $50\,[44,53]$ & $2350\,[2291,2422]$ & $1800.256\,[1800.226,1800.300]$ & $11.118\,[10.882,11.433]$ & $1290\,[1250,1323]$ \\
80 & $98\,[77,110]$ & $0\,[0,0]$ & $711\,[656,760]$ & $1637\,[1384,1772]$ & $55\,[46,60]$ & $2556\,[2243,2795]$ & $1800.256\,[1800.230,1800.293]$ & $12.180\,[10.932,13.134]$ & $1427\,[1291,1533]$ \\
90 & $122\,[100,137]$ & $0\,[0,0]$ & $693\,[650,734]$ & $1688\,[1402,1859]$ & $64\,[61,69]$ & $2440\,[2317,2611]$ & $1800.266\,[1800.214,1800.325]$ & $11.215\,[10.533,11.597]$ & $1423\,[1336,1514]$ \\
100 & $142\,[134,148]$ & $0\,[0,0]$ & $706\,[668,742]$ & $1782\,[1607,1925]$ & $68\,[62,76]$ & $2519\,[2359,2721]$ & $1800.266\,[1800.224,1800.357]$ & $11.372\,[10.908,11.939]$ & $1418\,[1326,1527]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, \neg d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, \neg d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $15\,[6,32]$ & $262\,[250,280]$ & $0\,[0,0]$ & $5\,[3,6]$ & $0\,[0,0]$ & $14.478\,[9.730,21.918]$ & $0.829\,[0.767,0.939]$ & $236\,[229,247]$ \\
20 & $8\,[4,11]$ & $50\,[41,66]$ & $275\,[260,290]$ & $0\,[0,0]$ & $11\,[8,16]$ & $0\,[0,0]$ & $1632.494\,[1129.483,1800.195]$ & $1.806\,[1.660,2.147]$ & $338\,[322,374]$ \\
30 & $36\,[31,44]$ & $29\,[22,36]$ & $270\,[260,290]$ & $0\,[0,0]$ & $8\,[8,8]$ & $0\,[0,0]$ & $1800.180\,[1800.153,1800.207]$ & $2.693\,[2.177,3.071]$ & $424\,[380,461]$ \\
40 & $77\,[68,83]$ & $22\,[0,84]$ & $272\,[260,290]$ & $0\,[0,0]$ & $8\,[0,29]$ & $0\,[0,0]$ & $1800.216\,[1800.163,1800.247]$ & $3.716\,[3.440,4.086]$ & $518\,[488,566]$ \\
50 & $112\,[104,117]$ & $0\,[0,0]$ & $272\,[250,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1800.242\,[1800.219,1800.257]$ & $4.404\,[3.697,5.085]$ & $612\,[536,677]$ \\
60 & $137\,[130,145]$ & $0\,[0,2]$ & $278\,[270,290]$ & $0\,[0,0]$ & $0\,[0,1]$ & $0\,[0,0]$ & $1800.226\,[1800.195,1800.268]$ & $5.714\,[5.276,6.363]$ & $733\,[694,801]$ \\
70 & $172\,[157,182]$ & $0\,[0,2]$ & $278\,[270,290]$ & $0\,[0,0]$ & $0\,[0,1]$ & $0\,[0,0]$ & $1800.264\,[1800.206,1800.301]$ & $6.835\,[6.303,7.435]$ & $828\,[769,910]$ \\
80 & $199\,[191,203]$ & $3\,[0,10]$ & $272\,[260,290]$ & $0\,[0,0]$ & $2\,[0,7]$ & $0\,[0,0]$ & $1800.277\,[1800.260,1800.303]$ & $7.487\,[6.498,8.840]$ & $878\,[770,1011]$ \\
90 & $236\,[228,242]$ & $0\,[0,2]$ & $285\,[270,300]$ & $0\,[0,0]$ & $0\,[0,1]$ & $0\,[0,0]$ & $1800.295\,[1800.254,1800.347]$ & $9.150\,[7.371,11.265]$ & $1067\,[928,1258]$ \\
100 & $276\,[264,287]$ & $0\,[0,0]$ & $280\,[270,290]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1800.293\,[1800.261,1800.333]$ & $9.453\,[8.577,10.837]$ & $1132\,[1065,1251]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,2]$ & $300\,[300,300]$ & $0\,[0,0]$ & $1\,[0,2]$ & $0\,[0,0]$ & $8.271\,[7.165,9.080]$ & $1.549\,[1.331,1.849]$ & $299\,[281,327]$ \\
20 & $1\,[0,2]$ & $7\,[5,11]$ & $300\,[300,300]$ & $0\,[0,0]$ & $6\,[5,8]$ & $0\,[0,0]$ & $24.410\,[12.466,47.871]$ & $3.359\,[2.868,3.780]$ & $457\,[414,487]$ \\
30 & $1\,[0,2]$ & $23\,[10,39]$ & $300\,[300,300]$ & $0\,[0,0]$ & $15\,[10,20]$ & $0\,[0,0]$ & $1356.621\,[25.927,1800.234]$ & $5.087\,[3.868,5.832]$ & $600\,[497,675]$ \\
40 & $10\,[6,12]$ & $54\,[23,86]$ & $303\,[300,312]$ & $0\,[0,0]$ & $25\,[12,33]$ & $0\,[0,0]$ & $1800.242\,[1800.230,1800.258]$ & $6.481\,[5.990,7.073]$ & $724\,[676,774]$ \\
50 & $24\,[9,31]$ & $78\,[46,105]$ & $309\,[300,324]$ & $0\,[0,0]$ & $36\,[30,42]$ & $0\,[0,0]$ & $1800.248\,[1800.184,1800.300]$ & $9.074\,[7.425,12.230]$ & $927\,[789,1177]$ \\
60 & $39\,[21,47]$ & $110\,[90,129]$ & $312\,[300,336]$ & $0\,[0,0]$ & $40\,[29,45]$ & $0\,[0,0]$ & $1800.284\,[1800.210,1800.314]$ & $10.908\,[8.261,12.377]$ & $1093\,[888,1204]$ \\
70 & $61\,[50,69]$ & $138\,[53,197]$ & $309\,[300,312]$ & $0\,[0,0]$ & $49\,[32,56]$ & $0\,[0,0]$ & $1800.281\,[1800.237,1800.322]$ & $12.405\,[11.089,14.909]$ & $1210\,[1113,1399]$ \\
80 & $72\,[62,88]$ & $184\,[157,202]$ & $330\,[312,360]$ & $0\,[0,0]$ & $58\,[50,65]$ & $0\,[0,0]$ & $1800.359\,[1800.334,1800.377]$ & $17.812\,[12.181,22.746]$ & $1654\,[1227,2005]$ \\
90 & $86\,[75,100]$ & $187\,[135,219]$ & $321\,[300,372]$ & $0\,[0,0]$ & $67\,[56,74]$ & $0\,[0,0]$ & $1800.368\,[1800.324,1800.421]$ & $18.567\,[12.739,30.336]$ & $1744\,[1267,2743]$ \\
100 & $117\,[107,122]$ & $38\,[0,150]$ & $324\,[312,348]$ & $0\,[0,0]$ & $19\,[0,75]$ & $0\,[0,0]$ & $1800.414\,[1800.402,1800.429]$ & $22.035\,[16.545,25.332]$ & $1980\,[1558,2263]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $4\,[3,6]$ & $408\,[400,416]$ & $0\,[0,0]$ & $5\,[4,6]$ & $0\,[0,0]$ & $29.111\,[21.859,44.770]$ & $6.208\,[5.353,6.982]$ & $702\,[635,781]$ \\
20 & $2\,[0,4]$ & $27\,[20,43]$ & $424\,[400,464]$ & $0\,[0,0]$ & $12\,[9,16]$ & $0\,[0,0]$ & $537.688\,[72.144,1800.257]$ & $12.065\,[7.606,14.340]$ & $1188\,[825,1386]$ \\
30 & $16\,[9,24]$ & $62\,[25,82]$ & $424\,[400,480]$ & $0\,[0,0]$ & $21\,[19,24]$ & $0\,[0,0]$ & $1800.285\,[1800.263,1800.297]$ & $18.750\,[15.300,27.891]$ & $1734\,[1426,2459]$ \\
40 & $58\,[40,85]$ & $142\,[121,173]$ & $412\,[400,432]$ & $0\,[0,0]$ & $33\,[31,36]$ & $0\,[0,0]$ & $1800.293\,[1800.253,1800.317]$ & $24.481\,[23.528,25.416]$ & $2200\,[2100,2308]$ \\
50 & $89\,[62,110]$ & $84\,[0,216]$ & $424\,[416,432]$ & $0\,[0,0]$ & $20\,[0,45]$ & $0\,[0,0]$ & $1800.328\,[1800.308,1800.347]$ & $32.787\,[29.427,35.481]$ & $2897\,[2602,3125]$ \\
60 & $129\,[117,136]$ & $81\,[0,181]$ & $428\,[400,448]$ & $0\,[0,0]$ & $23\,[0,52]$ & $0\,[0,0]$ & $1800.362\,[1800.311,1800.395]$ & $42.445\,[35.714,51.786]$ & $3588\,[3099,4319]$ \\
70 & $152\,[135,164]$ & $0\,[0,0]$ & $444\,[416,496]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1800.431\,[1800.394,1800.467]$ & $55.345\,[49.812,61.536]$ & $4502\,[3965,4961]$ \\
80 & $186\,[181,197]$ & $0\,[0,0]$ & $452\,[432,480]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1800.417\,[1800.386,1800.450]$ & $65.916\,[57.743,77.460]$ & $5378\,[4755,6223]$ \\
90 & $216\,[193,241]$ & $0\,[0,0]$ & $428\,[400,448]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1800.459\,[1800.431,1800.518]$ & $64.122\,[55.211,76.660]$ & $5156\,[4454,6105]$ \\
100 & $252\,[233,276]$ & $0\,[0,0]$ & $456\,[432,496]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1800.571\,[1800.475,1800.653]$ & $84.754\,[73.509,112.422]$ & $6658\,[5779,8758]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $2\,[1,3]$ & $420\,[416,432]$ & $0\,[0,0]$ & $2\,[1,4]$ & $0\,[0,0]$ & $17.558\,[13.633,21.379]$ & $5.624\,[3.768,8.661]$ & $648\,[499,909]$ \\
20 & $2\,[0,3]$ & $16\,[9,24]$ & $432\,[400,480]$ & $0\,[0,0]$ & $10\,[8,12]$ & $0\,[0,0]$ & $167.784\,[66.098,358.436]$ & $13.909\,[8.623,21.656]$ & $1310\,[900,1928]$ \\
30 & $5\,[1,9]$ & $36\,[17,48]$ & $432\,[416,480]$ & $0\,[0,0]$ & $20\,[13,27]$ & $0\,[0,0]$ & $1400.567\,[201.453,1800.280]$ & $20.987\,[13.937,33.660]$ & $1914\,[1318,2924]$ \\
40 & $20\,[1,34]$ & $94\,[58,136]$ & $460\,[432,480]$ & $0\,[0,0]$ & $32\,[29,35]$ & $0\,[0,0]$ & $1800.286\,[1800.264,1800.319]$ & $33.053\,[27.458,40.479]$ & $2865\,[2398,3423]$ \\
50 & $46\,[42,57]$ & $140\,[109,180]$ & $440\,[416,464]$ & $0\,[0,0]$ & $44\,[42,46]$ & $0\,[0,0]$ & $1800.329\,[1800.301,1800.357]$ & $38.203\,[31.424,47.282]$ & $3210\,[2715,3860]$ \\
60 & $77\,[72,80]$ & $114\,[0,266]$ & $472\,[448,512]$ & $0\,[0,0]$ & $26\,[0,55]$ & $0\,[0,0]$ & $1800.421\,[1800.336,1800.543]$ & $56.296\,[47.134,72.504]$ & $4607\,[3838,6019]$ \\
70 & $106\,[89,124]$ & $45\,[0,179]$ & $480\,[432,544]$ & $0\,[0,0]$ & $16\,[0,62]$ & $0\,[0,0]$ & $1800.461\,[1800.367,1800.609]$ & $71.227\,[48.155,108.605]$ & $5739\,[3885,8577]$ \\
80 & $122\,[113,131]$ & $0\,[0,0]$ & $516\,[480,544]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1800.638\,[1800.496,1800.755]$ & $100.786\,[73.471,119.748]$ & $7989\,[6013,9490]$ \\
90 & $150\,[131,167]$ & $52\,[0,206]$ & $468\,[432,496]$ & $0\,[0,0]$ & $20\,[0,81]$ & $0\,[0,0]$ & $1800.563\,[1800.489,1800.694]$ & $83.794\,[64.595,105.978]$ & $6618\,[5124,8294]$ \\
100 & $173\,[164,180]$ & $0\,[0,0]$ & $488\,[448,512]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1800.719\,[1800.628,1800.818]$ & $107.262\,[82.585,123.990]$ & $8446\,[6630,9689]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,2]$ & $2\,[1,6]$ & $682\,[675,702]$ & $0\,[0,0]$ & $2\,[1,3]$ & $0\,[0,0]$ & $83.732\,[57.217,133.111]$ & $24.818\,[22.003,28.365]$ & $2223\,[1998,2551]$ \\
20 & $0\,[0,0]$ & $11\,[2,19]$ & $742\,[729,756]$ & $0\,[0,0]$ & $10\,[6,13]$ & $0\,[0,0]$ & $763.422\,[215.007,1800.385]$ & $58.561\,[52.566,67.483]$ & $4821\,[4315,5514]$ \\
30 & $2\,[0,5]$ & $44\,[26,76]$ & $742\,[702,810]$ & $0\,[0,0]$ & $20\,[17,22]$ & $0\,[0,0]$ & $1800.510\,[1800.430,1800.564]$ & $89.545\,[65.909,112.825]$ & $7068\,[5329,8769]$ \\
40 & $48\,[37,62]$ & $32\,[0,122]$ & $742\,[702,756]$ & $0\,[0,0]$ & $10\,[0,34]$ & $0\,[0,0]$ & $1800.670\,[1800.542,1800.751]$ & $126.948\,[101.056,135.960]$ & $9833\,[7772,10686]$ \\
50 & $62\,[59,66]$ & $0\,[0,0]$ & $837\,[756,891]$ & $0\,[0,0]$ & $0\,[0,1]$ & $0\,[0,0]$ & $1801.033\,[1800.805,1801.228]$ & $232.404\,[165.269,280.215]$ & $17904\,[13459,20875]$ \\
60 & $81\,[72,89]$ & $0\,[0,0]$ & $817\,[729,918]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1801.122\,[1800.898,1801.364]$ & $257.478\,[191.037,337.425]$ & $19918\,[14579,26214]$ \\
70 & $113\,[101,128]$ & $0\,[0,0]$ & $736\,[729,756]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1801.050\,[1800.993,1801.126]$ & $218.985\,[200.343,239.929]$ & $16062\,[14671,17635]$ \\
80 & $138\,[127,148]$ & $0\,[0,0]$ & $803\,[729,864]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1801.440\,[1801.069,1801.848]$ & $331.004\,[240.494,430.474]$ & $24231\,[17924,30928]$ \\
90 & $157\,[129,172]$ & $0\,[0,0]$ & $770\,[729,810]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1801.334\,[1801.214,1801.443]$ & $299.804\,[248.302,347.459]$ & $22939\,[19229,26829]$ \\
100 & $176\,[169,184]$ & $0\,[0,0]$ & $790\,[756,837]$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ & $1801.554\,[1801.369,1801.801]$ & $372.686\,[309.774,443.380]$ & $28226\,[24183,33173]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, \neg d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, \neg d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $14\,[4,32]$ & $300\,[291,305]$ & $60\,[40,79]$ & $6\,[4,6]$ & $61\,[42,79]$ & $1800.133\,[1800.072,1800.178]$ & $0.897\,[0.828,1.020]$ & $268\,[260,278]$ \\
20 & $5\,[2,10]$ & $54\,[39,75]$ & $347\,[335,360]$ & $63\,[59,67]$ & $14\,[12,16]$ & $118\,[116,123]$ & $1800.200\,[1800.167,1800.231]$ & $1.986\,[1.794,2.485]$ & $377\,[359,426]$ \\
30 & $50\,[43,58]$ & $64\,[0,134]$ & $332\,[292,380]$ & $48\,[18,74]$ & $11\,[0,21]$ & $93\,[72,115]$ & $1800.199\,[1800.184,1800.216]$ & $2.986\,[2.536,3.405]$ & $475\,[432,514]$ \\
40 & $76\,[69,83]$ & $33\,[0,129]$ & $322\,[299,354]$ & $33\,[20,61]$ & $10\,[0,27]$ & $84\,[61,138]$ & $1800.223\,[1800.176,1800.244]$ & $4.040\,[3.705,4.502]$ & $584\,[554,630]$ \\
50 & $112\,[103,117]$ & $0\,[0,0]$ & $302\,[274,324]$ & $18\,[10,26]$ & $0\,[0,0]$ & $61\,[49,74]$ & $1800.268\,[1800.259,1800.274]$ & $4.892\,[4.058,5.562]$ & $702\,[612,766]$ \\
60 & $137\,[130,145]$ & $0\,[0,0]$ & $304\,[295,318]$ & $4\,[2,8]$ & $0\,[0,0]$ & $53\,[50,56]$ & $1800.255\,[1800.222,1800.289]$ & $6.220\,[5.601,6.928]$ & $842\,[787,927]$ \\
70 & $172\,[157,182]$ & $0\,[0,2]$ & $304\,[296,318]$ & $2\,[2,2]$ & $0\,[0,1]$ & $53\,[52,56]$ & $1800.292\,[1800.270,1800.305]$ & $7.495\,[6.862,8.155]$ & $956\,[892,1043]$ \\
80 & $200\,[191,204]$ & $0\,[0,0]$ & $298\,[285,318]$ & $3\,[2,6]$ & $0\,[0,0]$ & $52\,[50,56]$ & $1800.269\,[1800.223,1800.310]$ & $8.323\,[7.231,9.731]$ & $1022\,[909,1168]$ \\
90 & $236\,[227,242]$ & $5\,[0,21]$ & $316\,[307,329]$ & $8\,[2,24]$ & $3\,[0,11]$ & $57\,[54,61]$ & $1800.323\,[1800.308,1800.345]$ & $10.190\,[8.144,12.124]$ & $1263\,[1075,1478]$ \\
100 & $276\,[264,287]$ & $0\,[0,0]$ & $307\,[296,318]$ & $2\,[2,2]$ & $0\,[0,0]$ & $54\,[52,56]$ & $1800.328\,[1800.304,1800.357]$ & $10.701\,[9.666,11.966]$ & $1341\,[1246,1458]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $356\,[335,367]$ & $112\,[103,121]$ & $1\,[0,1]$ & $95\,[62,115]$ & $1800.178\,[1800.112,1800.225]$ & $1.777\,[1.560,2.115]$ & $345\,[320,373]$ \\
20 & $0\,[0,1]$ & $1\,[1,2]$ & $399\,[383,418]$ & $160\,[143,186]$ & $5\,[3,8]$ & $177\,[154,203]$ & $1800.146\,[1800.106,1800.215]$ & $3.732\,[3.238,4.180]$ & $534\,[478,583]$ \\
30 & $0\,[0,1]$ & $5\,[3,6]$ & $442\,[403,481]$ & $192\,[167,220]$ & $10\,[8,13]$ & $242\,[191,285]$ & $1800.165\,[1800.145,1800.200]$ & $5.579\,[4.336,6.338]$ & $710\,[592,794]$ \\
40 & $1\,[0,2]$ & $8\,[6,10]$ & $487\,[436,557]$ & $208\,[188,232]$ & $17\,[11,21]$ & $278\,[219,345]$ & $1800.216\,[1800.181,1800.261]$ & $7.113\,[6.543,7.664]$ & $871\,[813,934]$ \\
50 & $1\,[0,3]$ & $13\,[9,17]$ & $587\,[545,646]$ & $184\,[147,200]$ & $22\,[18,24]$ & $380\,[344,427]$ & $1800.264\,[1800.249,1800.282]$ & $10.015\,[8.224,13.304]$ & $1110\,[969,1389]$ \\
60 & $2\,[1,4]$ & $18\,[11,23]$ & $634\,[616,659]$ & $197\,[145,240]$ & $34\,[24,42]$ & $418\,[398,430]$ & $1800.240\,[1800.179,1800.302]$ & $12.044\,[9.234,13.583]$ & $1308\,[1068,1433]$ \\
70 & $7\,[5,9]$ & $25\,[12,31]$ & $632\,[595,673]$ & $172\,[149,192]$ & $40\,[26,48]$ & $423\,[396,455]$ & $1800.325\,[1800.299,1800.354]$ & $13.916\,[12.617,15.962]$ & $1462\,[1364,1688]$ \\
80 & $8\,[4,12]$ & $39\,[25,67]$ & $707\,[659,774]$ & $185\,[168,206]$ & $50\,[40,57]$ & $472\,[441,524]$ & $1800.320\,[1800.268,1800.347]$ & $19.633\,[13.917,24.953]$ & $1996\,[1492,2405]$ \\
90 & $34\,[10,66]$ & $145\,[51,238]$ & $690\,[649,797]$ & $176\,[116,220]$ & $70\,[61,79]$ & $455\,[422,524]$ & $1800.343\,[1800.299,1800.461]$ & $20.754\,[14.478,33.998]$ & $2110\,[1551,3276]$ \\
100 & $60\,[34,97]$ & $132\,[20,203]$ & $640\,[498,747]$ & $160\,[38,216]$ & $61\,[5,86]$ & $431\,[382,505]$ & $1800.392\,[1800.364,1800.450]$ & $24.558\,[18.346,28.300]$ & $2422\,[1928,2761]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $1\,[0,2]$ & $780\,[763,803]$ & $370\,[312,405]$ & $5\,[3,6]$ & $617\,[582,665]$ & $1800.185\,[1800.105,1800.219]$ & $6.785\,[5.870,7.748]$ & $798\,[725,878]$ \\
20 & $0\,[0,2]$ & $4\,[3,5]$ & $846\,[814,911]$ & $377\,[323,487]$ & $12\,[12,13]$ & $678\,[637,721]$ & $1800.215\,[1800.159,1800.264]$ & $12.896\,[8.297,15.370]$ & $1358\,[957,1567]$ \\
30 & $1\,[0,3]$ & $14\,[10,16]$ & $885\,[815,1006]$ & $340\,[307,372]$ & $20\,[19,23]$ & $709\,[613,835]$ & $1800.230\,[1800.194,1800.256]$ & $19.836\,[15.898,29.014]$ & $1983\,[1631,2794]$ \\
40 & $3\,[1,6]$ & $38\,[18,70]$ & $883\,[836,929]$ & $306\,[250,333]$ & $30\,[26,35]$ & $724\,[687,761]$ & $1800.255\,[1800.207,1800.307]$ & $26.627\,[25.515,28.066]$ & $2500\,[2387,2621]$ \\
50 & $57\,[4,88]$ & $60\,[0,209]$ & $839\,[714,980]$ & $164\,[23,328]$ & $21\,[0,48]$ & $662\,[569,745]$ & $1800.335\,[1800.263,1800.409]$ & $35.919\,[31.737,38.785]$ & $3315\,[2988,3576]$ \\
60 & $98\,[86,107]$ & $100\,[1,208]$ & $840\,[743,953]$ & $215\,[61,375]$ & $31\,[6,59]$ & $653\,[589,699]$ & $1800.411\,[1800.375,1800.466]$ & $45.773\,[38.885,56.263]$ & $4110\,[3570,4935]$ \\
70 & $117\,[101,133]$ & $3\,[0,7]$ & $774\,[710,895]$ & $74\,[31,170]$ & $8\,[0,23]$ & $630\,[567,713]$ & $1800.455\,[1800.441,1800.467]$ & $59.484\,[53.241,65.074]$ & $5174\,[4557,5696]$ \\
80 & $150\,[142,158]$ & $2\,[0,7]$ & $775\,[740,822]$ & $43\,[31,78]$ & $2\,[0,9]$ & $626\,[596,659]$ & $1800.455\,[1800.400,1800.493]$ & $71.082\,[62.293,83.448]$ & $6192\,[5485,7155]$ \\
90 & $178\,[156,201]$ & $1\,[0,2]$ & $732\,[684,769]$ & $33\,[31,38]$ & $2\,[0,6]$ & $588\,[550,620]$ & $1800.517\,[1800.479,1800.545]$ & $68.634\,[59.421,81.015]$ & $5963\,[5155,7054]$ \\
100 & $209\,[184,236]$ & $0\,[0,0]$ & $777\,[728,852]$ & $35\,[31,47]$ & $0\,[0,0]$ & $628\,[590,688]$ & $1800.629\,[1800.542,1800.763]$ & $90.866\,[78.156,123.930]$ & $7732\,[6742,10095]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,1]$ & $788\,[646,888]$ & $388\,[122,546]$ & $5\,[4,8]$ & $740\,[597,821]$ & $1800.156\,[1800.097,1800.237]$ & $6.294\,[4.367,9.349]$ & $757\,[584,1050]$ \\
20 & $0\,[0,0]$ & $6\,[2,10]$ & $868\,[778,987]$ & $548\,[485,601]$ & $11\,[8,15]$ & $839\,[736,977]$ & $1800.229\,[1800.192,1800.252]$ & $14.852\,[9.371,22.948]$ & $1504\,[1038,2181]$ \\
30 & $0\,[0,1]$ & $9\,[7,10]$ & $920\,[841,1086]$ & $500\,[447,553]$ & $17\,[14,20]$ & $893\,[784,1065]$ & $1800.231\,[1800.189,1800.270]$ & $22.526\,[15.007,35.807]$ & $2186\,[1538,3309]$ \\
40 & $22\,[0,48]$ & $57\,[0,184]$ & $952\,[744,1121]$ & $431\,[86,598]$ & $24\,[2,38]$ & $900\,[652,1060]$ & $1800.272\,[1800.181,1800.394]$ & $35.613\,[29.882,43.841]$ & $3266\,[2751,3882]$ \\
50 & $36\,[2,65]$ & $108\,[0,249]$ & $932\,[707,1060]$ & $328\,[28,445]$ & $33\,[0,50]$ & $846\,[593,985]$ & $1800.327\,[1800.220,1800.420]$ & $40.777\,[34.745,49.351]$ & $3681\,[3124,4407]$ \\
60 & $82\,[78,91]$ & $5\,[0,10]$ & $723\,[678,801]$ & $59\,[28,124]$ & $2\,[0,5]$ & $618\,[580,694]$ & $1800.462\,[1800.365,1800.542]$ & $60.102\,[49.969,79.015]$ & $5261\,[4402,6827]$ \\
70 & $104\,[89,120]$ & $2\,[0,3]$ & $736\,[659,835]$ & $42\,[28,71]$ & $2\,[0,3]$ & $632\,[556,714]$ & $1800.538\,[1800.453,1800.676]$ & $76.298\,[51.198,117.420]$ & $6556\,[4479,9715]$ \\
80 & $122\,[113,131]$ & $4\,[0,15]$ & $790\,[732,830]$ & $34\,[28,54]$ & $2\,[0,7]$ & $673\,[620,701]$ & $1800.705\,[1800.589,1800.812]$ & $108.927\,[80.410,130.230]$ & $9096\,[6892,10791]$ \\
90 & $150\,[134,167]$ & $0\,[0,1]$ & $713\,[656,755]$ & $36\,[28,44]$ & $1\,[0,3]$ & $602\,[551,635]$ & $1800.624\,[1800.536,1800.756]$ & $91.284\,[67.535,113.604]$ & $7705\,[5928,9447]$ \\
100 & $172\,[163,180]$ & $2\,[0,6]$ & $736\,[680,777]$ & $33\,[28,42]$ & $1\,[0,2]$ & $612\,[569,651]$ & $1800.781\,[1800.693,1800.896]$ & $117.432\,[89.622,135.783]$ & $9722\,[7709,11107]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,1]$ & $1671\,[1485,1910]$ & $1218\,[1144,1389]$ & $5\,[3,7]$ & $1468\,[1277,1687]$ & $1800.250\,[1800.218,1800.293]$ & $26.045\,[23.503,29.348]$ & $2436\,[2194,2785]$ \\
20 & $0\,[0,0]$ & $2\,[0,5]$ & $2192\,[2011,2325]$ & $1159\,[1057,1261]$ & $10\,[9,12]$ & $1928\,[1738,2084]$ & $1800.388\,[1800.328,1800.429]$ & $61.524\,[54.917,70.857]$ & $5232\,[4699,5973]$ \\
30 & $3\,[0,12]$ & $43\,[1,135]$ & $2148\,[1884,2282]$ & $1229\,[1149,1367]$ & $18\,[11,29]$ & $1933\,[1669,2100]$ & $1800.522\,[1800.392,1800.658]$ & $93.382\,[69.414,118.645]$ & $7650\,[5818,9446]$ \\
40 & $28\,[14,43]$ & $68\,[0,140]$ & $1506\,[993,1971]$ & $652\,[92,1184]$ & $20\,[0,40]$ & $1463\,[998,1875]$ & $1800.723\,[1800.635,1800.841]$ & $132.483\,[105.455,142.073]$ & $10624\,[8417,11542]$ \\
50 & $45\,[41,47]$ & $2\,[0,9]$ & $1107\,[996,1178]$ & $104\,[42,130]$ & $2\,[0,6]$ & $1130\,[993,1232]$ & $1801.151\,[1800.899,1801.318]$ & $245.576\,[174.184,297.255]$ & $19273\,[14561,22431]$ \\
60 & $57\,[50,63]$ & $1\,[0,2]$ & $1085\,[956,1214]$ & $123\,[42,236]$ & $2\,[0,4]$ & $1110\,[950,1258]$ & $1801.254\,[1801.015,1801.556]$ & $269.607\,[200.314,353.038]$ & $21465\,[15757,28219]$ \\
70 & $84\,[71,99]$ & $1\,[0,4]$ & $993\,[958,1015]$ & $130\,[42,188]$ & $2\,[0,3]$ & $1006\,[945,1037]$ & $1801.099\,[1801.048,1801.220]$ & $230.712\,[210.038,253.543]$ & $17442\,[15945,19118]$ \\
80 & $106\,[97,115]$ & $0\,[0,0]$ & $1058\,[965,1138]$ & $62\,[42,92]$ & $0\,[0,0]$ & $1069\,[980,1151]$ & $1801.561\,[1801.271,1801.879]$ & $345.817\,[255.623,441.076]$ & $26246\,[19519,33348]$ \\
90 & $122\,[95,138]$ & $0\,[0,0]$ & $1014\,[953,1076]$ & $61\,[42,78]$ & $0\,[0,0]$ & $1024\,[941,1106]$ & $1801.434\,[1801.255,1801.576]$ & $313.981\,[263.730,364.958]$ & $24960\,[20950,29137]$ \\
100 & $142\,[135,147]$ & $0\,[0,0]$ & $1020\,[997,1064]$ & $67\,[62,78]$ & $0\,[0,0]$ & $1037\,[1018,1067]$ & $1534.838\,[734.601,1801.775]$ & $371.456\,[334.362,443.277]$ & $30692\,[26421,35851]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, \neg d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, \neg d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $14\,[5,32]$ & $224\,[217,238]$ & $71\,[63,91]$ & $6\,[5,7]$ & $148\,[141,157]$ & $1800.197\,[1800.156,1800.226]$ & $1.222\,[1.153,1.320]$ & $291\,[278,318]$ \\
20 & $10\,[2,21]$ & $68\,[51,86]$ & $262\,[246,283]$ & $74\,[33,106]$ & $14\,[11,16]$ & $147\,[135,163]$ & $1800.202\,[1800.108,1800.284]$ & $2.434\,[2.182,2.946]$ & $420\,[396,473]$ \\
30 & $52\,[47,62]$ & $79\,[0,116]$ & $263\,[250,283]$ & $73\,[30,100]$ & $16\,[0,25]$ & $110\,[30,141]$ & $1800.174\,[1800.136,1800.231]$ & $3.471\,[2.947,4.001]$ & $538\,[488,586]$ \\
40 & $77\,[69,84]$ & $27\,[0,107]$ & $269\,[254,288]$ & $28\,[6,70]$ & $7\,[0,28]$ & $43\,[6,143]$ & $1800.225\,[1800.201,1800.250]$ & $4.825\,[4.331,5.581]$ & $667\,[622,733]$ \\
50 & $112\,[104,116]$ & $24\,[0,95]$ & $270\,[248,288]$ & $25\,[0,71]$ & $8\,[0,31]$ & $36\,[0,121]$ & $1800.249\,[1800.197,1800.284]$ & $5.743\,[4.884,6.341]$ & $792\,[702,849]$ \\
60 & $137\,[130,145]$ & $0\,[0,0]$ & $276\,[270,288]$ & $7\,[0,21]$ & $0\,[0,0]$ & $5\,[0,13]$ & $1800.296\,[1800.286,1800.303]$ & $7.062\,[6.410,7.750]$ & $933\,[877,1025]$ \\
70 & $172\,[157,182]$ & $2\,[0,6]$ & $276\,[269,288]$ & $10\,[0,27]$ & $4\,[0,18]$ & $7\,[0,16]$ & $1800.272\,[1800.212,1800.323]$ & $8.716\,[8.046,9.603]$ & $1059\,[984,1169]$ \\
80 & $200\,[191,204]$ & $0\,[0,0]$ & $272\,[260,288]$ & $2\,[0,6]$ & $0\,[0,0]$ & $2\,[0,6]$ & $1800.304\,[1800.281,1800.332]$ & $9.574\,[8.067,11.770]$ & $1131\,[980,1333]$ \\
90 & $236\,[228,242]$ & $0\,[0,0]$ & $284\,[270,298]$ & $4\,[0,6]$ & $0\,[0,0]$ & $4\,[0,6]$ & $1800.326\,[1800.302,1800.342]$ & $11.796\,[10.195,13.775]$ & $1413\,[1235,1634]$ \\
100 & $276\,[264,287]$ & $0\,[0,0]$ & $278\,[268,288]$ & $6\,[6,6]$ & $0\,[0,0]$ & $6\,[6,6]$ & $1800.334\,[1800.283,1800.365]$ & $12.384\,[11.563,13.460]$ & $1492\,[1408,1607]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $215\,[208,218]$ & $266\,[179,304]$ & $2\,[0,4]$ & $472\,[467,478]$ & $1800.182\,[1800.117,1800.214]$ & $2.460\,[2.087,2.911]$ & $416\,[380,461]$ \\
20 & $0\,[0,1]$ & $1\,[1,2]$ & $230\,[224,236]$ & $304\,[269,363]$ & $10\,[7,13]$ & $470\,[453,484]$ & $1800.221\,[1800.212,1800.240]$ & $4.830\,[4.080,5.408]$ & $642\,[572,705]$ \\
30 & $0\,[0,1]$ & $8\,[5,11]$ & $250\,[245,257]$ & $216\,[172,255]$ & $19\,[16,22]$ & $481\,[472,491]$ & $1800.265\,[1800.245,1800.280]$ & $6.752\,[5.658,7.495]$ & $833\,[716,920]$ \\
40 & $5\,[0,15]$ & $52\,[21,116]$ & $277\,[272,281]$ & $242\,[189,284]$ & $31\,[26,36]$ & $471\,[451,486]$ & $1800.264\,[1800.201,1800.313]$ & $8.531\,[7.929,9.225]$ & $1016\,[958,1088]$ \\
50 & $19\,[4,30]$ & $74\,[40,105]$ & $292\,[287,303]$ & $286\,[233,339]$ & $42\,[33,46]$ & $450\,[416,504]$ & $1800.269\,[1800.217,1800.304]$ & $11.882\,[9.544,15.017]$ & $1310\,[1110,1624]$ \\
60 & $40\,[13,55]$ & $101\,[75,130]$ & $296\,[283,312]$ & $334\,[293,376]$ & $49\,[42,53]$ & $454\,[439,470]$ & $1800.256\,[1800.204,1800.305]$ & $13.955\,[11.507,15.350]$ & $1529\,[1276,1672]$ \\
70 & $65\,[40,84]$ & $128\,[50,178]$ & $297\,[285,307]$ & $315\,[248,360]$ & $55\,[40,63]$ & $444\,[412,469]$ & $1800.296\,[1800.239,1800.332]$ & $15.751\,[13.937,18.640]$ & $1671\,[1543,1947]$ \\
80 & $82\,[63,101]$ & $184\,[134,226]$ & $318\,[300,343]$ & $387\,[313,458]$ & $66\,[57,73]$ & $479\,[469,497]$ & $1800.341\,[1800.257,1800.417]$ & $23.023\,[15.461,27.649]$ & $2340\,[1684,2769]$ \\
90 & $102\,[92,111]$ & $134\,[11,247]$ & $301\,[268,350]$ & $296\,[98,433]$ & $58\,[9,81]$ & $416\,[168,585]$ & $1800.374\,[1800.333,1800.424]$ & $23.861\,[15.810,38.693]$ & $2443\,[1743,3824]$ \\
100 & $131\,[113,143]$ & $92\,[0,212]$ & $296\,[272,332]$ & $228\,[85,413]$ & $40\,[0,82]$ & $354\,[200,525]$ & $1800.414\,[1800.385,1800.456]$ & $27.508\,[22.710,31.387]$ & $2764\,[2263,3128]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $1\,[0,2]$ & $277\,[270,286]$ & $551\,[460,664]$ & $7\,[6,8]$ & $856\,[844,877]$ & $1800.199\,[1800.172,1800.228]$ & $9.311\,[7.988,11.255]$ & $1110\,[982,1264]$ \\
20 & $0\,[0,2]$ & $4\,[3,6]$ & $307\,[277,339]$ & $521\,[488,595]$ & $15\,[12,17]$ & $866\,[777,976]$ & $1800.264\,[1800.221,1800.286]$ & $16.413\,[11.742,18.884]$ & $1820\,[1313,2095]$ \\
30 & $8\,[0,29]$ & $51\,[16,132]$ & $375\,[337,440]$ & $538\,[343,793]$ & $28\,[26,29]$ & $816\,[778,924]$ & $1800.266\,[1800.208,1800.302]$ & $25.686\,[20.238,36.152]$ & $2661\,[2156,3692]$ \\
40 & $65\,[35,105]$ & $136\,[114,165]$ & $376\,[364,393]$ & $655\,[594,732]$ & $38\,[36,39]$ & $777\,[739,823]$ & $1800.269\,[1800.253,1800.302]$ & $31.231\,[29.984,32.184]$ & $3240\,[3081,3392]$ \\
50 & $112\,[57,145]$ & $27\,[0,109]$ & $296\,[264,380]$ & $323\,[182,666]$ & $12\,[0,46]$ & $772\,[714,816]$ & $1800.385\,[1800.258,1800.477]$ & $44.186\,[37.943,49.550]$ & $4385\,[3861,4833]$ \\
60 & $156\,[123,172]$ & $80\,[0,197]$ & $334\,[278,391]$ & $420\,[142,773]$ & $28\,[0,59]$ & $747\,[646,832]$ & $1800.451\,[1800.427,1800.475]$ & $55.440\,[49.517,64.988]$ & $5378\,[4798,6339]$ \\
70 & $175\,[137,194]$ & $2\,[0,6]$ & $326\,[276,438]$ & $217\,[182,262]$ & $3\,[0,10]$ & $585\,[328,685]$ & $1800.541\,[1800.472,1800.611]$ & $68.678\,[61.451,75.547]$ & $6599\,[5780,7322]$ \\
80 & $214\,[199,224]$ & $3\,[0,12]$ & $337\,[292,400]$ & $196\,[182,228]$ & $2\,[0,8]$ & $580\,[254,746]$ & $1800.591\,[1800.509,1800.674]$ & $84.462\,[73.176,103.950]$ & $8003\,[6973,9583]$ \\
90 & $252\,[233,267]$ & $0\,[0,0]$ & $283\,[246,304]$ & $204\,[182,266]$ & $0\,[0,0]$ & $720\,[544,802]$ & $1800.596\,[1800.545,1800.676]$ & $80.606\,[67.340,101.003]$ & $7652\,[6471,9378]$ \\
100 & $274\,[243,305]$ & $32\,[7,60]$ & $388\,[342,411]$ & $312\,[199,393]$ & $26\,[15,34]$ & $393\,[151,551]$ & $1800.789\,[1800.720,1800.935]$ & $111.078\,[98.579,139.454]$ & $10086\,[8899,12833]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,1]$ & $272\,[267,278]$ & $821\,[697,915]$ & $6\,[4,8]$ & $1077\,[1054,1110]$ & $1800.189\,[1800.155,1800.218]$ & $8.985\,[6.798,13.107]$ & $1064\,[855,1473]$ \\
20 & $0\,[0,0]$ & $5\,[2,10]$ & $309\,[286,347]$ & $659\,[567,754]$ & $14\,[11,17]$ & $1125\,[979,1295]$ & $1800.248\,[1800.186,1800.286]$ & $18.492\,[12.777,27.303]$ & $1989\,[1417,2848]$ \\
30 & $11\,[1,42]$ & $61\,[15,151]$ & $371\,[336,435]$ & $774\,[569,1004]$ & $26\,[18,29]$ & $1062\,[995,1159]$ & $1800.260\,[1800.209,1800.365]$ & $29.671\,[18.278,48.249]$ & $2922\,[1984,4463]$ \\
40 & $37\,[18,51]$ & $76\,[0,113]$ & $424\,[399,453]$ & $665\,[106,899]$ & $29\,[0,40]$ & $851\,[207,1141]$ & $1800.310\,[1800.234,1800.458]$ & $44.077\,[35.044,54.924]$ & $4273\,[3506,5184]$ \\
50 & $88\,[41,114]$ & $114\,[0,191]$ & $365\,[289,408]$ & $700\,[126,977]$ & $36\,[0,50]$ & $1048\,[981,1100]$ & $1800.351\,[1800.221,1800.472]$ & $49.660\,[40.393,57.156]$ & $4754\,[3925,5569]$ \\
60 & $128\,[123,142]$ & $53\,[0,213]$ & $331\,[280,417]$ & $381\,[126,947]$ & $14\,[0,58]$ & $1057\,[1008,1112]$ & $1800.563\,[1800.509,1800.646]$ & $70.700\,[57.118,97.769]$ & $6711\,[5503,8990]$ \\
70 & $154\,[125,182]$ & $0\,[0,0]$ & $310\,[257,397]$ & $187\,[126,273]$ & $0\,[0,0]$ & $1018\,[882,1092]$ & $1800.615\,[1800.512,1800.714]$ & $87.157\,[58.711,131.033]$ & $8184\,[5552,12123]$ \\
80 & $159\,[123,178]$ & $6\,[0,23]$ & $390\,[326,493]$ & $245\,[176,403]$ & $7\,[0,28]$ & $792\,[420,934]$ & $1800.831\,[1800.715,1800.939]$ & $125.559\,[100.534,148.565]$ & $11400\,[9002,13426]$ \\
90 & $200\,[156,220]$ & $56\,[0,209]$ & $368\,[310,439]$ & $382\,[129,895]$ & $24\,[0,89]$ & $815\,[286,1060]$ & $1800.734\,[1800.540,1800.894]$ & $105.862\,[77.049,129.629]$ & $9644\,[7321,11703]$ \\
100 & $230\,[213,245]$ & $0\,[0,0]$ & $336\,[301,379]$ & $250\,[177,324]$ & $0\,[0,0]$ & $919\,[803,1010]$ & $1800.969\,[1800.845,1801.096]$ & $131.985\,[109.304,151.861]$ & $12058\,[9923,13678]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $4\,[0,14]$ & $550\,[528,580]$ & $1389\,[1145,1575]$ & $8\,[5,9]$ & $2207\,[2085,2310]$ & $1800.292\,[1800.246,1800.355]$ & $39.795\,[36.512,44.574]$ & $3595\,[3335,4008]$ \\
20 & $27\,[0,49]$ & $86\,[9,116]$ & $664\,[638,675]$ & $1754\,[1427,1887]$ & $20\,[18,20]$ & $2319\,[2241,2390]$ & $1800.448\,[1800.311,1800.591]$ & $81.423\,[71.613,99.624]$ & $7130\,[6355,8368]$ \\
30 & $69\,[62,81]$ & $27\,[0,108]$ & $544\,[477,638]$ & $696\,[190,1813]$ & $8\,[0,30]$ & $2365\,[2170,2610]$ & $1800.671\,[1800.547,1800.798]$ & $119.308\,[89.518,143.163]$ & $10038\,[7681,12172]$ \\
40 & $108\,[101,121]$ & $0\,[0,0]$ & $504\,[477,515]$ & $374\,[190,724]$ & $0\,[0,1]$ & $2384\,[2250,2430]$ & $1800.857\,[1800.680,1800.961]$ & $161.817\,[129.370,177.683]$ & $13514\,[10767,14643]$ \\
50 & $130\,[123,140]$ & $0\,[0,0]$ & $567\,[513,603]$ & $240\,[190,290]$ & $0\,[0,0]$ & $2700\,[2430,2880]$ & $1801.356\,[1801.094,1801.608]$ & $289.792\,[224.781,336.638]$ & $24303\,[19154,28021]$ \\
60 & $163\,[148,176]$ & $0\,[0,0]$ & $531\,[495,585]$ & $223\,[190,290]$ & $0\,[0,0]$ & $2520\,[2340,2790]$ & $1535.233\,[736.865,1801.780]$ & $294.084\,[232.201,411.683]$ & $27229\,[19522,35851]$ \\
70 & $197\,[175,209]$ & $0\,[0,0]$ & $500\,[495,513]$ & $190\,[190,190]$ & $0\,[0,0]$ & $2362\,[2340,2430]$ & $1801.303\,[1801.236,1801.372]$ & $267.171\,[241.495,293.558]$ & $21462\,[19580,23540]$ \\
80 & $226\,[212,240]$ & $0\,[0,0]$ & $513\,[495,531]$ & $190\,[90,290]$ & $0\,[0,0]$ & $2430\,[2340,2520]$ & $1297.860\,[786.497,1801.596]$ & $317.665\,[291.972,343.357]$ & $30916\,[23943,35862]$ \\
90 & $249\,[229,269]$ & $0\,[0,0]$ & $495\,[495,495]$ & $390\,[290,490]$ & $0\,[0,0]$ & $2340\,[2340,2340]$ & $1266.284\,[726.671,1801.547]$ & $307.274\,[300.731,313.818]$ & $30806\,[25595,35864]$ \\
100 & $279\,[279,279]$ & $0\,[0,0]$ & $513\,[513,513]$ & $190\,[190,190]$ & $0\,[0,0]$ & $2430\,[2430,2430]$ & $1221.589\,[510.858,1801.882]$ & $418.879\,[415.570,422.188]$ & $33503\,[30168,35877]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d_p, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d_p, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $11\,[6,20]$ & $262\,[250,280]$ & $0\,[0,0]$ & $5\,[3,7]$ & $0\,[0,0]$ & $6.109\,[4.371,6.891]$ & $0.031\,[0.025,0.045]$ & $147\,[142,150]$ \\
20 & $10\,[8,13]$ & $32\,[26,42]$ & $275\,[260,290]$ & $0\,[0,0]$ & $12\,[10,14]$ & $0\,[0,0]$ & $1409.354\,[236.994,1800.161]$ & $0.045\,[0.043,0.046]$ & $170\,[160,173]$ \\
30 & $36\,[29,47]$ & $36\,[24,40]$ & $270\,[260,290]$ & $0\,[0,0]$ & $12\,[7,14]$ & $0\,[0,0]$ & $1800.176\,[1800.157,1800.185]$ & $0.067\,[0.065,0.068]$ & $184\,[179,186]$ \\
40 & $61\,[49,66]$ & $46\,[39,63]$ & $272\,[260,290]$ & $0\,[0,0]$ & $19\,[15,25]$ & $0\,[0,0]$ & $1800.176\,[1800.146,1800.205]$ & $0.094\,[0.085,0.099]$ & $192\,[190,193]$ \\
50 & $96\,[85,102]$ & $59\,[47,71]$ & $272\,[250,290]$ & $0\,[0,0]$ & $26\,[19,35]$ & $0\,[0,0]$ & $1800.211\,[1800.203,1800.218]$ & $0.109\,[0.100,0.119]$ & $202\,[194,206]$ \\
60 & $119\,[111,130]$ & $72\,[66,77]$ & $278\,[270,290]$ & $0\,[0,0]$ & $28\,[28,29]$ & $0\,[0,0]$ & $1800.187\,[1800.156,1800.220]$ & $0.129\,[0.117,0.141]$ & $211\,[208,217]$ \\
70 & $153\,[138,166]$ & $131\,[94,160]$ & $278\,[270,290]$ & $0\,[0,0]$ & $49\,[34,62]$ & $0\,[0,0]$ & $1800.180\,[1800.151,1800.223]$ & $0.154\,[0.139,0.176]$ & $216\,[207,221]$ \\
80 & $182\,[178,186]$ & $116\,[89,134]$ & $272\,[260,290]$ & $0\,[0,0]$ & $45\,[31,59]$ & $0\,[0,0]$ & $1800.201\,[1800.181,1800.230]$ & $0.169\,[0.163,0.182]$ & $204\,[195,212]$ \\
90 & $220\,[209,227]$ & $166\,[147,196]$ & $285\,[270,300]$ & $0\,[0,0]$ & $71\,[67,80]$ & $0\,[0,0]$ & $1800.221\,[1800.184,1800.240]$ & $0.194\,[0.173,0.204]$ & $224\,[216,231]$ \\
100 & $260\,[251,271]$ & $193\,[174,214]$ & $280\,[270,290]$ & $0\,[0,0]$ & $83\,[74,92]$ & $0\,[0,0]$ & $1800.230\,[1800.187,1800.253]$ & $0.205\,[0.191,0.226]$ & $233\,[229,238]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,2]$ & $300\,[300,300]$ & $0\,[0,0]$ & $1\,[0,2]$ & $0\,[0,0]$ & $5.496\,[4.630,5.956]$ & $0.027\,[0.025,0.028]$ & $146\,[141,149]$ \\
20 & $0\,[0,0]$ & $16\,[10,25]$ & $300\,[300,300]$ & $0\,[0,0]$ & $7\,[4,10]$ & $0\,[0,0]$ & $7.297\,[6.536,8.892]$ & $0.043\,[0.040,0.044]$ & $152\,[152,153]$ \\
30 & $2\,[0,4]$ & $37\,[25,47]$ & $300\,[300,300]$ & $0\,[0,0]$ & $16\,[13,18]$ & $0\,[0,0]$ & $84.711\,[9.401,270.995]$ & $0.057\,[0.056,0.059]$ & $157\,[154,162]$ \\
40 & $11\,[5,18]$ & $50\,[39,59]$ & $303\,[300,312]$ & $0\,[0,0]$ & $20\,[17,21]$ & $0\,[0,0]$ & $1800.176\,[1800.133,1800.195]$ & $0.073\,[0.071,0.075]$ & $186\,[179,194]$ \\
50 & $21\,[13,27]$ & $66\,[49,89]$ & $309\,[300,324]$ & $0\,[0,0]$ & $26\,[19,33]$ & $0\,[0,0]$ & $1800.210\,[1800.196,1800.220]$ & $0.088\,[0.086,0.092]$ & $197\,[194,200]$ \\
60 & $31\,[20,37]$ & $94\,[78,105]$ & $312\,[300,336]$ & $0\,[0,0]$ & $34\,[27,36]$ & $0\,[0,0]$ & $1800.213\,[1800.183,1800.230]$ & $0.101\,[0.095,0.105]$ & $204\,[201,206]$ \\
70 & $49\,[36,59]$ & $82\,[67,101]$ & $309\,[300,312]$ & $0\,[0,0]$ & $32\,[27,38]$ & $0\,[0,0]$ & $1800.233\,[1800.221,1800.242]$ & $0.118\,[0.113,0.127]$ & $208\,[204,211]$ \\
80 & $64\,[60,68]$ & $123\,[80,161]$ & $330\,[312,360]$ & $0\,[0,0]$ & $49\,[33,61]$ & $0\,[0,0]$ & $1800.234\,[1800.199,1800.250]$ & $0.133\,[0.130,0.137]$ & $208\,[195,217]$ \\
90 & $73\,[63,79]$ & $149\,[127,159]$ & $321\,[300,372]$ & $0\,[0,0]$ & $64\,[60,69]$ & $0\,[0,0]$ & $1800.250\,[1800.229,1800.261]$ & $0.144\,[0.135,0.152]$ & $208\,[205,213]$ \\
100 & $96\,[90,104]$ & $183\,[169,197]$ & $324\,[312,348]$ & $0\,[0,0]$ & $78\,[71,85]$ & $0\,[0,0]$ & $1800.242\,[1800.204,1800.268]$ & $0.163\,[0.158,0.168]$ & $214\,[211,216]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $10\,[9,12]$ & $408\,[400,416]$ & $0\,[0,0]$ & $6\,[5,6]$ & $0\,[0,0]$ & $5.917\,[5.194,6.607]$ & $0.047\,[0.042,0.056]$ & $152\,[151,153]$ \\
20 & $6\,[3,11]$ & $29\,[24,34]$ & $424\,[400,464]$ & $0\,[0,0]$ & $12\,[9,14]$ & $0\,[0,0]$ & $539.017\,[24.440,1800.159]$ & $0.066\,[0.059,0.080]$ & $165\,[156,180]$ \\
30 & $28\,[25,33]$ & $41\,[31,48]$ & $424\,[400,480]$ & $0\,[0,0]$ & $14\,[12,16]$ & $0\,[0,0]$ & $1800.128\,[1800.078,1800.178]$ & $0.087\,[0.081,0.093]$ & $188\,[186,189]$ \\
40 & $58\,[50,78]$ & $50\,[23,75]$ & $412\,[400,432]$ & $0\,[0,0]$ & $19\,[8,27]$ & $0\,[0,0]$ & $1800.129\,[1800.101,1800.144]$ & $0.110\,[0.100,0.129]$ & $198\,[196,200]$ \\
50 & $79\,[68,97]$ & $61\,[47,75]$ & $424\,[416,432]$ & $0\,[0,0]$ & $22\,[17,27]$ & $0\,[0,0]$ & $1800.123\,[1800.101,1800.146]$ & $0.131\,[0.125,0.139]$ & $206\,[204,209]$ \\
60 & $114\,[102,122]$ & $74\,[55,93]$ & $428\,[400,448]$ & $0\,[0,0]$ & $29\,[20,40]$ & $0\,[0,0]$ & $1800.167\,[1800.131,1800.195]$ & $0.151\,[0.141,0.156]$ & $209\,[203,214]$ \\
70 & $136\,[119,151]$ & $106\,[73,148]$ & $444\,[416,496]$ & $0\,[0,0]$ & $46\,[32,59]$ & $0\,[0,0]$ & $1800.192\,[1800.130,1800.250]$ & $0.172\,[0.165,0.178]$ & $214\,[210,219]$ \\
80 & $173\,[168,180]$ & $141\,[128,153]$ & $452\,[432,480]$ & $0\,[0,0]$ & $65\,[62,69]$ & $0\,[0,0]$ & $1800.183\,[1800.143,1800.202]$ & $0.203\,[0.197,0.208]$ & $221\,[218,224]$ \\
90 & $199\,[178,225]$ & $183\,[161,197]$ & $428\,[400,448]$ & $0\,[0,0]$ & $80\,[70,86]$ & $0\,[0,0]$ & $1800.214\,[1800.206,1800.222]$ & $0.220\,[0.210,0.241]$ & $225\,[217,228]$ \\
100 & $239\,[219,262]$ & $220\,[208,234]$ & $456\,[432,496]$ & $0\,[0,0]$ & $91\,[87,95]$ & $0\,[0,0]$ & $1800.188\,[1800.128,1800.220]$ & $0.254\,[0.246,0.265]$ & $238\,[233,242]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $4\,[1,7]$ & $420\,[416,432]$ & $0\,[0,0]$ & $2\,[1,4]$ & $0\,[0,0]$ & $6.239\,[5.844,6.689]$ & $0.043\,[0.039,0.051]$ & $152\,[151,152]$ \\
20 & $2\,[0,4]$ & $22\,[12,32]$ & $432\,[400,480]$ & $0\,[0,0]$ & $10\,[8,11]$ & $0\,[0,0]$ & $28.678\,[7.429,89.004]$ & $0.059\,[0.057,0.063]$ & $156\,[154,160]$ \\
30 & $11\,[7,18]$ & $38\,[26,56]$ & $432\,[416,480]$ & $0\,[0,0]$ & $16\,[13,20]$ & $0\,[0,0]$ & $1800.159\,[1800.152,1800.162]$ & $0.078\,[0.074,0.081]$ & $180\,[178,184]$ \\
40 & $28\,[25,30]$ & $49\,[34,68]$ & $460\,[432,480]$ & $0\,[0,0]$ & $18\,[13,23]$ & $0\,[0,0]$ & $1800.124\,[1800.098,1800.176]$ & $0.104\,[0.095,0.116]$ & $196\,[194,196]$ \\
50 & $42\,[35,49]$ & $71\,[49,91]$ & $440\,[416,464]$ & $0\,[0,0]$ & $30\,[22,35]$ & $0\,[0,0]$ & $1800.141\,[1800.092,1800.183]$ & $0.120\,[0.117,0.127]$ & $200\,[194,209]$ \\
60 & $59\,[52,67]$ & $87\,[68,107]$ & $472\,[448,512]$ & $0\,[0,0]$ & $36\,[26,45]$ & $0\,[0,0]$ & $1800.147\,[1800.099,1800.202]$ & $0.138\,[0.132,0.140]$ & $205\,[194,212]$ \\
70 & $82\,[67,99]$ & $106\,[95,113]$ & $480\,[432,544]$ & $0\,[0,0]$ & $46\,[34,52]$ & $0\,[0,0]$ & $1800.182\,[1800.118,1800.207]$ & $0.163\,[0.157,0.174]$ & $210\,[207,216]$ \\
80 & $100\,[90,113]$ & $126\,[103,149]$ & $516\,[480,544]$ & $0\,[0,0]$ & $57\,[47,66]$ & $0\,[0,0]$ & $1800.211\,[1800.186,1800.228]$ & $0.186\,[0.180,0.190]$ & $210\,[203,215]$ \\
90 & $125\,[114,137]$ & $146\,[129,169]$ & $468\,[432,496]$ & $0\,[0,0]$ & $74\,[71,76]$ & $0\,[0,0]$ & $1800.198\,[1800.126,1800.231]$ & $0.202\,[0.189,0.213]$ & $221\,[218,223]$ \\
100 & $145\,[132,153]$ & $186\,[168,204]$ & $488\,[448,512]$ & $0\,[0,0]$ & $84\,[79,88]$ & $0\,[0,0]$ & $1800.200\,[1800.168,1800.246]$ & $0.226\,[0.219,0.230]$ & $226\,[226,228]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,2]$ & $8\,[1,13]$ & $682\,[675,702]$ & $0\,[0,0]$ & $4\,[1,6]$ & $0\,[0,0]$ & $6.648\,[5.619,7.483]$ & $0.059\,[0.058,0.061]$ & $156\,[155,156]$ \\
20 & $2\,[0,6]$ & $22\,[13,30]$ & $742\,[729,756]$ & $0\,[0,0]$ & $10\,[7,11]$ & $0\,[0,0]$ & $13.201\,[8.632,20.708]$ & $0.083\,[0.077,0.090]$ & $160\,[159,162]$ \\
30 & $8\,[2,12]$ & $35\,[26,44]$ & $742\,[702,810]$ & $0\,[0,0]$ & $14\,[12,18]$ & $0\,[0,0]$ & $1355.426\,[21.286,1800.157]$ & $0.103\,[0.097,0.113]$ & $179\,[164,185]$ \\
40 & $31\,[27,43]$ & $49\,[40,59]$ & $742\,[702,756]$ & $0\,[0,0]$ & $19\,[16,22]$ & $0\,[0,0]$ & $1800.132\,[1800.103,1800.158]$ & $0.129\,[0.123,0.136]$ & $200\,[198,204]$ \\
50 & $40\,[37,46]$ & $64\,[33,85]$ & $837\,[756,891]$ & $0\,[0,0]$ & $24\,[16,32]$ & $0\,[0,0]$ & $1800.139\,[1800.113,1800.163]$ & $0.155\,[0.138,0.172]$ & $208\,[206,211]$ \\
60 & $62\,[50,83]$ & $75\,[50,85]$ & $817\,[729,918]$ & $0\,[0,0]$ & $32\,[21,44]$ & $0\,[0,0]$ & $1800.153\,[1800.121,1800.175]$ & $0.169\,[0.152,0.180]$ & $206\,[193,214]$ \\
70 & $89\,[74,108]$ & $93\,[76,112]$ & $736\,[729,756]$ & $0\,[0,0]$ & $46\,[29,52]$ & $0\,[0,0]$ & $1800.132\,[1800.087,1800.189]$ & $0.201\,[0.185,0.215]$ & $214\,[211,222]$ \\
80 & $115\,[104,124]$ & $142\,[138,149]$ & $803\,[729,864]$ & $0\,[0,0]$ & $62\,[61,65]$ & $0\,[0,0]$ & $1800.141\,[1800.118,1800.172]$ & $0.229\,[0.211,0.240]$ & $217\,[213,221]$ \\
90 & $131\,[106,149]$ & $160\,[141,202]$ & $770\,[729,810]$ & $0\,[0,0]$ & $74\,[69,78]$ & $0\,[0,0]$ & $1800.172\,[1800.141,1800.197]$ & $0.235\,[0.207,0.246]$ & $226\,[223,229]$ \\
100 & $154\,[151,160]$ & $180\,[140,206]$ & $790\,[756,837]$ & $0\,[0,0]$ & $85\,[72,94]$ & $0\,[0,0]$ & $1800.207\,[1800.185,1800.219]$ & $0.253\,[0.249,0.257]$ & $233\,[230,236]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d_p, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d_p, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $10\,[4,20]$ & $284\,[256,313]$ & $46\,[20,64]$ & $6\,[3,7]$ & $29\,[10,45]$ & $1800.132\,[1800.056,1800.159]$ & $0.053\,[0.050,0.057]$ & $204\,[202,208]$ \\
20 & $7\,[4,10]$ & $36\,[29,49]$ & $344\,[299,371]$ & $68\,[61,80]$ & $16\,[13,17]$ & $92\,[65,133]$ & $1800.167\,[1800.115,1800.211]$ & $0.077\,[0.076,0.077]$ & $199\,[188,207]$ \\
30 & $31\,[24,40]$ & $52\,[32,65]$ & $328\,[320,347]$ & $68\,[50,88]$ & $25\,[22,28]$ & $81\,[46,111]$ & $1800.188\,[1800.153,1800.214]$ & $0.105\,[0.099,0.114]$ & $201\,[182,212]$ \\
40 & $50\,[36,56]$ & $75\,[53,87]$ & $334\,[319,350]$ & $82\,[73,95]$ & $34\,[32,39]$ & $82\,[67,93]$ & $1800.181\,[1800.121,1800.233]$ & $0.124\,[0.122,0.130]$ & $222\,[213,231]$ \\
50 & $79\,[74,85]$ & $97\,[79,123]$ & $348\,[328,374]$ & $67\,[48,76]$ & $44\,[42,47]$ & $102\,[50,124]$ & $1800.229\,[1800.154,1800.284]$ & $0.163\,[0.156,0.177]$ & $222\,[213,228]$ \\
60 & $101\,[95,111]$ & $116\,[102,135]$ & $375\,[360,395]$ & $72\,[64,81]$ & $54\,[51,58]$ & $138\,[123,161]$ & $1800.290\,[1800.274,1800.318]$ & $0.172\,[0.161,0.193]$ & $228\,[224,230]$ \\
70 & $133\,[125,144]$ & $144\,[121,172]$ & $376\,[362,396]$ & $68\,[54,78]$ & $60\,[54,63]$ & $143\,[125,154]$ & $1800.235\,[1800.210,1800.264]$ & $0.205\,[0.191,0.221]$ & $234\,[231,238]$ \\
80 & $164\,[160,168]$ & $170\,[149,202]$ & $368\,[346,396]$ & $61\,[59,62]$ & $71\,[64,77]$ & $135\,[125,146]$ & $1800.275\,[1800.214,1800.367]$ & $0.223\,[0.220,0.225]$ & $238\,[236,241]$ \\
90 & $196\,[185,203]$ & $206\,[193,213]$ & $390\,[371,408]$ & $68\,[60,86]$ & $81\,[79,83]$ & $147\,[141,151]$ & $1800.254\,[1800.246,1800.257]$ & $0.253\,[0.240,0.269]$ & $255\,[249,262]$ \\
100 & $234\,[222,247]$ & $236\,[181,261]$ & $384\,[366,397]$ & $60\,[47,76]$ & $90\,[78,97]$ & $145\,[137,155]$ & $1800.284\,[1800.274,1800.299]$ & $0.283\,[0.271,0.305]$ & $266\,[264,269]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,1]$ & $691\,[622,718]$ & $136\,[99,207]$ & $2\,[0,8]$ & $430\,[413,438]$ & $1800.146\,[1800.114,1800.182]$ & $0.105\,[0.102,0.107]$ & $230\,[224,247]$ \\
20 & $0\,[0,0]$ & $5\,[2,8]$ & $591\,[496,716]$ & $174\,[126,227]$ & $6\,[4,9]$ & $367\,[278,444]$ & $1800.208\,[1800.138,1800.259]$ & $0.128\,[0.123,0.132]$ & $234\,[230,238]$ \\
30 & $0\,[0,0]$ & $18\,[9,26]$ & $513\,[446,586]$ & $210\,[160,243]$ & $15\,[11,18]$ & $299\,[221,367]$ & $1800.211\,[1800.153,1800.288]$ & $0.148\,[0.147,0.150]$ & $232\,[224,247]$ \\
40 & $1\,[0,4]$ & $44\,[27,62]$ & $593\,[573,604]$ & $197\,[171,235]$ & $26\,[19,32]$ & $386\,[356,403]$ & $1800.233\,[1800.200,1800.310]$ & $0.171\,[0.164,0.178]$ & $242\,[231,256]$ \\
50 & $2\,[1,4]$ & $59\,[38,88]$ & $652\,[620,678]$ & $186\,[161,201]$ & $35\,[29,38]$ & $434\,[416,449]$ & $1800.267\,[1800.230,1800.309]$ & $0.192\,[0.187,0.198]$ & $238\,[221,246]$ \\
60 & $6\,[4,9]$ & $83\,[70,94]$ & $650\,[609,698]$ & $167\,[135,202]$ & $44\,[42,48]$ & $437\,[419,460]$ & $1800.287\,[1800.221,1800.353]$ & $0.209\,[0.203,0.213]$ & $246\,[229,261]$ \\
70 & $12\,[5,19]$ & $107\,[94,117]$ & $630\,[596,669]$ & $195\,[181,206]$ & $56\,[55,58]$ & $419\,[384,443]$ & $1800.318\,[1800.282,1800.411]$ & $0.235\,[0.225,0.249]$ & $266\,[243,309]$ \\
80 & $17\,[13,20]$ & $131\,[104,157]$ & $687\,[635,750]$ & $190\,[169,203]$ & $66\,[62,70]$ & $466\,[432,503]$ & $1800.261\,[1800.220,1800.328]$ & $0.261\,[0.253,0.277]$ & $268\,[260,275]$ \\
90 & $24\,[19,30]$ & $145\,[134,173]$ & $655\,[608,743]$ & $214\,[198,242]$ & $73\,[66,87]$ & $430\,[399,495]$ & $1800.291\,[1800.233,1800.421]$ & $0.273\,[0.261,0.293]$ & $271\,[250,286]$ \\
100 & $42\,[40,45]$ & $164\,[144,177]$ & $660\,[630,719]$ & $209\,[165,233]$ & $84\,[80,90]$ & $442\,[407,484]$ & $1800.337\,[1800.259,1800.401]$ & $0.304\,[0.291,0.322]$ & $278\,[248,302]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $4\,[4,5]$ & $780\,[733,822]$ & $384\,[356,427]$ & $5\,[3,6]$ & $609\,[570,647]$ & $1800.144\,[1800.093,1800.164]$ & $0.200\,[0.192,0.207]$ & $257\,[252,264]$ \\
20 & $0\,[0,0]$ & $15\,[10,19]$ & $838\,[780,914]$ & $389\,[370,439]$ & $12\,[8,16]$ & $672\,[628,725]$ & $1800.157\,[1800.100,1800.188]$ & $0.236\,[0.221,0.264]$ & $272\,[253,283]$ \\
30 & $3\,[0,6]$ & $49\,[41,56]$ & $851\,[796,967]$ & $380\,[287,437]$ & $25\,[21,28]$ & $676\,[608,786]$ & $1800.130\,[1800.094,1800.171]$ & $0.272\,[0.255,0.305]$ & $284\,[274,306]$ \\
40 & $21\,[15,32]$ & $89\,[81,98]$ & $862\,[795,949]$ & $374\,[329,393]$ & $38\,[36,39]$ & $674\,[605,747]$ & $1800.132\,[1800.100,1800.178]$ & $0.304\,[0.289,0.316]$ & $276\,[268,281]$ \\
50 & $34\,[26,46]$ & $122\,[116,127]$ & $892\,[865,906]$ & $388\,[346,416]$ & $48\,[46,49]$ & $719\,[707,735]$ & $1800.182\,[1800.136,1800.228]$ & $0.332\,[0.316,0.352]$ & $276\,[263,287]$ \\
60 & $67\,[57,77]$ & $140\,[126,163]$ & $886\,[840,969]$ & $371\,[318,428]$ & $58\,[54,60]$ & $691\,[629,776]$ & $1800.203\,[1800.192,1800.217]$ & $0.375\,[0.347,0.392]$ & $265\,[252,279]$ \\
70 & $83\,[67,94]$ & $162\,[153,172]$ & $929\,[826,1013]$ & $350\,[284,439]$ & $63\,[61,66]$ & $753\,[641,832]$ & $1800.213\,[1800.188,1800.223]$ & $0.413\,[0.402,0.423]$ & $298\,[260,319]$ \\
80 & $112\,[105,123]$ & $182\,[180,188]$ & $956\,[930,974]$ & $342\,[258,418]$ & $77\,[75,78]$ & $780\,[763,798]$ & $1800.189\,[1800.113,1800.249]$ & $0.454\,[0.439,0.483]$ & $296\,[286,306]$ \\
90 & $141\,[123,168]$ & $207\,[184,222]$ & $884\,[830,926]$ & $368\,[349,391]$ & $84\,[81,88]$ & $690\,[627,745]$ & $1800.190\,[1800.150,1800.219]$ & $0.487\,[0.466,0.521]$ & $310\,[289,330]$ \\
100 & $172\,[151,195]$ & $225\,[202,246]$ & $954\,[920,990]$ & $398\,[351,496]$ & $91\,[87,94]$ & $725\,[668,792]$ & $1800.175\,[1800.147,1800.229]$ & $0.557\,[0.548,0.575]$ & $315\,[307,323]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $2\,[1,3]$ & $830\,[799,868]$ & $531\,[491,569]$ & $1\,[1,2]$ & $806\,[771,874]$ & $1800.149\,[1800.132,1800.159]$ & $0.238\,[0.232,0.247]$ & $259\,[239,273]$ \\
20 & $0\,[0,0]$ & $8\,[5,14]$ & $849\,[761,968]$ & $555\,[468,654]$ & $8\,[5,12]$ & $820\,[771,938]$ & $1800.130\,[1800.101,1800.179]$ & $0.272\,[0.252,0.302]$ & $272\,[260,288]$ \\
30 & $0\,[0,0]$ & $22\,[15,34]$ & $894\,[839,974]$ & $550\,[490,657]$ & $19\,[15,25]$ & $856\,[820,916]$ & $1800.174\,[1800.131,1800.196]$ & $0.302\,[0.287,0.328]$ & $276\,[271,283]$ \\
40 & $2\,[0,7]$ & $44\,[34,59]$ & $1011\,[947,1091]$ & $553\,[500,624]$ & $29\,[21,37]$ & $975\,[906,1033]$ & $1800.142\,[1800.117,1800.191]$ & $0.353\,[0.333,0.373]$ & $285\,[276,299]$ \\
50 & $5\,[1,12]$ & $79\,[65,98]$ & $956\,[871,1017]$ & $516\,[490,554]$ & $43\,[39,47]$ & $918\,[840,1009]$ & $1800.155\,[1800.115,1800.235]$ & $0.366\,[0.352,0.385]$ & $289\,[272,305]$ \\
60 & $12\,[2,23]$ & $92\,[87,100]$ & $1072\,[1011,1228]$ & $572\,[512,615]$ & $50\,[46,53]$ & $1004\,[897,1164]$ & $1800.206\,[1800.175,1800.227]$ & $0.405\,[0.381,0.436]$ & $299\,[287,314]$ \\
70 & $24\,[17,37]$ & $120\,[106,137]$ & $1108\,[924,1253]$ & $572\,[494,668]$ & $60\,[57,64]$ & $1060\,[927,1191]$ & $1800.173\,[1800.118,1800.256]$ & $0.441\,[0.414,0.462]$ & $299\,[289,308]$ \\
80 & $39\,[35,44]$ & $146\,[137,153]$ & $1179\,[1094,1228]$ & $612\,[556,700]$ & $70\,[69,72]$ & $1117\,[1050,1180]$ & $1800.166\,[1800.142,1800.208]$ & $0.485\,[0.472,0.496]$ & $322\,[315,327]$ \\
90 & $60\,[51,69]$ & $192\,[169,211]$ & $1071\,[1013,1123]$ & $534\,[466,642]$ & $82\,[77,86]$ & $991\,[949,1051]$ & $1800.203\,[1800.173,1800.246]$ & $0.491\,[0.446,0.532]$ & $312\,[303,318]$ \\
100 & $78\,[69,89]$ & $202\,[194,221]$ & $1102\,[1013,1173]$ & $622\,[611,635]$ & $90\,[85,95]$ & $1000\,[888,1096]$ & $1800.177\,[1800.161,1800.208]$ & $0.548\,[0.526,0.571]$ & $317\,[303,328]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $2\,[0,4]$ & $1346\,[929,1628]$ & $1118\,[760,1254]$ & $2\,[0,4]$ & $1066\,[630,1356]$ & $1800.119\,[1800.070,1800.158]$ & $0.565\,[0.552,0.578]$ & $312\,[308,317]$ \\
20 & $0\,[0,0]$ & $4\,[1,8]$ & $1988\,[1877,2056]$ & $1264\,[1236,1325]$ & $5\,[1,9]$ & $1742\,[1598,1835]$ & $1800.169\,[1800.159,1800.179]$ & $0.657\,[0.627,0.680]$ & $322\,[315,328]$ \\
30 & $0\,[0,0]$ & $12\,[6,20]$ & $2114\,[1803,2451]$ & $1140\,[1086,1216]$ & $9\,[6,11]$ & $1814\,[1592,2080]$ & $1800.115\,[1800.084,1800.133]$ & $0.698\,[0.654,0.775]$ & $325\,[316,340]$ \\
40 & $0\,[0,1]$ & $32\,[13,59]$ & $2287\,[2112,2463]$ & $1103\,[1021,1242]$ & $25\,[18,29]$ & $2018\,[1855,2174]$ & $1800.139\,[1800.101,1800.197]$ & $0.747\,[0.701,0.763]$ & $329\,[324,332]$ \\
50 & $0\,[0,0]$ & $33\,[17,42]$ & $2754\,[2366,3030]$ & $1073\,[840,1203]$ & $30\,[21,34]$ & $2380\,[2031,2575]$ & $1800.162\,[1800.115,1800.189]$ & $0.810\,[0.726,0.870]$ & $358\,[346,370]$ \\
60 & $2\,[0,5]$ & $76\,[63,91]$ & $2665\,[2312,3106]$ & $971\,[890,1067]$ & $42\,[33,51]$ & $2343\,[2040,2709]$ & $1800.160\,[1800.102,1800.200]$ & $0.824\,[0.735,0.935]$ & $356\,[338,374]$ \\
70 & $7\,[3,12]$ & $106\,[90,121]$ & $2466\,[2377,2566]$ & $854\,[684,923]$ & $54\,[46,61]$ & $2140\,[2057,2227]$ & $1800.177\,[1800.129,1800.227]$ & $0.838\,[0.817,0.870]$ & $340\,[332,347]$ \\
80 & $16\,[8,25]$ & $128\,[94,151]$ & $2589\,[2474,2692]$ & $1044\,[807,1223]$ & $61\,[51,65]$ & $2272\,[2162,2353]$ & $1800.206\,[1800.159,1800.262]$ & $0.938\,[0.843,1.007]$ & $372\,[358,379]$ \\
90 & $17\,[3,28]$ & $147\,[120,184]$ & $2598\,[2513,2719]$ & $876\,[553,1169]$ & $75\,[66,82]$ & $2235\,[2151,2363]$ & $1800.164\,[1800.149,1800.180]$ & $0.900\,[0.810,0.960]$ & $368\,[360,378]$ \\
100 & $27\,[25,30]$ & $180\,[154,196]$ & $2630\,[2596,2683]$ & $924\,[813,1040]$ & $84\,[80,90]$ & $2294\,[2250,2389]$ & $1800.205\,[1800.163,1800.250]$ & $0.907\,[0.874,0.950]$ & $395\,[380,409]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d_p, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d_p, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $10\,[6,20]$ & $224\,[217,237]$ & $54\,[26,103]$ & $6\,[5,7]$ & $142\,[119,158]$ & $1800.251\,[1800.219,1800.300]$ & $0.152\,[0.139,0.169]$ & $220\,[212,237]$ \\
20 & $10\,[7,12]$ & $34\,[31,35]$ & $251\,[238,265]$ & $48\,[33,73]$ & $17\,[15,19]$ & $152\,[141,159]$ & $1800.202\,[1800.156,1800.246]$ & $0.184\,[0.165,0.209]$ & $228\,[223,237]$ \\
30 & $35\,[28,44]$ & $66\,[53,80]$ & $259\,[246,275]$ & $69\,[40,84]$ & $26\,[25,29]$ & $143\,[138,149]$ & $1800.231\,[1800.171,1800.287]$ & $0.218\,[0.208,0.237]$ & $241\,[226,256]$ \\
40 & $63\,[51,70]$ & $103\,[90,113]$ & $264\,[255,286]$ & $91\,[66,110]$ & $38\,[37,40]$ & $142\,[126,153]$ & $1800.236\,[1800.183,1800.304]$ & $0.253\,[0.243,0.269]$ & $245\,[227,261]$ \\
50 & $97\,[87,104]$ & $136\,[128,151]$ & $269\,[249,286]$ & $80\,[71,90]$ & $49\,[48,50]$ & $140\,[121,159]$ & $1800.225\,[1800.191,1800.252]$ & $0.276\,[0.268,0.284]$ & $250\,[234,270]$ \\
60 & $122\,[113,132]$ & $168\,[156,183]$ & $272\,[262,287]$ & $92\,[70,110]$ & $56\,[54,58]$ & $145\,[140,149]$ & $1800.217\,[1800.169,1800.253]$ & $0.295\,[0.290,0.301]$ & $258\,[238,272]$ \\
70 & $160\,[144,170]$ & $195\,[180,201]$ & $276\,[267,290]$ & $79\,[64,98]$ & $68\,[66,69]$ & $139\,[124,150]$ & $1800.231\,[1800.188,1800.248]$ & $0.350\,[0.330,0.367]$ & $265\,[262,270]$ \\
80 & $188\,[185,190]$ & $218\,[203,230]$ & $268\,[257,284]$ & $80\,[72,91]$ & $77\,[72,80]$ & $138\,[134,143]$ & $1800.234\,[1800.207,1800.255]$ & $0.376\,[0.368,0.391]$ & $265\,[261,272]$ \\
90 & $226\,[214,236]$ & $218\,[196,251]$ & $282\,[267,296]$ & $91\,[80,110]$ & $86\,[83,87]$ & $143\,[135,149]$ & $1800.228\,[1800.193,1800.253]$ & $0.423\,[0.397,0.433]$ & $298\,[277,312]$ \\
100 & $266\,[258,279]$ & $238\,[207,286]$ & $278\,[268,289]$ & $87\,[77,95]$ & $97\,[92,100]$ & $146\,[134,152]$ & $1800.231\,[1800.168,1800.262]$ & $0.469\,[0.449,0.488]$ & $298\,[290,315]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,1]$ & $218\,[214,226]$ & $300\,[259,336]$ & $0\,[0,1]$ & $475\,[470,480]$ & $1800.166\,[1800.109,1800.195]$ & $0.503\,[0.491,0.533]$ & $291\,[277,307]$ \\
20 & $0\,[0,0]$ & $5\,[2,8]$ & $229\,[226,234]$ & $317\,[267,391]$ & $5\,[3,8]$ & $478\,[475,482]$ & $1800.209\,[1800.203,1800.219]$ & $0.526\,[0.518,0.542]$ & $290\,[273,321]$ \\
30 & $0\,[0,0]$ & $20\,[8,31]$ & $251\,[242,260]$ & $238\,[186,275]$ & $20\,[15,26]$ & $469\,[437,486]$ & $1800.254\,[1800.228,1800.270]$ & $0.555\,[0.546,0.566]$ & $317\,[287,349]$ \\
40 & $2\,[0,5]$ & $56\,[37,68]$ & $278\,[271,283]$ & $205\,[180,231]$ & $32\,[30,33]$ & $448\,[424,474]$ & $1800.255\,[1800.191,1800.281]$ & $0.588\,[0.579,0.602]$ & $356\,[345,379]$ \\
50 & $9\,[5,14]$ & $92\,[68,111]$ & $287\,[278,295]$ & $189\,[145,288]$ & $42\,[35,47]$ & $455\,[419,491]$ & $1800.258\,[1800.217,1800.298]$ & $0.633\,[0.610,0.663]$ & $394\,[376,436]$ \\
60 & $20\,[11,24]$ & $132\,[112,150]$ & $294\,[284,311]$ & $274\,[194,316]$ & $56\,[54,58]$ & $442\,[388,501]$ & $1800.216\,[1800.179,1800.267]$ & $0.666\,[0.642,0.690]$ & $365\,[325,419]$ \\
70 & $35\,[21,46]$ & $160\,[143,173]$ & $295\,[291,302]$ & $264\,[228,289]$ & $66\,[64,68]$ & $425\,[409,443]$ & $1800.248\,[1800.188,1800.290]$ & $0.693\,[0.679,0.718]$ & $354\,[345,360]$ \\
80 & $49\,[39,56]$ & $179\,[165,206]$ & $312\,[292,338]$ & $305\,[269,339]$ & $76\,[75,77]$ & $457\,[395,513]$ & $1800.291\,[1800.272,1800.314]$ & $0.753\,[0.718,0.818]$ & $383\,[323,443]$ \\
90 & $61\,[51,71]$ & $209\,[199,231]$ & $303\,[276,347]$ & $300\,[276,323]$ & $85\,[82,89]$ & $454\,[388,541]$ & $1800.249\,[1800.197,1800.313]$ & $0.779\,[0.716,0.906]$ & $370\,[328,418]$ \\
100 & $89\,[82,93]$ & $243\,[226,264]$ & $306\,[288,333]$ & $268\,[237,301]$ & $97\,[96,97]$ & $465\,[418,488]$ & $1800.306\,[1800.241,1800.328]$ & $0.823\,[0.785,0.898]$ & $371\,[339,396]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $4\,[4,5]$ & $274\,[269,281]$ & $589\,[540,682]$ & $4\,[4,5]$ & $835\,[789,864]$ & $1800.160\,[1800.117,1800.204]$ & $1.438\,[1.406,1.485]$ & $409\,[384,432]$ \\
20 & $0\,[0,0]$ & $16\,[10,20]$ & $321\,[288,356]$ & $470\,[378,611]$ & $14\,[12,17]$ & $837\,[751,904]$ & $1800.188\,[1800.141,1800.276]$ & $1.575\,[1.459,1.781]$ & $461\,[439,501]$ \\
30 & $10\,[4,15]$ & $61\,[58,70]$ & $368\,[331,450]$ & $497\,[389,610]$ & $28\,[24,30]$ & $768\,[730,814]$ & $1800.160\,[1800.138,1800.208]$ & $1.609\,[1.480,1.903]$ & $490\,[462,514]$ \\
40 & $38\,[30,54]$ & $99\,[92,111]$ & $359\,[347,374]$ & $520\,[414,612]$ & $38\,[37,40]$ & $751\,[650,844]$ & $1800.171\,[1800.101,1800.223]$ & $1.635\,[1.592,1.752]$ & $461\,[433,488]$ \\
50 & $54\,[43,71]$ & $126\,[114,144]$ & $375\,[366,381]$ & $527\,[454,584]$ & $47\,[44,50]$ & $770\,[709,835]$ & $1800.213\,[1800.160,1800.244]$ & $1.766\,[1.672,1.830]$ & $511\,[480,541]$ \\
60 & $88\,[80,99]$ & $150\,[142,163]$ & $387\,[359,404]$ & $631\,[565,690]$ & $59\,[57,60]$ & $749\,[675,838]$ & $1800.238\,[1800.212,1800.260]$ & $1.821\,[1.633,1.909]$ & $506\,[466,531]$ \\
70 & $106\,[91,115]$ & $181\,[176,186]$ & $394\,[380,432]$ & $642\,[590,735]$ & $68\,[67,69]$ & $835\,[729,956]$ & $1800.195\,[1800.168,1800.242]$ & $1.969\,[1.885,2.125]$ & $520\,[478,588]$ \\
80 & $141\,[139,143]$ & $202\,[201,204]$ & $405\,[383,437]$ & $641\,[509,761]$ & $78\,[77,79]$ & $836\,[813,863]$ & $1800.205\,[1800.152,1800.243]$ & $2.052\,[1.965,2.171]$ & $511\,[482,546]$ \\
90 & $176\,[158,200]$ & $217\,[203,230]$ & $381\,[363,393]$ & $682\,[634,740]$ & $90\,[89,90]$ & $792\,[741,814]$ & $1800.241\,[1800.208,1800.265]$ & $2.043\,[1.944,2.107]$ & $527\,[494,570]$ \\
100 & $211\,[191,234]$ & $242\,[235,254]$ & $403\,[377,438]$ & $719\,[675,791]$ & $98\,[96,100]$ & $862\,[794,945]$ & $1800.240\,[1800.215,1800.266]$ & $2.213\,[2.135,2.339]$ & $538\,[518,561]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $2\,[1,3]$ & $272\,[262,281]$ & $746\,[605,852]$ & $3\,[1,6]$ & $1086\,[1063,1100]$ & $1800.128\,[1800.105,1800.167]$ & $1.908\,[1.887,1.949]$ & $468\,[438,512]$ \\
20 & $0\,[0,0]$ & $8\,[5,14]$ & $303\,[278,345]$ & $645\,[557,797]$ & $13\,[9,16]$ & $1106\,[975,1237]$ & $1800.211\,[1800.184,1800.229]$ & $2.033\,[1.887,2.218]$ & $516\,[474,567]$ \\
30 & $0\,[0,2]$ & $26\,[14,48]$ & $348\,[321,377]$ & $718\,[591,916]$ & $23\,[19,26]$ & $1048\,[977,1176]$ & $1800.166\,[1800.154,1800.181]$ & $2.065\,[1.966,2.269]$ & $587\,[524,683]$ \\
40 & $10\,[2,19]$ & $70\,[66,79]$ & $394\,[371,422]$ & $794\,[703,911]$ & $36\,[34,40]$ & $1077\,[1011,1139]$ & $1800.193\,[1800.171,1800.213]$ & $2.265\,[2.097,2.424]$ & $616\,[561,673]$ \\
50 & $15\,[12,23]$ & $104\,[97,115]$ & $389\,[375,400]$ & $675\,[611,767]$ & $46\,[42,50]$ & $1018\,[920,1125]$ & $1800.217\,[1800.169,1800.266]$ & $2.222\,[2.134,2.296]$ & $588\,[566,616]$ \\
60 & $39\,[32,47]$ & $123\,[113,140]$ & $410\,[384,444]$ & $768\,[577,1029]$ & $57\,[55,60]$ & $1121\,[1065,1212]$ & $1800.208\,[1800.173,1800.260]$ & $2.405\,[2.274,2.597]$ & $670\,[606,731]$ \\
70 & $59\,[48,71]$ & $174\,[154,198]$ & $428\,[383,473]$ & $872\,[702,1078]$ & $66\,[64,70]$ & $1100\,[1010,1275]$ & $1800.204\,[1800.170,1800.263]$ & $2.519\,[2.278,2.781]$ & $637\,[525,706]$ \\
80 & $78\,[73,87]$ & $192\,[167,222]$ & $449\,[428,461]$ & $1011\,[973,1079]$ & $78\,[77,78]$ & $1207\,[1126,1292]$ & $1800.245\,[1800.186,1800.292]$ & $2.707\,[2.548,2.819]$ & $660\,[612,765]$ \\
90 & $108\,[97,119]$ & $210\,[181,239]$ & $422\,[386,463]$ & $872\,[726,1004]$ & $86\,[84,88]$ & $1100\,[1040,1133]$ & $1800.235\,[1800.201,1800.284]$ & $2.578\,[2.381,2.736]$ & $636\,[595,683]$ \\
100 & $128\,[118,137]$ & $240\,[216,258]$ & $434\,[405,456]$ & $868\,[599,1065]$ & $98\,[96,99]$ & $1170\,[1097,1270]$ & $1800.264\,[1800.206,1800.291]$ & $2.729\,[2.534,2.853]$ & $646\,[638,658]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $3\,[0,6]$ & $545\,[531,569]$ & $1348\,[1180,1640]$ & $6\,[4,8]$ & $2212\,[2157,2274]$ & $1800.259\,[1800.229,1800.275]$ & $10.223\,[10.074,10.535]$ & $1191\,[1163,1217]$ \\
20 & $2\,[0,7]$ & $18\,[9,39]$ & $614\,[587,644]$ & $1436\,[1214,1944]$ & $17\,[16,19]$ & $2430\,[2364,2487]$ & $1800.190\,[1800.170,1800.210]$ & $11.110\,[10.845,11.375]$ & $1337\,[1286,1409]$ \\
30 & $8\,[4,14]$ & $53\,[43,70]$ & $630\,[586,696]$ & $1423\,[1158,1645]$ & $27\,[25,29]$ & $2392\,[2255,2558]$ & $1800.203\,[1800.190,1800.211]$ & $11.268\,[10.706,12.399]$ & $1360\,[1257,1420]$ \\
40 & $24\,[13,34]$ & $83\,[69,90]$ & $647\,[622,667]$ & $1653\,[1617,1698]$ & $36\,[34,37]$ & $2299\,[2180,2405]$ & $1800.223\,[1800.189,1800.270]$ & $11.377\,[10.660,11.686]$ & $1383\,[1279,1437]$ \\
50 & $44\,[36,53]$ & $114\,[110,120]$ & $717\,[662,758]$ & $1664\,[1566,1740]$ & $47\,[44,50]$ & $2681\,[2377,2910]$ & $1800.237\,[1800.150,1800.293]$ & $12.148\,[10.900,13.015]$ & $1517\,[1329,1641]$ \\
60 & $51\,[42,60]$ & $135\,[124,141]$ & $719\,[646,782]$ & $1662\,[1079,2250]$ & $58\,[56,60]$ & $2607\,[2334,3000]$ & $1800.228\,[1800.219,1800.253]$ & $11.881\,[10.670,13.214]$ & $1557\,[1423,1837]$ \\
70 & $78\,[62,93]$ & $147\,[128,167]$ & $664\,[649,677]$ & $1632\,[1570,1721]$ & $66\,[63,68]$ & $2252\,[2220,2322]$ & $1800.285\,[1800.225,1800.326]$ & $11.520\,[11.238,11.879]$ & $1424\,[1375,1451]$ \\
80 & $107\,[83,120]$ & $171\,[157,181]$ & $724\,[679,770]$ & $1773\,[1382,2167]$ & $77\,[74,79]$ & $2509\,[2169,2678]$ & $1800.270\,[1800.214,1800.333]$ & $12.712\,[11.450,13.762]$ & $1536\,[1497,1585]$ \\
90 & $120\,[96,133]$ & $196\,[181,219]$ & $711\,[675,745]$ & $1802\,[1720,1890]$ & $88\,[87,89]$ & $2405\,[2261,2555]$ & $1800.246\,[1800.233,1800.267]$ & $11.774\,[10.881,12.549]$ & $1500\,[1467,1553]$ \\
100 & $146\,[138,155]$ & $231\,[219,244]$ & $716\,[685,749]$ & $1915\,[1794,1996]$ & $100\,[98,100]$ & $2486\,[2335,2628]$ & $1800.247\,[1800.215,1800.269]$ & $11.849\,[11.280,12.456]$ & $1497\,[1427,1574]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d_p, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d_p, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $11\,[6,20]$ & $262\,[250,280]$ & $0\,[0,0]$ & $5\,[3,7]$ & $0\,[0,0]$ & $5.803\,[4.961,6.705]$ & $0.035\,[0.026,0.044]$ & $149\,[145,151]$ \\
20 & $9\,[8,11]$ & $35\,[27,42]$ & $275\,[260,290]$ & $0\,[0,0]$ & $12\,[10,13]$ & $0\,[0,0]$ & $1800.155\,[1800.117,1800.192]$ & $0.048\,[0.045,0.050]$ & $174\,[173,175]$ \\
30 & $36\,[29,45]$ & $37\,[30,49]$ & $270\,[260,290]$ & $0\,[0,0]$ & $14\,[11,15]$ & $0\,[0,0]$ & $1800.175\,[1800.138,1800.189]$ & $0.071\,[0.068,0.073]$ & $188\,[185,190]$ \\
40 & $61\,[49,66]$ & $48\,[39,64]$ & $272\,[260,290]$ & $0\,[0,0]$ & $19\,[15,25]$ & $0\,[0,0]$ & $1800.170\,[1800.145,1800.203]$ & $0.090\,[0.085,0.092]$ & $197\,[196,199]$ \\
50 & $95\,[85,101]$ & $53\,[33,74]$ & $272\,[250,290]$ & $0\,[0,0]$ & $21\,[13,29]$ & $0\,[0,0]$ & $1800.196\,[1800.128,1800.229]$ & $0.109\,[0.106,0.111]$ & $208\,[207,212]$ \\
60 & $118\,[111,130]$ & $100\,[73,147]$ & $278\,[270,290]$ & $0\,[0,0]$ & $34\,[29,43]$ & $0\,[0,0]$ & $1800.217\,[1800.206,1800.227]$ & $0.129\,[0.122,0.138]$ & $218\,[215,222]$ \\
70 & $153\,[138,166]$ & $129\,[104,145]$ & $278\,[270,290]$ & $0\,[0,0]$ & $56\,[46,65]$ & $0\,[0,0]$ & $1800.206\,[1800.159,1800.229]$ & $0.158\,[0.150,0.164]$ & $216\,[209,227]$ \\
80 & $182\,[177,187]$ & $169\,[147,180]$ & $272\,[260,290]$ & $0\,[0,0]$ & $70\,[57,77]$ & $0\,[0,0]$ & $1800.224\,[1800.212,1800.235]$ & $0.173\,[0.171,0.175]$ & $217\,[210,221]$ \\
90 & $219\,[209,227]$ & $210\,[203,223]$ & $285\,[270,300]$ & $0\,[0,0]$ & $84\,[82,87]$ & $0\,[0,0]$ & $1800.208\,[1800.178,1800.238]$ & $0.191\,[0.184,0.199]$ & $226\,[224,231]$ \\
100 & $260\,[251,271]$ & $229\,[224,235]$ & $280\,[270,290]$ & $0\,[0,0]$ & $91\,[90,92]$ & $0\,[0,0]$ & $1800.232\,[1800.170,1800.290]$ & $0.220\,[0.199,0.232]$ & $234\,[231,238]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,2]$ & $300\,[300,300]$ & $0\,[0,0]$ & $1\,[0,2]$ & $0\,[0,0]$ & $5.835\,[5.020,6.285]$ & $0.029\,[0.027,0.031]$ & $148\,[144,151]$ \\
20 & $0\,[0,0]$ & $9\,[5,13]$ & $300\,[300,300]$ & $0\,[0,0]$ & $8\,[5,11]$ & $0\,[0,0]$ & $7.329\,[4.894,10.377]$ & $0.048\,[0.045,0.050]$ & $154\,[153,155]$ \\
30 & $0\,[0,1]$ & $28\,[13,52]$ & $300\,[300,300]$ & $0\,[0,0]$ & $16\,[10,21]$ & $0\,[0,0]$ & $298.009\,[8.254,1124.598]$ & $0.065\,[0.061,0.070]$ & $162\,[156,170]$ \\
40 & $4\,[0,8]$ & $70\,[62,79]$ & $303\,[300,312]$ & $0\,[0,0]$ & $26\,[23,30]$ & $0\,[0,0]$ & $1470.258\,[480.517,1800.200]$ & $0.082\,[0.080,0.088]$ & $190\,[171,199]$ \\
50 & $17\,[6,27]$ & $59\,[45,72]$ & $309\,[300,324]$ & $0\,[0,0]$ & $24\,[18,30]$ & $0\,[0,0]$ & $1800.184\,[1800.144,1800.226]$ & $0.101\,[0.099,0.105]$ & $205\,[203,208]$ \\
60 & $30\,[19,35]$ & $64\,[53,75]$ & $312\,[300,336]$ & $0\,[0,0]$ & $28\,[22,32]$ & $0\,[0,0]$ & $1800.217\,[1800.191,1800.230]$ & $0.116\,[0.107,0.122]$ & $212\,[206,215]$ \\
70 & $46\,[34,55]$ & $83\,[59,117]$ & $309\,[300,312]$ & $0\,[0,0]$ & $36\,[29,47]$ & $0\,[0,0]$ & $1800.211\,[1800.164,1800.239]$ & $0.136\,[0.128,0.146]$ & $220\,[216,223]$ \\
80 & $61\,[55,73]$ & $109\,[88,150]$ & $330\,[312,360]$ & $0\,[0,0]$ & $49\,[33,70]$ & $0\,[0,0]$ & $1800.234\,[1800.230,1800.240]$ & $0.150\,[0.146,0.158]$ & $217\,[203,229]$ \\
90 & $68\,[60,75]$ & $193\,[173,207]$ & $321\,[300,372]$ & $0\,[0,0]$ & $82\,[78,86]$ & $0\,[0,0]$ & $1800.234\,[1800.194,1800.262]$ & $0.165\,[0.150,0.173]$ & $216\,[213,218]$ \\
100 & $92\,[86,99]$ & $230\,[214,243]$ & $324\,[312,348]$ & $0\,[0,0]$ & $93\,[92,95]$ & $0\,[0,0]$ & $1800.264\,[1800.253,1800.274]$ & $0.189\,[0.181,0.198]$ & $220\,[217,221]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $7\,[6,9]$ & $408\,[400,416]$ & $0\,[0,0]$ & $6\,[5,7]$ & $0\,[0,0]$ & $6.061\,[5.008,6.841]$ & $0.056\,[0.053,0.059]$ & $154\,[154,155]$ \\
20 & $2\,[1,3]$ & $31\,[26,35]$ & $424\,[400,464]$ & $0\,[0,0]$ & $16\,[14,17]$ & $0\,[0,0]$ & $33.074\,[8.532,90.935]$ & $0.078\,[0.071,0.086]$ & $160\,[158,163]$ \\
30 & $22\,[19,26]$ & $40\,[31,47]$ & $424\,[400,480]$ & $0\,[0,0]$ & $18\,[16,20]$ & $0\,[0,0]$ & $1800.136\,[1800.102,1800.162]$ & $0.109\,[0.102,0.124]$ & $190\,[188,192]$ \\
40 & $50\,[42,67]$ & $52\,[38,63]$ & $412\,[400,432]$ & $0\,[0,0]$ & $22\,[16,26]$ & $0\,[0,0]$ & $1800.162\,[1800.143,1800.173]$ & $0.139\,[0.130,0.156]$ & $205\,[200,211]$ \\
50 & $71\,[61,86]$ & $68\,[51,81]$ & $424\,[416,432]$ & $0\,[0,0]$ & $28\,[25,32]$ & $0\,[0,0]$ & $1800.160\,[1800.138,1800.178]$ & $0.157\,[0.147,0.180]$ & $211\,[209,212]$ \\
60 & $104\,[94,111]$ & $88\,[74,100]$ & $428\,[400,448]$ & $0\,[0,0]$ & $35\,[26,39]$ & $0\,[0,0]$ & $1800.160\,[1800.119,1800.190]$ & $0.199\,[0.177,0.211]$ & $221\,[219,225]$ \\
70 & $122\,[111,133]$ & $112\,[90,148]$ & $444\,[416,496]$ & $0\,[0,0]$ & $51\,[41,62]$ & $0\,[0,0]$ & $1800.184\,[1800.148,1800.209]$ & $0.224\,[0.218,0.232]$ & $218\,[210,227]$ \\
80 & $156\,[154,159]$ & $172\,[156,192]$ & $452\,[432,480]$ & $0\,[0,0]$ & $76\,[75,78]$ & $0\,[0,0]$ & $1800.169\,[1800.125,1800.203]$ & $0.264\,[0.252,0.283]$ & $226\,[223,227]$ \\
90 & $183\,[162,210]$ & $194\,[177,210]$ & $428\,[400,448]$ & $0\,[0,0]$ & $80\,[71,86]$ & $0\,[0,0]$ & $1800.161\,[1800.131,1800.207]$ & $0.281\,[0.263,0.301]$ & $234\,[228,243]$ \\
100 & $221\,[202,242]$ & $218\,[197,245]$ & $456\,[432,496]$ & $0\,[0,0]$ & $95\,[92,98]$ & $0\,[0,0]$ & $1800.190\,[1800.122,1800.214]$ & $0.331\,[0.321,0.351]$ & $242\,[235,248]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $3\,[1,5]$ & $420\,[416,432]$ & $0\,[0,0]$ & $2\,[1,5]$ & $0\,[0,0]$ & $6.508\,[6.438,6.620]$ & $0.049\,[0.044,0.052]$ & $152\,[147,155]$ \\
20 & $1\,[0,3]$ & $20\,[10,34]$ & $432\,[400,480]$ & $0\,[0,0]$ & $10\,[9,12]$ & $0\,[0,0]$ & $11.366\,[7.272,20.565]$ & $0.070\,[0.069,0.072]$ & $158\,[158,159]$ \\
30 & $6\,[3,14]$ & $38\,[29,43]$ & $432\,[416,480]$ & $0\,[0,0]$ & $16\,[14,18]$ & $0\,[0,0]$ & $968.848\,[39.286,1800.172]$ & $0.100\,[0.091,0.112]$ & $176\,[164,191]$ \\
40 & $22\,[15,29]$ & $47\,[41,54]$ & $460\,[432,480]$ & $0\,[0,0]$ & $21\,[18,23]$ & $0\,[0,0]$ & $1800.140\,[1800.113,1800.169]$ & $0.133\,[0.119,0.151]$ & $202\,[197,205]$ \\
50 & $34\,[32,36]$ & $72\,[55,96]$ & $440\,[416,464]$ & $0\,[0,0]$ & $30\,[27,36]$ & $0\,[0,0]$ & $1800.173\,[1800.150,1800.183]$ & $0.154\,[0.148,0.163]$ & $211\,[207,216]$ \\
60 & $54\,[48,57]$ & $71\,[62,87]$ & $472\,[448,512]$ & $0\,[0,0]$ & $31\,[21,41]$ & $0\,[0,0]$ & $1800.150\,[1800.100,1800.193]$ & $0.179\,[0.166,0.189]$ & $223\,[220,226]$ \\
70 & $71\,[57,83]$ & $113\,[97,128]$ & $480\,[432,544]$ & $0\,[0,0]$ & $51\,[31,61]$ & $0\,[0,0]$ & $1800.191\,[1800.167,1800.206]$ & $0.221\,[0.200,0.260]$ & $217\,[210,228]$ \\
80 & $78\,[72,83]$ & $146\,[130,162]$ & $516\,[480,544]$ & $0\,[0,0]$ & $72\,[69,75]$ & $0\,[0,0]$ & $1800.174\,[1800.114,1800.223]$ & $0.246\,[0.233,0.261]$ & $220\,[219,221]$ \\
90 & $106\,[91,120]$ & $198\,[175,208]$ & $468\,[432,496]$ & $0\,[0,0]$ & $85\,[80,89]$ & $0\,[0,0]$ & $1800.213\,[1800.209,1800.215]$ & $0.273\,[0.251,0.302]$ & $229\,[227,232]$ \\
100 & $125\,[113,139]$ & $222\,[208,232]$ & $488\,[448,512]$ & $0\,[0,0]$ & $96\,[93,99]$ & $0\,[0,0]$ & $1800.196\,[1800.154,1800.236]$ & $0.313\,[0.307,0.321]$ & $239\,[237,240]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $6\,[1,15]$ & $682\,[675,702]$ & $0\,[0,0]$ & $4\,[1,6]$ & $0\,[0,0]$ & $6.350\,[5.436,7.011]$ & $0.070\,[0.065,0.074]$ & $158\,[157,160]$ \\
20 & $1\,[0,4]$ & $12\,[3,22]$ & $742\,[729,756]$ & $0\,[0,0]$ & $8\,[5,10]$ & $0\,[0,0]$ & $11.762\,[8.346,13.295]$ & $0.109\,[0.095,0.124]$ & $166\,[163,169]$ \\
30 & $2\,[0,6]$ & $41\,[33,48]$ & $742\,[702,810]$ & $0\,[0,0]$ & $19\,[16,22]$ & $0\,[0,0]$ & $465.339\,[19.285,1796.480]$ & $0.134\,[0.123,0.152]$ & $173\,[169,182]$ \\
40 & $24\,[15,37]$ & $42\,[32,54]$ & $742\,[702,756]$ & $0\,[0,0]$ & $20\,[14,24]$ & $0\,[0,0]$ & $1800.166\,[1800.158,1800.183]$ & $0.185\,[0.178,0.194]$ & $208\,[204,211]$ \\
50 & $38\,[32,43]$ & $45\,[33,66]$ & $837\,[756,891]$ & $0\,[0,0]$ & $22\,[19,24]$ & $0\,[0,0]$ & $1800.148\,[1800.114,1800.169]$ & $0.213\,[0.193,0.240]$ & $218\,[217,220]$ \\
60 & $57\,[48,68]$ & $70\,[65,82]$ & $817\,[729,918]$ & $0\,[0,0]$ & $27\,[23,34]$ & $0\,[0,0]$ & $1800.158\,[1800.121,1800.196]$ & $0.237\,[0.204,0.277]$ & $230\,[226,234]$ \\
70 & $87\,[76,112]$ & $120\,[52,145]$ & $736\,[729,756]$ & $0\,[0,0]$ & $52\,[25,61]$ & $0\,[0,0]$ & $1800.151\,[1800.101,1800.181]$ & $0.289\,[0.260,0.311]$ & $217\,[207,226]$ \\
80 & $96\,[84,109]$ & $148\,[125,158]$ & $803\,[729,864]$ & $0\,[0,0]$ & $73\,[71,74]$ & $0\,[0,0]$ & $1800.153\,[1800.096,1800.194]$ & $0.347\,[0.301,0.367]$ & $231\,[229,232]$ \\
90 & $113\,[86,132]$ & $210\,[174,228]$ & $770\,[729,810]$ & $0\,[0,0]$ & $85\,[78,89]$ & $0\,[0,0]$ & $1800.186\,[1800.157,1800.201]$ & $0.347\,[0.307,0.361]$ & $236\,[233,241]$ \\
100 & $136\,[129,146]$ & $230\,[213,247]$ & $790\,[756,837]$ & $0\,[0,0]$ & $93\,[92,95]$ & $0\,[0,0]$ & $1800.191\,[1800.146,1800.212]$ & $0.369\,[0.348,0.408]$ & $248\,[246,252]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d_p, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d_p, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $10\,[4,20]$ & $291\,[258,327]$ & $45\,[20,67]$ & $5\,[3,7]$ & $36\,[11,54]$ & $1800.150\,[1800.117,1800.175]$ & $0.053\,[0.049,0.058]$ & $204\,[202,209]$ \\
20 & $8\,[4,10]$ & $32\,[27,36]$ & $324\,[296,344]$ & $69\,[54,78]$ & $15\,[13,16]$ & $66\,[47,89]$ & $1800.154\,[1800.131,1800.200]$ & $0.078\,[0.073,0.082]$ & $210\,[203,218]$ \\
30 & $27\,[23,33]$ & $52\,[44,72]$ & $320\,[286,341]$ & $57\,[42,71]$ & $26\,[23,29]$ & $70\,[39,108]$ & $1800.197\,[1800.125,1800.242]$ & $0.107\,[0.099,0.114]$ & $209\,[201,219]$ \\
40 & $49\,[40,55]$ & $86\,[75,92]$ & $335\,[325,344]$ & $61\,[45,75]$ & $39\,[38,40]$ & $85\,[69,105]$ & $1800.173\,[1800.137,1800.217]$ & $0.132\,[0.127,0.139]$ & $216\,[213,222]$ \\
50 & $73\,[65,79]$ & $118\,[101,131]$ & $355\,[327,370]$ & $68\,[60,80]$ & $48\,[44,50]$ & $117\,[107,131]$ & $1800.250\,[1800.214,1800.290]$ & $0.157\,[0.153,0.162]$ & $233\,[221,252]$ \\
60 & $101\,[96,113]$ & $126\,[97,144]$ & $362\,[346,383]$ & $76\,[60,87]$ & $54\,[50,56]$ & $119\,[99,139]$ & $1800.220\,[1800.166,1800.281]$ & $0.184\,[0.172,0.194]$ & $230\,[221,235]$ \\
70 & $130\,[123,140]$ & $154\,[137,174]$ & $376\,[363,388]$ & $67\,[54,78]$ & $62\,[58,65]$ & $143\,[134,151]$ & $1800.251\,[1800.222,1800.289]$ & $0.220\,[0.200,0.240]$ & $242\,[239,248]$ \\
80 & $161\,[159,165]$ & $194\,[184,200]$ & $365\,[348,381]$ & $74\,[56,88]$ & $76\,[72,77]$ & $136\,[129,143]$ & $1800.217\,[1800.191,1800.238]$ & $0.245\,[0.243,0.247]$ & $240\,[237,245]$ \\
90 & $192\,[182,197]$ & $219\,[183,250]$ & $392\,[372,407]$ & $61\,[51,71]$ & $85\,[83,86]$ & $151\,[150,154]$ & $1800.199\,[1800.164,1800.243]$ & $0.271\,[0.260,0.284]$ & $255\,[248,263]$ \\
100 & $230\,[222,242]$ & $229\,[220,238]$ & $383\,[370,408]$ & $54\,[45,62]$ & $93\,[91,96]$ & $152\,[144,162]$ & $1800.238\,[1800.181,1800.270]$ & $0.304\,[0.285,0.318]$ & $270\,[259,280]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $648\,[455,719]$ & $158\,[93,266]$ & $0\,[0,1]$ & $380\,[236,435]$ & $1800.156\,[1800.136,1800.181]$ & $0.108\,[0.103,0.111]$ & $236\,[229,246]$ \\
20 & $0\,[0,0]$ & $2\,[1,3]$ & $588\,[438,715]$ & $176\,[123,216]$ & $7\,[4,9]$ & $339\,[207,439]$ & $1800.206\,[1800.180,1800.234]$ & $0.138\,[0.133,0.141]$ & $236\,[232,239]$ \\
30 & $0\,[0,0]$ & $8\,[4,16]$ & $521\,[487,559]$ & $197\,[156,235]$ & $13\,[6,17]$ & $315\,[274,348]$ & $1800.210\,[1800.119,1800.299]$ & $0.160\,[0.157,0.167]$ & $241\,[237,248]$ \\
40 & $0\,[0,0]$ & $25\,[10,45]$ & $574\,[557,605]$ & $193\,[149,216]$ & $24\,[15,30]$ & $376\,[355,419]$ & $1800.229\,[1800.201,1800.246]$ & $0.184\,[0.178,0.194]$ & $235\,[233,237]$ \\
50 & $0\,[0,1]$ & $28\,[14,38]$ & $626\,[601,654]$ & $198\,[158,240]$ & $33\,[25,37]$ & $414\,[401,424]$ & $1800.271\,[1800.228,1800.317]$ & $0.212\,[0.206,0.218]$ & $250\,[238,262]$ \\
60 & $1\,[0,2]$ & $57\,[48,65]$ & $650\,[632,676]$ & $170\,[142,188]$ & $42\,[34,45]$ & $433\,[415,453]$ & $1800.298\,[1800.243,1800.326]$ & $0.236\,[0.222,0.242]$ & $256\,[247,269]$ \\
70 & $2\,[0,3]$ & $90\,[56,118]$ & $633\,[625,650]$ & $189\,[183,194]$ & $57\,[50,62]$ & $425\,[418,429]$ & $1800.321\,[1800.232,1800.394]$ & $0.264\,[0.249,0.286]$ & $268\,[262,273]$ \\
80 & $5\,[2,6]$ & $115\,[95,131]$ & $693\,[625,775]$ & $190\,[173,207]$ & $66\,[58,72]$ & $459\,[410,512]$ & $1800.291\,[1800.248,1800.345]$ & $0.290\,[0.284,0.307]$ & $272\,[256,298]$ \\
90 & $9\,[7,11]$ & $138\,[116,161]$ & $687\,[641,792]$ & $177\,[162,199]$ & $73\,[71,75]$ & $462\,[424,538]$ & $1800.319\,[1800.281,1800.355]$ & $0.316\,[0.276,0.356]$ & $274\,[256,294]$ \\
100 & $24\,[19,27]$ & $177\,[170,192]$ & $670\,[605,749]$ & $191\,[167,215]$ & $88\,[85,94]$ & $453\,[406,517]$ & $1800.320\,[1800.264,1800.384]$ & $0.348\,[0.340,0.358]$ & $280\,[277,282]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,3]$ & $786\,[760,810]$ & $409\,[375,425]$ & $6\,[4,8]$ & $620\,[581,662]$ & $1800.152\,[1800.146,1800.159]$ & $0.214\,[0.206,0.219]$ & $260\,[250,270]$ \\
20 & $0\,[0,0]$ & $6\,[3,12]$ & $844\,[795,898]$ & $369\,[312,444]$ & $11\,[7,13]$ & $668\,[627,709]$ & $1800.139\,[1800.075,1800.185]$ & $0.261\,[0.243,0.288]$ & $269\,[254,275]$ \\
30 & $0\,[0,0]$ & $24\,[13,41]$ & $858\,[795,965]$ & $360\,[297,396]$ & $22\,[18,26]$ & $694\,[647,775]$ & $1800.153\,[1800.112,1800.197]$ & $0.305\,[0.284,0.348]$ & $279\,[259,306]$ \\
40 & $3\,[0,6]$ & $63\,[46,86]$ & $884\,[874,893]$ & $344\,[306,451]$ & $36\,[33,38]$ & $702\,[669,736]$ & $1800.166\,[1800.118,1800.211]$ & $0.351\,[0.333,0.378]$ & $284\,[274,302]$ \\
50 & $9\,[4,13]$ & $95\,[72,119]$ & $923\,[896,950]$ & $341\,[299,370]$ & $45\,[43,46]$ & $728\,[690,773]$ & $1800.172\,[1800.144,1800.209]$ & $0.383\,[0.362,0.420]$ & $296\,[289,301]$ \\
60 & $24\,[21,30]$ & $110\,[97,130]$ & $941\,[894,1005]$ & $305\,[244,344]$ & $56\,[54,58]$ & $756\,[703,833]$ & $1800.220\,[1800.198,1800.238]$ & $0.452\,[0.405,0.480]$ & $317\,[297,344]$ \\
70 & $38\,[30,47]$ & $168\,[159,174]$ & $980\,[909,1083]$ & $336\,[289,379]$ & $68\,[66,69]$ & $770\,[697,875]$ & $1800.179\,[1800.125,1800.234]$ & $0.498\,[0.489,0.508]$ & $316\,[302,343]$ \\
80 & $65\,[60,70]$ & $188\,[177,206]$ & $970\,[920,1043]$ & $373\,[310,438]$ & $78\,[77,79]$ & $758\,[707,809]$ & $1800.168\,[1800.119,1800.245]$ & $0.563\,[0.536,0.594]$ & $328\,[314,345]$ \\
90 & $90\,[70,117]$ & $212\,[205,221]$ & $938\,[893,988]$ & $353\,[327,389]$ & $88\,[85,89]$ & $733\,[693,777]$ & $1800.201\,[1800.158,1800.237]$ & $0.584\,[0.568,0.614]$ & $323\,[317,328]$ \\
100 & $122\,[101,150]$ & $216\,[192,236]$ & $990\,[916,1059]$ & $380\,[334,436]$ & $98\,[97,100]$ & $763\,[672,864]$ & $1800.233\,[1800.223,1800.242]$ & $0.669\,[0.658,0.689]$ & $337\,[330,341]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,1]$ & $836\,[824,848]$ & $547\,[505,646]$ & $2\,[2,3]$ & $828\,[823,836]$ & $1800.158\,[1800.151,1800.161]$ & $0.251\,[0.245,0.260]$ & $265\,[264,268]$ \\
20 & $0\,[0,0]$ & $6\,[2,13]$ & $876\,[796,964]$ & $546\,[477,640]$ & $10\,[7,13]$ & $832\,[775,897]$ & $1800.130\,[1800.070,1800.176]$ & $0.297\,[0.280,0.320]$ & $281\,[269,295]$ \\
30 & $0\,[0,0]$ & $13\,[7,17]$ & $886\,[825,999]$ & $559\,[519,608]$ & $17\,[14,20]$ & $868\,[807,986]$ & $1800.169\,[1800.148,1800.182]$ & $0.339\,[0.322,0.366]$ & $279\,[271,286]$ \\
40 & $1\,[0,4]$ & $22\,[12,34]$ & $963\,[914,1026]$ & $608\,[569,649]$ & $27\,[23,31]$ & $906\,[869,939]$ & $1800.147\,[1800.106,1800.182]$ & $0.403\,[0.365,0.444]$ & $290\,[279,308]$ \\
50 & $2\,[0,5]$ & $35\,[17,53]$ & $985\,[914,1064]$ & $504\,[423,551]$ & $37\,[30,43]$ & $940\,[892,1012]$ & $1800.181\,[1800.155,1800.204]$ & $0.422\,[0.406,0.442]$ & $300\,[276,312]$ \\
60 & $3\,[0,10]$ & $68\,[48,91]$ & $1072\,[1030,1161]$ & $582\,[451,682]$ & $48\,[45,52]$ & $1002\,[957,1045]$ & $1800.157\,[1800.119,1800.211]$ & $0.486\,[0.441,0.521]$ & $308\,[299,318]$ \\
70 & $7\,[2,12]$ & $98\,[77,147]$ & $1106\,[1014,1247]$ & $547\,[411,655]$ & $58\,[55,66]$ & $1030\,[984,1125]$ & $1800.194\,[1800.132,1800.233]$ & $0.549\,[0.515,0.597]$ & $319\,[295,357]$ \\
80 & $16\,[15,18]$ & $116\,[99,131]$ & $1195\,[1081,1239]$ & $571\,[514,689]$ & $72\,[68,75]$ & $1137\,[1055,1187]$ & $1800.173\,[1800.146,1800.227]$ & $0.599\,[0.578,0.628]$ & $326\,[312,338]$ \\
90 & $27\,[17,37]$ & $160\,[144,169]$ & $1138\,[1026,1230]$ & $440\,[412,477]$ & $79\,[76,84]$ & $1088\,[979,1162]$ & $1800.197\,[1800.155,1800.229]$ & $0.617\,[0.565,0.669]$ & $330\,[313,337]$ \\
100 & $39\,[31,48]$ & $178\,[164,193]$ & $1186\,[1134,1246]$ & $475\,[404,520]$ & $92\,[88,96]$ & $1109\,[1045,1171]$ & $1800.200\,[1800.162,1800.215]$ & $0.684\,[0.658,0.710]$ & $338\,[333,343]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $1238\,[1101,1579]$ & $1130\,[1012,1213]$ & $3\,[2,3]$ & $927\,[704,1290]$ & $1800.152\,[1800.142,1800.160]$ & $0.581\,[0.567,0.606]$ & $316\,[312,320]$ \\
20 & $0\,[0,0]$ & $1\,[0,3]$ & $1910\,[1628,2181]$ & $1324\,[1214,1418]$ & $7\,[4,9]$ & $1608\,[1317,1899]$ & $1800.130\,[1800.070,1800.174]$ & $0.709\,[0.675,0.744]$ & $338\,[325,346]$ \\
30 & $0\,[0,0]$ & $2\,[1,3]$ & $2044\,[1822,2245]$ & $1267\,[967,1458]$ & $11\,[8,13]$ & $1794\,[1568,1987]$ & $1800.147\,[1800.102,1800.195]$ & $0.743\,[0.685,0.825]$ & $333\,[322,346]$ \\
40 & $0\,[0,0]$ & $3\,[2,6]$ & $2251\,[2159,2347]$ & $1094\,[958,1197]$ & $18\,[14,22]$ & $1964\,[1893,2076]$ & $1800.110\,[1800.093,1800.134]$ & $0.825\,[0.773,0.846]$ & $343\,[336,347]$ \\
50 & $0\,[0,0]$ & $9\,[4,16]$ & $2664\,[2395,2865]$ & $1104\,[858,1270]$ & $26\,[22,30]$ & $2330\,[2053,2450]$ & $1800.129\,[1800.094,1800.187]$ & $0.917\,[0.812,0.997]$ & $363\,[338,384]$ \\
60 & $0\,[0,0]$ & $31\,[18,41]$ & $2657\,[2399,2925]$ & $1053\,[830,1323]$ & $37\,[32,44]$ & $2322\,[2113,2549]$ & $1800.158\,[1800.098,1800.214]$ & $0.911\,[0.819,1.010]$ & $374\,[355,388]$ \\
70 & $0\,[0,1]$ & $58\,[32,101]$ & $2414\,[2312,2498]$ & $920\,[806,1011]$ & $56\,[49,61]$ & $2091\,[2016,2202]$ & $1800.149\,[1800.132,1800.198]$ & $0.959\,[0.904,1.025]$ & $371\,[357,385]$ \\
80 & $3\,[0,6]$ & $92\,[39,126]$ & $2630\,[2325,2866]$ & $972\,[915,1082]$ & $63\,[56,69]$ & $2316\,[2011,2543]$ & $1800.193\,[1800.123,1800.235]$ & $1.122\,[0.969,1.205]$ & $403\,[386,426]$ \\
90 & $6\,[0,20]$ & $102\,[40,157]$ & $2598\,[2403,2779]$ & $830\,[721,915]$ & $72\,[64,78]$ & $2272\,[2114,2430]$ & $1800.170\,[1800.141,1800.219]$ & $1.083\,[0.949,1.157]$ & $396\,[385,422]$ \\
100 & $11\,[5,21]$ & $162\,[148,181]$ & $2530\,[2444,2614]$ & $961\,[816,1181]$ & $86\,[83,88]$ & $2236\,[2116,2345]$ & $1800.201\,[1800.153,1800.249]$ & $1.130\,[1.087,1.188]$ & $432\,[397,459]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d_p, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d_p, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $9\,[5,13]$ & $224\,[217,237]$ & $60\,[30,94]$ & $6\,[5,8]$ & $146\,[136,157]$ & $1800.225\,[1800.153,1800.311]$ & $0.149\,[0.142,0.157]$ & $210\,[207,214]$ \\
20 & $10\,[7,13]$ & $31\,[27,35]$ & $251\,[237,265]$ & $44\,[35,50]$ & $16\,[16,17]$ & $156\,[141,167]$ & $1800.214\,[1800.140,1800.253]$ & $0.184\,[0.165,0.194]$ & $236\,[226,246]$ \\
30 & $35\,[27,43]$ & $75\,[70,79]$ & $262\,[252,276]$ & $72\,[55,95]$ & $28\,[26,29]$ & $138\,[123,167]$ & $1800.213\,[1800.137,1800.259]$ & $0.220\,[0.213,0.228]$ & $232\,[221,248]$ \\
40 & $63\,[53,67]$ & $107\,[100,115]$ & $265\,[255,285]$ & $82\,[71,96]$ & $39\,[38,40]$ & $146\,[143,153]$ & $1800.223\,[1800.213,1800.239]$ & $0.251\,[0.242,0.267]$ & $235\,[230,239]$ \\
50 & $98\,[90,103]$ & $122\,[114,132]$ & $268\,[249,286]$ & $90\,[74,110]$ & $49\,[48,49]$ & $130\,[116,141]$ & $1800.195\,[1800.180,1800.220]$ & $0.271\,[0.264,0.277]$ & $252\,[243,262]$ \\
60 & $122\,[115,131]$ & $156\,[136,173]$ & $274\,[265,289]$ & $88\,[79,95]$ & $58\,[56,60]$ & $138\,[127,150]$ & $1800.216\,[1800.141,1800.242]$ & $0.308\,[0.296,0.319]$ & $256\,[250,263]$ \\
70 & $160\,[146,169]$ & $180\,[162,192]$ & $273\,[264,286]$ & $90\,[78,104]$ & $69\,[67,70]$ & $140\,[123,154]$ & $1800.197\,[1800.139,1800.246]$ & $0.360\,[0.335,0.378]$ & $264\,[257,274]$ \\
80 & $189\,[186,192]$ & $200\,[172,215]$ & $270\,[258,286]$ & $88\,[65,107]$ & $78\,[76,79]$ & $132\,[129,139]$ & $1800.177\,[1800.165,1800.190]$ & $0.386\,[0.380,0.396]$ & $272\,[268,278]$ \\
90 & $225\,[212,235]$ & $209\,[204,217]$ & $284\,[269,299]$ & $102\,[85,115]$ & $88\,[87,89]$ & $140\,[129,147]$ & $1800.239\,[1800.193,1800.260]$ & $0.433\,[0.413,0.453]$ & $292\,[288,298]$ \\
100 & $267\,[256,279]$ & $240\,[212,280]$ & $278\,[265,289]$ & $88\,[75,97]$ & $98\,[96,100]$ & $143\,[139,146]$ & $1800.240\,[1800.226,1800.247]$ & $0.470\,[0.443,0.490]$ & $296\,[285,305]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $217\,[216,218]$ & $299\,[254,338]$ & $2\,[0,4]$ & $479\,[468,489]$ & $1800.172\,[1800.111,1800.204]$ & $0.499\,[0.497,0.501]$ & $305\,[286,318]$ \\
20 & $0\,[0,0]$ & $2\,[1,3]$ & $230\,[227,234]$ & $290\,[274,301]$ & $8\,[3,10]$ & $473\,[459,496]$ & $1800.204\,[1800.186,1800.221]$ & $0.534\,[0.526,0.542]$ & $281\,[261,292]$ \\
30 & $0\,[0,0]$ & $10\,[5,20]$ & $247\,[241,252]$ & $253\,[195,316]$ & $19\,[15,23]$ & $485\,[483,489]$ & $1800.233\,[1800.189,1800.275]$ & $0.571\,[0.564,0.586]$ & $300\,[290,309]$ \\
40 & $0\,[0,0]$ & $40\,[18,57]$ & $276\,[264,290]$ & $198\,[151,277]$ & $32\,[27,35]$ & $462\,[435,479]$ & $1800.236\,[1800.163,1800.292]$ & $0.601\,[0.589,0.611]$ & $342\,[319,378]$ \\
50 & $2\,[0,5]$ & $73\,[26,98]$ & $292\,[284,301]$ & $231\,[208,250]$ & $44\,[41,47]$ & $428\,[391,483]$ & $1800.282\,[1800.258,1800.296]$ & $0.658\,[0.634,0.690]$ & $360\,[340,383]$ \\
60 & $14\,[4,20]$ & $116\,[86,141]$ & $300\,[287,312]$ & $268\,[210,322]$ & $56\,[54,58]$ & $439\,[399,498]$ & $1800.274\,[1800.248,1800.294]$ & $0.712\,[0.678,0.799]$ & $372\,[334,423]$ \\
70 & $29\,[12,42]$ & $138\,[123,157]$ & $295\,[284,306]$ & $292\,[190,360]$ & $66\,[61,69]$ & $434\,[412,449]$ & $1800.291\,[1800.266,1800.308]$ & $0.727\,[0.707,0.762]$ & $347\,[330,368]$ \\
80 & $44\,[37,51]$ & $168\,[154,186]$ & $316\,[294,343]$ & $323\,[314,336]$ & $77\,[74,80]$ & $466\,[427,526]$ & $1800.286\,[1800.263,1800.312]$ & $0.796\,[0.756,0.883]$ & $392\,[378,415]$ \\
90 & $58\,[50,67]$ & $184\,[158,199]$ & $309\,[286,357]$ & $356\,[332,415]$ & $89\,[88,90]$ & $457\,[419,527]$ & $1800.265\,[1800.212,1800.298]$ & $0.821\,[0.757,0.933]$ & $368\,[355,391]$ \\
100 & $84\,[77,90]$ & $205\,[187,216]$ & $316\,[303,338]$ & $341\,[288,398]$ & $98\,[96,99]$ & $461\,[425,494]$ & $1800.299\,[1800.274,1800.314]$ & $0.890\,[0.862,0.932]$ & $380\,[374,393]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,3]$ & $269\,[261,275]$ & $598\,[474,645]$ & $6\,[5,8]$ & $839\,[801,885]$ & $1800.162\,[1800.107,1800.195]$ & $1.456\,[1.428,1.480]$ & $410\,[388,429]$ \\
20 & $0\,[0,0]$ & $6\,[3,11]$ & $311\,[288,331]$ & $490\,[427,555]$ & $16\,[12,18]$ & $881\,[827,967]$ & $1800.222\,[1800.211,1800.235]$ & $1.612\,[1.506,1.813]$ & $458\,[430,474]$ \\
30 & $0\,[0,1]$ & $28\,[12,52]$ & $359\,[332,413]$ & $553\,[403,702]$ & $26\,[23,30]$ & $790\,[718,891]$ & $1800.200\,[1800.156,1800.273]$ & $1.670\,[1.535,1.972]$ & $480\,[447,554]$ \\
40 & $10\,[3,22]$ & $72\,[55,89]$ & $386\,[378,397]$ & $568\,[519,595]$ & $39\,[38,40]$ & $718\,[692,756]$ & $1800.200\,[1800.162,1800.244]$ & $1.759\,[1.729,1.801]$ & $503\,[478,523]$ \\
50 & $27\,[17,44]$ & $106\,[102,108]$ & $402\,[383,418]$ & $622\,[522,685]$ & $49\,[48,50]$ & $728\,[710,757]$ & $1800.186\,[1800.143,1800.244]$ & $1.856\,[1.824,1.917]$ & $544\,[510,593]$ \\
60 & $53\,[43,61]$ & $125\,[114,140]$ & $401\,[375,420]$ & $643\,[456,770]$ & $58\,[57,59]$ & $771\,[729,802]$ & $1800.203\,[1800.186,1800.245]$ & $1.958\,[1.816,2.026]$ & $549\,[518,562]$ \\
70 & $74\,[60,82]$ & $164\,[139,192]$ & $416\,[387,458]$ & $664\,[633,755]$ & $69\,[68,70]$ & $774\,[726,847]$ & $1800.254\,[1800.226,1800.275]$ & $2.087\,[2.029,2.228]$ & $548\,[494,582]$ \\
80 & $105\,[100,110]$ & $185\,[169,200]$ & $424\,[401,450]$ & $677\,[591,796]$ & $79\,[78,80]$ & $826\,[769,877]$ & $1800.236\,[1800.174,1800.261]$ & $2.218\,[2.110,2.341]$ & $554\,[526,603]$ \\
90 & $136\,[112,157]$ & $206\,[190,222]$ & $401\,[380,417]$ & $650\,[622,689]$ & $90\,[90,90]$ & $792\,[755,840]$ & $1800.231\,[1800.204,1800.260]$ & $2.201\,[2.090,2.302]$ & $566\,[550,604]$ \\
100 & $181\,[152,214]$ & $230\,[211,256]$ & $419\,[389,457]$ & $734\,[625,849]$ & $98\,[97,100]$ & $862\,[828,936]$ & $1800.248\,[1800.227,1800.263]$ & $2.379\,[2.294,2.497]$ & $608\,[590,627]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,1]$ & $277\,[269,283]$ & $687\,[505,893]$ & $6\,[4,7]$ & $1098\,[1070,1118]$ & $1800.177\,[1800.121,1800.198]$ & $1.939\,[1.914,1.979]$ & $449\,[430,464]$ \\
20 & $0\,[0,0]$ & $6\,[2,13]$ & $298\,[273,341]$ & $753\,[652,875]$ & $15\,[12,17]$ & $1109\,[998,1263]$ & $1800.180\,[1800.147,1800.239]$ & $2.065\,[1.907,2.255]$ & $528\,[490,604]$ \\
30 & $0\,[0,0]$ & $14\,[9,19]$ & $351\,[342,374]$ & $715\,[608,854]$ & $26\,[23,29]$ & $1062\,[1002,1209]$ & $1800.159\,[1800.106,1800.218]$ & $2.125\,[2.027,2.380]$ & $546\,[524,588]$ \\
40 & $1\,[0,5]$ & $34\,[13,50]$ & $398\,[374,425]$ & $789\,[689,832]$ & $37\,[32,40]$ & $1089\,[980,1182]$ & $1800.184\,[1800.158,1800.202]$ & $2.323\,[2.141,2.476]$ & $602\,[534,666]$ \\
50 & $4\,[0,12]$ & $72\,[59,80]$ & $400\,[378,415]$ & $758\,[674,908]$ & $46\,[44,47]$ & $1004\,[950,1054]$ & $1800.215\,[1800.192,1800.252]$ & $2.311\,[2.224,2.388]$ & $581\,[560,620]$ \\
60 & $14\,[6,23]$ & $107\,[100,116]$ & $440\,[418,470]$ & $811\,[667,910]$ & $58\,[57,59]$ & $1087\,[1052,1169]$ & $1800.226\,[1800.152,1800.303]$ & $2.522\,[2.350,2.766]$ & $656\,[614,708]$ \\
70 & $38\,[25,52]$ & $146\,[128,176]$ & $443\,[407,490]$ & $979\,[822,1132]$ & $67\,[65,69]$ & $1097\,[946,1271]$ & $1800.217\,[1800.198,1800.236]$ & $2.640\,[2.447,2.867]$ & $664\,[597,732]$ \\
80 & $52\,[43,56]$ & $155\,[117,176]$ & $482\,[448,509]$ & $1032\,[927,1166]$ & $78\,[77,80]$ & $1182\,[1132,1250]$ & $1800.265\,[1800.246,1800.290]$ & $2.841\,[2.711,2.938]$ & $668\,[639,702]$ \\
90 & $81\,[62,98]$ & $193\,[162,210]$ & $437\,[409,470]$ & $936\,[753,1028]$ & $88\,[86,90]$ & $1085\,[975,1160]$ & $1800.238\,[1800.192,1800.284]$ & $2.715\,[2.531,2.858]$ & $651\,[631,675]$ \\
100 & $106\,[98,113]$ & $230\,[212,245]$ & $460\,[417,486]$ & $986\,[929,1077]$ & $98\,[97,100]$ & $1148\,[1047,1210]$ & $1800.227\,[1800.183,1800.282]$ & $2.892\,[2.691,3.012]$ & $693\,[664,714]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $4\,[1,8]$ & $550\,[535,581]$ & $1413\,[1167,1750]$ & $10\,[9,10]$ & $2221\,[2184,2244]$ & $1800.188\,[1800.168,1800.235]$ & $10.231\,[10.017,10.624]$ & $1202\,[1147,1288]$ \\
20 & $0\,[0,1]$ & $14\,[5,22]$ & $615\,[603,625]$ & $1489\,[1409,1570]$ & $18\,[16,20]$ & $2400\,[2288,2504]$ & $1800.217\,[1800.190,1800.283]$ & $11.343\,[11.065,11.753]$ & $1332\,[1322,1346]$ \\
30 & $3\,[0,6]$ & $43\,[29,54]$ & $626\,[580,688]$ & $1405\,[1191,1629]$ & $29\,[27,30]$ & $2370\,[2164,2647]$ & $1800.198\,[1800.186,1800.211]$ & $11.442\,[10.926,12.382]$ & $1380\,[1335,1463]$ \\
40 & $14\,[10,19]$ & $83\,[69,96]$ & $649\,[619,664]$ & $1526\,[1286,1666]$ & $40\,[39,40]$ & $2370\,[2250,2418]$ & $1800.220\,[1800.209,1800.249]$ & $11.647\,[11.098,12.041]$ & $1400\,[1338,1458]$ \\
50 & $24\,[20,31]$ & $105\,[77,123]$ & $735\,[669,772]$ & $1898\,[1693,2207]$ & $49\,[48,50]$ & $2646\,[2384,2854]$ & $1800.226\,[1800.215,1800.249]$ & $12.524\,[11.171,13.560]$ & $1532\,[1438,1598]$ \\
60 & $42\,[33,54]$ & $144\,[135,151]$ & $726\,[650,807]$ & $1721\,[1252,2072]$ & $59\,[59,59]$ & $2558\,[2320,2885]$ & $1800.249\,[1800.229,1800.301]$ & $12.132\,[10.926,13.446]$ & $1573\,[1444,1863]$ \\
70 & $68\,[52,89]$ & $154\,[130,173]$ & $672\,[655,693]$ & $1635\,[1274,1987]$ & $69\,[68,70]$ & $2306\,[2289,2325]$ & $1800.219\,[1800.200,1800.236]$ & $11.858\,[11.537,12.408]$ & $1421\,[1384,1479]$ \\
80 & $102\,[77,114]$ & $183\,[179,187]$ & $727\,[665,784]$ & $1774\,[1512,1957]$ & $80\,[80,80]$ & $2556\,[2278,2736]$ & $1800.266\,[1800.228,1800.321]$ & $12.954\,[11.548,14.104]$ & $1490\,[1402,1604]$ \\
90 & $119\,[87,140]$ & $203\,[186,214]$ & $705\,[672,744]$ & $1784\,[1597,1869]$ & $90\,[89,90]$ & $2425\,[2264,2577]$ & $1800.239\,[1800.223,1800.255]$ & $12.126\,[11.187,12.925]$ & $1486\,[1406,1562]$ \\
100 & $145\,[136,151]$ & $223\,[216,229]$ & $714\,[677,753]$ & $1970\,[1678,2217]$ & $99\,[98,100]$ & $2482\,[2340,2603]$ & $1800.278\,[1800.242,1800.316]$ & $12.283\,[11.760,12.932]$ & $1504\,[1424,1582]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d_p, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d_p, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $12\,[6,20]$ & $262\,[250,280]$ & $0\,[0,0]$ & $5\,[3,6]$ & $0\,[0,0]$ & $25.709\,[10.849,56.643]$ & $0.842\,[0.776,0.948]$ & $241\,[234,253]$ \\
20 & $6\,[4,9]$ & $84\,[73,94]$ & $275\,[260,290]$ & $0\,[0,0]$ & $18\,[16,19]$ & $0\,[0,0]$ & $1800.158\,[1800.128,1800.182]$ & $1.815\,[1.684,2.118]$ & $356\,[340,396]$ \\
30 & $62\,[49,77]$ & $106\,[88,142]$ & $270\,[260,290]$ & $0\,[0,0]$ & $29\,[28,30]$ & $0\,[0,0]$ & $1800.188\,[1800.158,1800.223]$ & $2.766\,[2.172,3.224]$ & $448\,[402,485]$ \\
40 & $90\,[84,99]$ & $122\,[111,137]$ & $272\,[260,290]$ & $0\,[0,0]$ & $39\,[38,40]$ & $0\,[0,0]$ & $1800.242\,[1800.211,1800.266]$ & $3.786\,[3.497,4.326]$ & $546\,[519,585]$ \\
50 & $138\,[121,164]$ & $199\,[126,294]$ & $272\,[250,290]$ & $0\,[0,0]$ & $48\,[47,50]$ & $0\,[0,0]$ & $1800.234\,[1800.184,1800.262]$ & $4.575\,[3.723,5.200]$ & $646\,[566,701]$ \\
60 & $170\,[155,182]$ & $197\,[182,208]$ & $278\,[270,290]$ & $0\,[0,0]$ & $58\,[56,60]$ & $0\,[0,0]$ & $1800.253\,[1800.186,1800.287]$ & $5.755\,[5.364,6.359]$ & $771\,[723,843]$ \\
70 & $214\,[198,225]$ & $221\,[195,245]$ & $278\,[270,290]$ & $0\,[0,0]$ & $69\,[69,70]$ & $0\,[0,0]$ & $1800.264\,[1800.242,1800.290]$ & $7.038\,[6.475,7.943]$ & $863\,[806,935]$ \\
80 & $231\,[227,239]$ & $254\,[211,305]$ & $272\,[260,290]$ & $0\,[0,0]$ & $78\,[76,80]$ & $0\,[0,0]$ & $1800.244\,[1800.222,1800.263]$ & $7.643\,[6.705,8.934]$ & $918\,[821,1040]$ \\
90 & $290\,[255,328]$ & $264\,[232,305]$ & $285\,[270,300]$ & $0\,[0,0]$ & $88\,[87,89]$ & $0\,[0,0]$ & $1800.284\,[1800.251,1800.329]$ & $9.289\,[7.557,11.392]$ & $1118\,[968,1319]$ \\
100 & $330\,[312,353]$ & $287\,[264,315]$ & $280\,[270,290]$ & $0\,[0,0]$ & $98\,[97,98]$ & $0\,[0,0]$ & $1800.292\,[1800.222,1800.347]$ & $10.082\,[8.898,11.278]$ & $1192\,[1112,1297]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,2]$ & $300\,[300,300]$ & $0\,[0,0]$ & $1\,[0,2]$ & $0\,[0,0]$ & $8.854\,[7.611,9.979]$ & $1.558\,[1.348,1.856]$ & $301\,[280,331]$ \\
20 & $0\,[0,0]$ & $8\,[5,11]$ & $300\,[300,300]$ & $0\,[0,0]$ & $7\,[5,9]$ & $0\,[0,0]$ & $37.552\,[12.530,96.044]$ & $3.392\,[2.971,3.729]$ & $463\,[421,508]$ \\
30 & $0\,[0,1]$ & $29\,[10,51]$ & $300\,[300,300]$ & $0\,[0,0]$ & $18\,[10,27]$ & $0\,[0,0]$ & $1361.943\,[47.073,1800.243]$ & $5.098\,[3.897,5.834]$ & $604\,[507,672]$ \\
40 & $11\,[5,14]$ & $88\,[53,127]$ & $303\,[300,312]$ & $0\,[0,0]$ & $35\,[30,39]$ & $0\,[0,0]$ & $1800.247\,[1800.241,1800.251]$ & $6.520\,[5.962,7.129]$ & $747\,[696,812]$ \\
50 & $26\,[12,33]$ & $134\,[101,165]$ & $309\,[300,324]$ & $0\,[0,0]$ & $45\,[40,49]$ & $0\,[0,0]$ & $1800.271\,[1800.256,1800.293]$ & $9.044\,[7.366,12.219]$ & $952\,[831,1206]$ \\
60 & $42\,[18,53]$ & $175\,[154,217]$ & $312\,[300,336]$ & $0\,[0,0]$ & $54\,[48,59]$ & $0\,[0,0]$ & $1800.294\,[1800.251,1800.327]$ & $10.949\,[8.312,12.256]$ & $1123\,[908,1232]$ \\
70 & $65\,[49,81]$ & $202\,[129,289]$ & $309\,[300,312]$ & $0\,[0,0]$ & $62\,[57,68]$ & $0\,[0,0]$ & $1800.323\,[1800.306,1800.338]$ & $12.560\,[11.470,14.768]$ & $1240\,[1134,1438]$ \\
80 & $85\,[68,97]$ & $296\,[250,335]$ & $330\,[312,360]$ & $0\,[0,0]$ & $76\,[72,79]$ & $0\,[0,0]$ & $1800.361\,[1800.333,1800.392]$ & $17.811\,[12.508,22.968]$ & $1692\,[1258,2056]$ \\
90 & $105\,[91,122]$ & $226\,[113,349]$ & $321\,[300,372]$ & $0\,[0,0]$ & $84\,[78,88]$ & $0\,[0,0]$ & $1800.368\,[1800.312,1800.417]$ & $18.863\,[13.100,30.603]$ & $1794\,[1310,2808]$ \\
100 & $141\,[111,159]$ & $211\,[105,351]$ & $324\,[312,348]$ & $0\,[0,0]$ & $98\,[96,99]$ & $0\,[0,0]$ & $1800.417\,[1800.383,1800.434]$ & $22.184\,[16.557,26.023]$ & $2034\,[1606,2333]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $4\,[3,6]$ & $408\,[400,416]$ & $0\,[0,0]$ & $5\,[4,6]$ & $0\,[0,0]$ & $29.299\,[24.758,32.176]$ & $6.281\,[5.388,7.211]$ & $705\,[623,778]$ \\
20 & $1\,[0,2]$ & $32\,[20,39]$ & $424\,[400,464]$ & $0\,[0,0]$ & $14\,[9,17]$ & $0\,[0,0]$ & $952.219\,[64.471,1800.211]$ & $12.072\,[7.657,14.154]$ & $1212\,[841,1414]$ \\
30 & $27\,[15,44]$ & $98\,[58,156]$ & $424\,[400,480]$ & $0\,[0,0]$ & $26\,[24,28]$ & $0\,[0,0]$ & $1800.251\,[1800.205,1800.283]$ & $18.710\,[15.187,27.773]$ & $1773\,[1448,2493]$ \\
40 & $84\,[68,106]$ & $129\,[66,205]$ & $412\,[400,432]$ & $0\,[0,0]$ & $40\,[39,40]$ & $0\,[0,0]$ & $1800.264\,[1800.233,1800.293]$ & $24.669\,[23.995,25.447]$ & $2244\,[2138,2359]$ \\
50 & $116\,[79,159]$ & $128\,[57,190]$ & $424\,[416,432]$ & $0\,[0,0]$ & $49\,[48,50]$ & $0\,[0,0]$ & $1800.323\,[1800.277,1800.363]$ & $33.000\,[28.865,35.824]$ & $2950\,[2648,3172]$ \\
60 & $170\,[149,188]$ & $158\,[137,182]$ & $428\,[400,448]$ & $0\,[0,0]$ & $59\,[57,60]$ & $0\,[0,0]$ & $1800.385\,[1800.301,1800.425]$ & $42.481\,[34.985,52.767]$ & $3657\,[3155,4391]$ \\
70 & $190\,[159,245]$ & $166\,[108,241]$ & $444\,[416,496]$ & $0\,[0,0]$ & $70\,[69,70]$ & $0\,[0,0]$ & $1800.466\,[1800.397,1800.517]$ & $55.461\,[49.181,61.954]$ & $4586\,[4042,5064]$ \\
80 & $262\,[225,321]$ & $212\,[135,298]$ & $452\,[432,480]$ & $0\,[0,0]$ & $78\,[77,79]$ & $0\,[0,0]$ & $1800.467\,[1800.403,1800.516]$ & $67.194\,[59.065,77.571]$ & $5476\,[4836,6337]$ \\
90 & $281\,[234,334]$ & $206\,[157,258]$ & $428\,[400,448]$ & $0\,[0,0]$ & $89\,[88,90]$ & $0\,[0,0]$ & $1800.454\,[1800.368,1800.521]$ & $64.830\,[54.957,77.880]$ & $5265\,[4560,6232]$ \\
100 & $380\,[349,421]$ & $352\,[296,436]$ & $456\,[432,496]$ & $0\,[0,0]$ & $98\,[97,100]$ & $0\,[0,0]$ & $1800.588\,[1800.502,1800.686]$ & $86.067\,[73.463,115.735]$ & $6783\,[5884,8915]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $2\,[1,3]$ & $420\,[416,432]$ & $0\,[0,0]$ & $2\,[1,4]$ & $0\,[0,0]$ & $17.088\,[14.448,21.654]$ & $5.667\,[3.917,8.603]$ & $658\,[497,925]$ \\
20 & $1\,[0,3]$ & $17\,[9,24]$ & $432\,[400,480]$ & $0\,[0,0]$ & $10\,[8,14]$ & $0\,[0,0]$ & $316.704\,[71.145,860.033]$ & $14.016\,[8.637,22.274]$ & $1321\,[879,1939]$ \\
30 & $5\,[0,10]$ & $38\,[23,56]$ & $432\,[416,480]$ & $0\,[0,0]$ & $20\,[17,25]$ & $0\,[0,0]$ & $1800.267\,[1800.230,1800.293]$ & $21.074\,[13.962,33.500]$ & $1943\,[1335,2987]$ \\
40 & $43\,[15,84]$ & $166\,[90,240]$ & $460\,[432,480]$ & $0\,[0,0]$ & $36\,[33,40]$ & $0\,[0,0]$ & $1800.298\,[1800.247,1800.343]$ & $33.216\,[27.457,41.245]$ & $2906\,[2436,3472]$ \\
50 & $76\,[46,95]$ & $169\,[89,247]$ & $440\,[416,464]$ & $0\,[0,0]$ & $48\,[44,49]$ & $0\,[0,0]$ & $1800.356\,[1800.312,1800.388]$ & $38.573\,[32.249,47.833]$ & $3262\,[2763,3933]$ \\
60 & $133\,[97,180]$ & $129\,[51,253]$ & $472\,[448,512]$ & $0\,[0,0]$ & $60\,[60,60]$ & $0\,[0,0]$ & $1800.449\,[1800.412,1800.506]$ & $55.993\,[46.795,71.992]$ & $4696\,[3885,6126]$ \\
70 & $174\,[136,214]$ & $174\,[73,282]$ & $480\,[432,544]$ & $0\,[0,0]$ & $70\,[69,70]$ & $0\,[0,0]$ & $1800.512\,[1800.450,1800.619]$ & $72.193\,[48.750,109.397]$ & $5837\,[3949,8676]$ \\
80 & $231\,[162,335]$ & $238\,[128,402]$ & $516\,[480,544]$ & $0\,[0,0]$ & $78\,[77,79]$ & $0\,[0,0]$ & $1800.645\,[1800.536,1800.733]$ & $100.113\,[71.707,121.737]$ & $8108\,[6141,9602]$ \\
90 & $236\,[180,306]$ & $211\,[103,302]$ & $468\,[432,496]$ & $0\,[0,0]$ & $89\,[88,90]$ & $0\,[0,0]$ & $1800.573\,[1800.482,1800.655]$ & $83.175\,[63.810,106.477]$ & $6760\,[5220,8449]$ \\
100 & $270\,[204,323]$ & $232\,[91,334]$ & $488\,[448,512]$ & $0\,[0,0]$ & $99\,[97,100]$ & $0\,[0,0]$ & $1800.704\,[1800.592,1800.822]$ & $108.303\,[81.747,126.054]$ & $8596\,[6735,9868]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,2]$ & $2\,[1,6]$ & $682\,[675,702]$ & $0\,[0,0]$ & $2\,[1,3]$ & $0\,[0,0]$ & $76.833\,[52.350,145.635]$ & $24.851\,[22.166,28.171]$ & $2237\,[2027,2558]$ \\
20 & $0\,[0,0]$ & $10\,[2,16]$ & $742\,[729,756]$ & $0\,[0,0]$ & $9\,[6,11]$ & $0\,[0,0]$ & $926.132\,[276.965,1800.451]$ & $58.711\,[52.680,68.065]$ & $4866\,[4364,5567]$ \\
30 & $23\,[0,79]$ & $72\,[28,155]$ & $742\,[702,810]$ & $0\,[0,0]$ & $22\,[18,30]$ & $0\,[0,0]$ & $1800.507\,[1800.400,1800.634]$ & $89.975\,[66.425,115.716]$ & $7152\,[5418,8841]$ \\
40 & $115\,[76,159]$ & $172\,[97,237]$ & $742\,[702,756]$ & $0\,[0,0]$ & $39\,[38,40]$ & $0\,[0,0]$ & $1800.667\,[1800.493,1800.740]$ & $126.035\,[100.247,136.633]$ & $9950\,[7906,10749]$ \\
50 & $153\,[111,199]$ & $229\,[169,320]$ & $837\,[756,891]$ & $0\,[0,0]$ & $50\,[49,50]$ & $0\,[0,0]$ & $1801.064\,[1800.805,1801.222]$ & $234.950\,[166.997,282.084]$ & $18065\,[13559,21086]$ \\
60 & $245\,[182,344]$ & $333\,[221,432]$ & $817\,[729,918]$ & $0\,[0,0]$ & $60\,[58,60]$ & $0\,[0,0]$ & $1801.175\,[1800.896,1801.440]$ & $261.013\,[193.722,338.856]$ & $20149\,[14802,26485]$ \\
70 & $228\,[189,260]$ & $264\,[207,308]$ & $736\,[729,756]$ & $0\,[0,0]$ & $69\,[69,69]$ & $0\,[0,0]$ & $1801.056\,[1800.955,1801.139]$ & $220.808\,[198.817,244.062]$ & $16331\,[14986,17875]$ \\
80 & $307\,[296,318]$ & $337\,[310,364]$ & $756\,[729,783]$ & $0\,[0,0]$ & $80\,[79,80]$ & $0\,[0,0]$ & $1801.490\,[1801.183,1801.839]$ & $263.273\,[247.024,279.522]$ & $24533\,[18219,31226]$ \\
90 & $306\,[297,314]$ & $346\,[341,351]$ & $729\,[729,729]$ & $0\,[0,0]$ & $89\,[88,90]$ & $0\,[0,0]$ & $1801.328\,[1801.095,1801.554]$ & $255.271\,[249.775,260.768]$ & $23332\,[19649,27203]$ \\
100 & $397\,[369,450]$ & $420\,[375,443]$ & $774\,[756,810]$ & $0\,[0,0]$ & $100\,[99,100]$ & $0\,[0,0]$ & $1801.540\,[1801.316,1801.800]$ & $353.240\,[312.168,433.731]$ & $28670\,[24527,33717]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d_p, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d_p, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $11\,[4,20]$ & $292\,[269,302]$ & $46\,[30,65]$ & $6\,[5,7]$ & $48\,[26,72]$ & $1800.119\,[1800.083,1800.163]$ & $0.915\,[0.853,1.022]$ & $272\,[262,285]$ \\
20 & $2\,[0,8]$ & $75\,[64,100]$ & $356\,[337,385]$ & $70\,[61,76]$ & $17\,[15,20]$ & $123\,[102,144]$ & $1800.202\,[1800.188,1800.215]$ & $1.991\,[1.805,2.475]$ & $387\,[366,438]$ \\
30 & $54\,[45,64]$ & $136\,[83,164]$ & $362\,[308,398]$ & $60\,[50,77]$ & $28\,[26,29]$ & $127\,[86,151]$ & $1800.213\,[1800.187,1800.233]$ & $3.052\,[2.551,3.445]$ & $502\,[448,546]$ \\
40 & $82\,[68,97]$ & $132\,[122,144]$ & $332\,[310,356]$ & $56\,[36,73]$ & $39\,[39,40]$ & $86\,[65,130]$ & $1800.200\,[1800.168,1800.258]$ & $4.057\,[3.772,4.509]$ & $618\,[584,666]$ \\
50 & $122\,[111,139]$ & $160\,[144,179]$ & $333\,[311,356]$ & $52\,[36,78]$ & $49\,[49,49]$ & $86\,[63,141]$ & $1800.255\,[1800.206,1800.280]$ & $5.108\,[4.058,6.095]$ & $749\,[658,808]$ \\
60 & $147\,[140,150]$ & $193\,[184,204]$ & $339\,[307,370]$ & $64\,[52,79]$ & $58\,[56,59]$ & $88\,[58,139]$ & $1800.294\,[1800.283,1800.305]$ & $6.289\,[5.722,7.032]$ & $889\,[835,977]$ \\
70 & $200\,[170,245]$ & $262\,[232,339]$ & $336\,[315,360]$ & $66\,[34,92]$ & $69\,[68,70]$ & $85\,[68,111]$ & $1800.265\,[1800.225,1800.302]$ & $7.726\,[7.072,8.626]$ & $1018\,[948,1106]$ \\
80 & $217\,[210,231]$ & $252\,[242,275]$ & $320\,[298,337]$ & $53\,[36,71]$ & $79\,[78,80]$ & $68\,[58,76]$ & $1800.310\,[1800.257,1800.347]$ & $8.470\,[7.313,9.937]$ & $1091\,[968,1245]$ \\
90 & $280\,[246,323]$ & $302\,[261,413]$ & $355\,[324,396]$ & $81\,[69,89]$ & $88\,[87,90]$ & $97\,[74,138]$ & $1800.336\,[1800.295,1800.370]$ & $10.370\,[8.317,12.161]$ & $1362\,[1170,1591]$ \\
100 & $327\,[291,343]$ & $342\,[302,414]$ & $354\,[332,390]$ & $77\,[70,86]$ & $99\,[98,100]$ & $96\,[73,124]$ & $1800.327\,[1800.309,1800.349]$ & $11.021\,[9.940,12.096]$ & $1468\,[1375,1610]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $413\,[347,525]$ & $157\,[114,181]$ & $1\,[0,2]$ & $187\,[92,321]$ & $1800.187\,[1800.184,1800.192]$ & $1.784\,[1.573,2.129]$ & $354\,[331,381]$ \\
20 & $0\,[0,0]$ & $2\,[1,2]$ & $442\,[413,473]$ & $202\,[185,239]$ & $6\,[3,7]$ & $223\,[181,255]$ & $1800.141\,[1800.112,1800.204]$ & $3.755\,[3.293,4.129]$ & $544\,[492,591]$ \\
30 & $0\,[0,0]$ & $5\,[3,8]$ & $504\,[467,536]$ & $202\,[186,213]$ & $12\,[6,17]$ & $305\,[267,335]$ & $1800.164\,[1800.139,1800.203]$ & $5.587\,[4.392,6.352]$ & $728\,[608,809]$ \\
40 & $0\,[0,0]$ & $10\,[8,12]$ & $560\,[514,614]$ & $206\,[186,224]$ & $21\,[15,27]$ & $359\,[311,406]$ & $1800.201\,[1800.177,1800.260]$ & $7.155\,[6.575,7.843]$ & $908\,[849,977]$ \\
50 & $0\,[0,0]$ & $24\,[18,35]$ & $639\,[630,644]$ & $196\,[143,225]$ & $37\,[34,41]$ & $423\,[413,438]$ & $1800.281\,[1800.254,1800.302]$ & $10.038\,[8.270,13.568]$ & $1164\,[1021,1456]$ \\
60 & $0\,[0,0]$ & $42\,[16,55]$ & $665\,[622,747]$ & $165\,[130,187]$ & $47\,[33,55]$ & $449\,[411,510]$ & $1800.263\,[1800.178,1800.312]$ & $12.247\,[9.297,13.651]$ & $1396\,[1141,1530]$ \\
70 & $34\,[0,76]$ & $119\,[50,266]$ & $616\,[458,695]$ & $144\,[113,168]$ & $62\,[47,70]$ & $412\,[319,453]$ & $1800.268\,[1800.233,1800.350]$ & $14.175\,[12.656,16.733]$ & $1576\,[1465,1830]$ \\
80 & $71\,[65,75]$ & $162\,[90,293]$ & $586\,[498,726]$ & $138\,[107,189]$ & $80\,[79,80]$ & $414\,[357,485]$ & $1800.372\,[1800.321,1800.426]$ & $19.732\,[13.934,24.909]$ & $2163\,[1638,2578]$ \\
90 & $77\,[50,99]$ & $124\,[76,180]$ & $541\,[447,662]$ & $117\,[75,171]$ & $88\,[84,90]$ & $384\,[316,441]$ & $1800.387\,[1800.320,1800.479]$ & $21.006\,[14.827,33.663]$ & $2304\,[1705,3553]$ \\
100 & $110\,[102,119]$ & $104\,[64,143]$ & $501\,[457,561]$ & $108\,[82,125]$ & $99\,[98,100]$ & $362\,[324,407]$ & $1800.459\,[1800.442,1800.487]$ & $25.153\,[19.024,29.203]$ & $2706\,[2145,3054]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $1\,[0,2]$ & $776\,[734,815]$ & $375\,[326,404]$ & $7\,[6,7]$ & $616\,[592,640]$ & $1800.168\,[1800.118,1800.211]$ & $6.790\,[5.907,7.774]$ & $817\,[728,910]$ \\
20 & $0\,[0,1]$ & $6\,[4,8]$ & $825\,[745,929]$ & $372\,[344,384]$ & $14\,[13,16]$ & $672\,[584,781]$ & $1800.222\,[1800.189,1800.249]$ & $12.928\,[8.379,15.229]$ & $1382\,[972,1602]$ \\
30 & $2\,[0,7]$ & $52\,[14,165]$ & $899\,[825,1096]$ & $341\,[265,397]$ & $24\,[22,28]$ & $720\,[667,828]$ & $1800.256\,[1800.197,1800.285]$ & $20.213\,[16.269,29.863]$ & $2024\,[1664,2835]$ \\
40 & $72\,[57,99]$ & $185\,[172,196]$ & $880\,[810,964]$ & $372\,[341,436]$ & $40\,[40,40]$ & $698\,[649,755]$ & $1800.334\,[1800.303,1800.365]$ & $26.816\,[25.982,27.971]$ & $2569\,[2446,2706]$ \\
50 & $106\,[59,135]$ & $226\,[191,263]$ & $846\,[736,902]$ & $383\,[249,468]$ & $50\,[49,50]$ & $651\,[545,718]$ & $1800.385\,[1800.353,1800.417]$ & $35.768\,[31.695,39.311]$ & $3486\,[3119,3761]$ \\
60 & $142\,[124,159]$ & $223\,[205,254]$ & $848\,[823,888]$ & $443\,[401,501]$ & $59\,[59,60]$ & $634\,[610,669]$ & $1800.438\,[1800.420,1800.447]$ & $46.438\,[39.333,56.331]$ & $4378\,[3801,5284]$ \\
70 & $174\,[155,205]$ & $278\,[240,316]$ & $858\,[809,964]$ & $490\,[462,528]$ & $70\,[69,70]$ & $643\,[591,725]$ & $1800.491\,[1800.425,1800.553]$ & $58.731\,[54.093,64.512]$ & $5580\,[4929,6105]$ \\
80 & $250\,[214,333]$ & $339\,[281,461]$ & $849\,[796,893]$ & $487\,[445,538]$ & $80\,[79,80]$ & $612\,[575,676]$ & $1800.527\,[1800.436,1800.608]$ & $72.229\,[62.963,83.529]$ & $6857\,[5989,8112]$ \\
90 & $238\,[220,281]$ & $294\,[261,316]$ & $792\,[734,838]$ & $472\,[422,522]$ & $88\,[87,89]$ & $568\,[520,617]$ & $1800.563\,[1800.459,1800.645]$ & $69.129\,[59.041,82.788]$ & $6642\,[5708,7806]$ \\
100 & $350\,[296,422]$ & $390\,[330,466]$ & $809\,[758,842]$ & $475\,[448,520]$ & $99\,[99,99]$ & $572\,[517,617]$ & $1800.690\,[1800.599,1800.840]$ & $81.378\,[79.482,84.954]$ & $8834\,[7718,11439]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,1]$ & $817\,[798,836]$ & $532\,[463,595]$ & $4\,[1,5]$ & $804\,[786,827]$ & $1800.163\,[1800.124,1800.197]$ & $6.272\,[4.231,9.324]$ & $772\,[592,1057]$ \\
20 & $0\,[0,0]$ & $7\,[2,10]$ & $906\,[819,1041]$ & $543\,[480,654]$ & $12\,[9,15]$ & $870\,[779,1003]$ & $1800.226\,[1800.184,1800.279]$ & $14.814\,[9.300,23.032]$ & $1521\,[1050,2197]$ \\
30 & $12\,[0,46]$ & $60\,[8,199]$ & $942\,[870,1123]$ & $554\,[474,625]$ & $23\,[18,30]$ & $905\,[835,1032]$ & $1800.265\,[1800.190,1800.384]$ & $22.331\,[14.883,35.608]$ & $2226\,[1564,3386]$ \\
40 & $46\,[9,63]$ & $180\,[98,249]$ & $1067\,[987,1137]$ & $541\,[403,643]$ & $38\,[34,40]$ & $990\,[928,1022]$ & $1800.303\,[1800.233,1800.404]$ & $35.302\,[28.814,43.241]$ & $3325\,[2792,3960]$ \\
50 & $88\,[53,103]$ & $220\,[149,266]$ & $968\,[951,1006]$ & $584\,[508,641]$ & $49\,[48,50]$ & $877\,[858,904]$ & $1800.387\,[1800.324,1800.423]$ & $40.811\,[34.329,49.539]$ & $3816\,[3184,4626]$ \\
60 & $141\,[114,161]$ & $297\,[232,390]$ & $962\,[937,984]$ & $683\,[610,806]$ & $60\,[59,60]$ & $853\,[796,932]$ & $1800.510\,[1800.470,1800.588]$ & $60.480\,[50.487,80.152]$ & $5643\,[4698,7367]$ \\
70 & $172\,[155,193]$ & $288\,[243,316]$ & $965\,[898,1028]$ & $646\,[568,784]$ & $70\,[70,70]$ & $855\,[798,902]$ & $1800.570\,[1800.465,1800.761]$ & $63.546\,[51.350,73.773]$ & $7216\,[4801,10872]$ \\
80 & $268\,[225,293]$ & $436\,[344,496]$ & $947\,[828,1022]$ & $639\,[475,739]$ & $78\,[77,80]$ & $766\,[668,853]$ & $1800.782\,[1800.660,1800.885]$ & $100.559\,[79.393,114.203]$ & $10325\,[7860,12414]$ \\
90 & $257\,[209,318]$ & $383\,[276,513]$ & $888\,[806,949]$ & $585\,[470,636]$ & $89\,[89,90]$ & $734\,[650,779]$ & $1800.689\,[1800.496,1800.895]$ & $92.427\,[68.154,114.885]$ & $8754\,[6593,10604]$ \\
100 & $284\,[264,304]$ & $391\,[375,407]$ & $916\,[875,957]$ & $595\,[570,620]$ & $98\,[97,98]$ & $774\,[717,830]$ & $1800.872\,[1800.724,1800.987]$ & $102.563\,[91.902,113.223]$ & $11236\,[8789,12807]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,4]$ & $1697\,[1630,1827]$ & $1271\,[1205,1351]$ & $5\,[3,6]$ & $1502\,[1400,1567]$ & $1800.270\,[1800.198,1800.317]$ & $26.296\,[23.234,30.007]$ & $2454\,[2228,2790]$ \\
20 & $0\,[0,0]$ & $6\,[0,10]$ & $2307\,[2207,2426]$ & $1035\,[927,1147]$ & $12\,[6,14]$ & $2035\,[1944,2116]$ & $1800.411\,[1800.349,1800.479]$ & $60.784\,[54.206,70.068]$ & $5284\,[4755,6036]$ \\
30 & $32\,[23,48]$ & $154\,[132,178]$ & $1913\,[1758,2022]$ & $1284\,[1077,1618]$ & $30\,[29,30]$ & $1808\,[1630,1932]$ & $1800.506\,[1800.411,1800.609]$ & $93.538\,[68.192,118.296]$ & $7751\,[5916,9539]$ \\
40 & $87\,[62,142]$ & $216\,[177,276]$ & $1653\,[1596,1703]$ & $1410\,[1324,1459]$ & $40\,[39,40]$ & $1540\,[1408,1664]$ & $1800.732\,[1800.611,1800.798]$ & $132.542\,[107.453,141.608]$ & $10768\,[8578,11625]$ \\
50 & -- & -- & -- & -- & -- & -- & $1801.186\,[1800.909,1801.325]$ & -- & $19482\,[14706,22691]$ \\
60 & $123\,[123,123]$ & $291\,[291,291]$ & $1526\,[1526,1526]$ & $1158\,[1158,1158]$ & $60\,[60,60]$ & $1441\,[1441,1441]$ & $1801.291\,[1800.965,1801.605]$ & $206.165\,[206.165,206.165]$ & $21862\,[16030,28795]$ \\
70 & $128\,[128,128]$ & $193\,[193,193]$ & $1452\,[1452,1452]$ & $1025\,[1025,1025]$ & $70\,[70,70]$ & $1324\,[1324,1324]$ & $1801.169\,[1801.077,1801.305]$ & $210.797\,[210.797,210.797]$ & $17785\,[16327,19432]$ \\
80 & -- & -- & -- & -- & -- & -- & $1801.686\,[1801.305,1802.079]$ & -- & $27472\,[20430,34784]$ \\
90 & -- & -- & -- & -- & -- & -- & $1801.573\,[1801.351,1801.769]$ & -- & $26569\,[22283,30850]$ \\
100 & -- & -- & -- & -- & -- & -- & $1533.291\,[727.836,1801.961]$ & -- & $32363\,[28670,35888]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d_p, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d_p, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $12\,[6,20]$ & $225\,[217,237]$ & $58\,[31,89]$ & $7\,[5,8]$ & $151\,[147,157]$ & $1800.207\,[1800.168,1800.258]$ & $1.243\,[1.169,1.360]$ & $294\,[283,310]$ \\
20 & $10\,[6,19]$ & $82\,[69,98]$ & $267\,[249,279]$ & $74\,[57,87]$ & $18\,[18,20]$ & $150\,[139,166]$ & $1800.212\,[1800.183,1800.259]$ & $2.505\,[2.232,2.977]$ & $438\,[415,485]$ \\
30 & $62\,[52,78]$ & $143\,[127,155]$ & $264\,[252,285]$ & $89\,[76,100]$ & $29\,[28,30]$ & $139\,[127,148]$ & $1800.173\,[1800.103,1800.227]$ & $3.507\,[2.965,3.988]$ & $560\,[517,608]$ \\
40 & $104\,[93,127]$ & $186\,[146,221]$ & $266\,[257,286]$ & $82\,[34,109]$ & $38\,[37,39]$ & $112\,[22,150]$ & $1800.226\,[1800.179,1800.253]$ & $4.901\,[4.318,5.777]$ & $688\,[640,755]$ \\
50 & $157\,[138,186]$ & $232\,[154,323]$ & $266\,[247,288]$ & $82\,[43,116]$ & $48\,[47,49]$ & $86\,[27,145]$ & $1800.225\,[1800.184,1800.276]$ & $5.812\,[5.005,6.528]$ & $819\,[726,886]$ \\
60 & $193\,[153,214]$ & $233\,[133,320]$ & $269\,[259,277]$ & $97\,[44,122]$ & $59\,[58,60]$ & $107\,[27,152]$ & $1800.263\,[1800.210,1800.292]$ & $7.113\,[6.481,7.992]$ & $966\,[909,1067]$ \\
70 & $226\,[193,272]$ & $230\,[184,283]$ & $271\,[258,287]$ & $80\,[41,121]$ & $70\,[69,70]$ & $69\,[27,131]$ & $1800.292\,[1800.232,1800.329]$ & $8.986\,[7.874,10.691]$ & $1110\,[1016,1257]$ \\
80 & $244\,[219,272]$ & $235\,[219,258]$ & $268\,[258,283]$ & $56\,[33,101]$ & $79\,[77,80]$ & $44\,[23,89]$ & $1800.312\,[1800.240,1800.365]$ & $9.853\,[8.322,12.099]$ & $1180\,[1024,1392]$ \\
90 & $331\,[298,356]$ & $301\,[260,384]$ & $280\,[265,295]$ & $107\,[99,118]$ & $88\,[87,90]$ & $98\,[87,123]$ & $1800.347\,[1800.321,1800.369]$ & $12.159\,[10.434,13.892]$ & $1466\,[1277,1686]$ \\
100 & $384\,[342,407]$ & $350\,[315,404]$ & $271\,[263,278]$ & $116\,[102,128]$ & $98\,[97,99]$ & $118\,[89,136]$ & $1800.325\,[1800.272,1800.377]$ & $12.767\,[11.869,14.020]$ & $1542\,[1462,1654]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $219\,[219,220]$ & $315\,[221,401]$ & $1\,[0,2]$ & $468\,[457,480]$ & $1800.160\,[1800.097,1800.196]$ & $2.536\,[2.131,3.006]$ & $425\,[388,471]$ \\
20 & $0\,[0,0]$ & $2\,[1,2]$ & $232\,[225,238]$ & $301\,[260,345]$ & $8\,[6,9]$ & $465\,[442,480]$ & $1800.200\,[1800.142,1800.258]$ & $4.864\,[4.153,5.504]$ & $656\,[580,721]$ \\
30 & $0\,[0,0]$ & $10\,[5,19]$ & $252\,[247,261]$ & $196\,[156,220]$ & $21\,[13,27]$ & $472\,[445,487]$ & $1800.261\,[1800.220,1800.307]$ & $6.792\,[5.639,7.598]$ & $855\,[727,956]$ \\
40 & $13\,[2,32]$ & $94\,[38,161]$ & $281\,[273,290]$ & $298\,[231,360]$ & $37\,[31,40]$ & $445\,[414,477]$ & $1800.255\,[1800.179,1800.315]$ & $8.469\,[7.859,9.186]$ & $1048\,[985,1125]$ \\
50 & $36\,[23,47]$ & $132\,[92,162]$ & $292\,[285,307]$ & $327\,[314,346]$ & $48\,[44,50]$ & $445\,[420,481]$ & $1800.227\,[1800.205,1800.274]$ & $11.898\,[9.464,15.256]$ & $1353\,[1141,1675]$ \\
60 & $65\,[37,80]$ & $171\,[134,217]$ & $294\,[281,314]$ & $361\,[349,382]$ & $59\,[56,60]$ & $476\,[442,518]$ & $1800.272\,[1800.243,1800.293]$ & $13.916\,[11.491,15.280]$ & $1577\,[1316,1722]$ \\
70 & $102\,[52,144]$ & $204\,[117,263]$ & $289\,[277,301]$ & $355\,[317,373]$ & $68\,[64,70]$ & $480\,[468,495]$ & $1800.315\,[1800.257,1800.377]$ & $15.644\,[14.128,18.470]$ & $1733\,[1603,2014]$ \\
80 & $164\,[135,198]$ & $271\,[231,299]$ & $306\,[286,334]$ & $401\,[371,431]$ & $78\,[77,80]$ & $524\,[495,580]$ & $1800.327\,[1800.287,1800.376]$ & $23.137\,[15.694,27.816]$ & $2410\,[1742,2853]$ \\
90 & $179\,[126,262]$ & $282\,[179,351]$ & $298\,[273,344]$ & $311\,[130,421]$ & $88\,[85,89]$ & $397\,[166,479]$ & $1800.334\,[1800.280,1800.430]$ & $23.953\,[16.501,37.702]$ & $2527\,[1817,3938]$ \\
100 & $236\,[173,277]$ & $345\,[259,396]$ & $296\,[284,312]$ & $320\,[120,438]$ & $99\,[98,100]$ & $425\,[145,550]$ & $1800.460\,[1800.432,1800.509]$ & $27.863\,[23.161,31.868]$ & $2852\,[2342,3233]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $1\,[0,2]$ & $274\,[267,284]$ & $582\,[505,677]$ & $7\,[6,8]$ & $850\,[816,868]$ & $1800.207\,[1800.146,1800.258]$ & $9.301\,[7.957,11.186]$ & $1128\,[1000,1284]$ \\
20 & $0\,[0,1]$ & $8\,[3,14]$ & $314\,[282,337]$ & $536\,[419,656]$ & $16\,[14,18]$ & $870\,[826,957]$ & $1800.264\,[1800.199,1800.312]$ & $16.317\,[11.582,18.834]$ & $1857\,[1352,2148]$ \\
30 & $28\,[0,66]$ & $107\,[27,165]$ & $378\,[342,434]$ & $637\,[469,794]$ & $29\,[28,30]$ & $820\,[765,946]$ & $1800.269\,[1800.249,1800.299]$ & $25.773\,[20.219,36.193]$ & $2715\,[2197,3751]$ \\
40 & $113\,[100,138]$ & $155\,[89,182]$ & $359\,[337,384]$ & $606\,[264,785]$ & $36\,[24,40]$ & $694\,[307,845]$ & $1800.330\,[1800.284,1800.410]$ & $31.751\,[30.758,32.834]$ & $3319\,[3152,3476]$ \\
50 & $177\,[125,204]$ & $229\,[203,252]$ & $378\,[359,392]$ & $772\,[756,783]$ & $49\,[48,50]$ & $784\,[747,827]$ & $1800.399\,[1800.350,1800.460]$ & $44.309\,[38.264,49.341]$ & $4483\,[3949,4919]$ \\
60 & $222\,[178,285]$ & $238\,[168,328]$ & $378\,[345,405]$ & $654\,[280,805]$ & $59\,[58,60]$ & $675\,[288,815]$ & $1800.496\,[1800.459,1800.524]$ & $55.605\,[49.043,65.001]$ & $5504\,[4907,6464]$ \\
70 & $251\,[211,279]$ & $247\,[227,276]$ & $400\,[376,442]$ & $404\,[209,795]$ & $69\,[68,70]$ & $443\,[222,896]$ & $1800.575\,[1800.526,1800.617]$ & $68.803\,[60.387,76.680]$ & $6753\,[5919,7505]$ \\
80 & $309\,[285,333]$ & $292\,[262,332]$ & $397\,[393,406]$ & $579\,[247,778]$ & $79\,[79,80]$ & $586\,[230,809]$ & $1800.588\,[1800.561,1800.660]$ & $78.614\,[73.823,85.939]$ & $8183\,[7141,9777]$ \\
90 & $341\,[290,441]$ & $321\,[256,411]$ & $384\,[361,401]$ & $744\,[649,836]$ & $89\,[88,90]$ & $742\,[674,810]$ & $1800.588\,[1800.533,1800.661]$ & $82.028\,[68.122,104.502]$ & $7846\,[6664,9605]$ \\
100 & -- & -- & -- & -- & -- & -- & $1800.753\,[1800.680,1800.937]$ & -- & $10305\,[9087,13098]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,1]$ & $274\,[269,281]$ & $716\,[604,768]$ & $6\,[5,8]$ & $1110\,[1089,1133]$ & $1800.213\,[1800.135,1800.272]$ & $9.037\,[6.849,13.120]$ & $1078\,[858,1481]$ \\
20 & $2\,[0,9]$ & $34\,[2,116]$ & $332\,[286,401]$ & $714\,[536,786]$ & $17\,[15,20]$ & $1096\,[1029,1245]$ & $1800.231\,[1800.184,1800.300]$ & $18.755\,[12.811,28.214]$ & $2011\,[1446,2867]$ \\
30 & $22\,[1,40]$ & $94\,[13,165]$ & $379\,[353,429]$ & $759\,[600,1041]$ & $29\,[26,30]$ & $1050\,[1006,1153]$ & $1800.284\,[1800.208,1800.360]$ & $29.316\,[18.414,47.402]$ & $2974\,[2023,4547]$ \\
40 & $89\,[51,121]$ & $158\,[116,192]$ & $399\,[374,428]$ & $757\,[298,1002]$ & $36\,[24,40]$ & $974\,[658,1157]$ & $1800.366\,[1800.248,1800.486]$ & $43.835\,[34.794,54.914]$ & $4348\,[3569,5270]$ \\
50 & $140\,[92,184]$ & $156\,[107,213]$ & $363\,[342,379]$ & $452\,[130,856]$ & $42\,[30,50]$ & $794\,[547,1041]$ & $1800.414\,[1800.278,1800.511]$ & $49.756\,[40.446,57.549]$ & $4850\,[4021,5685]$ \\
60 & $188\,[171,218]$ & $224\,[163,287]$ & $382\,[357,427]$ & $186\,[152,211]$ & $49\,[47,52]$ & $555\,[511,614]$ & $1800.585\,[1800.506,1800.711]$ & $71.206\,[58.149,99.924]$ & $6852\,[5598,9158]$ \\
70 & $229\,[207,244]$ & $207\,[167,231]$ & $375\,[343,403]$ & $214\,[187,231]$ & $59\,[57,63]$ & $509\,[468,544]$ & $1800.590\,[1800.433,1800.760]$ & $73.024\,[58.805,84.113]$ & $8346\,[5677,12290]$ \\
80 & -- & -- & -- & -- & -- & -- & $1800.814\,[1800.711,1800.917]$ & -- & $11594\,[9198,13613]$ \\
90 & $328\,[271,389]$ & $336\,[252,386]$ & $400\,[362,427]$ & $464\,[152,1003]$ & $88\,[85,90]$ & $633\,[428,1039]$ & $1800.746\,[1800.600,1800.909]$ & $97.738\,[77.670,113.879]$ & $9868\,[7501,11947]$ \\
100 & $388\,[376,399]$ & $392\,[364,419]$ & $410\,[386,434]$ & $622\,[278,966]$ & $98\,[98,98]$ & $730\,[382,1079]$ & $1800.975\,[1800.806,1801.099]$ & $117.756\,[111.331,124.180]$ & $12308\,[10123,13969]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $2\,[0,7]$ & $18\,[0,64]$ & $569\,[527,603]$ & $1739\,[1556,2002]$ & $9\,[7,10]$ & $2130\,[2051,2210]$ & $1800.282\,[1800.229,1800.365]$ & $39.973\,[37.132,44.487]$ & $3620\,[3378,4018]$ \\
20 & $50\,[33,64]$ & $65\,[12,116]$ & $572\,[497,650]$ & $2250\,[1918,2590]$ & $13\,[3,20]$ & $2342\,[2214,2430]$ & $1800.525\,[1800.490,1800.620]$ & $81.639\,[70.913,100.027]$ & $7204\,[6409,8468]$ \\
30 & $88\,[83,96]$ & $56\,[14,135]$ & $538\,[477,606]$ & $2103\,[1816,2290]$ & $15\,[5,30]$ & $2364\,[2165,2608]$ & $1800.658\,[1800.559,1800.747]$ & $119.206\,[89.403,143.056]$ & $10171\,[7803,12298]$ \\
40 & $120\,[98,130]$ & $21\,[7,35]$ & $506\,[478,517]$ & $1645\,[912,2490]$ & $10\,[6,15]$ & $2384\,[2249,2430]$ & $1800.889\,[1800.755,1800.948]$ & $163.075\,[127.283,179.323]$ & $13689\,[10956,14755]$ \\
50 & $123\,[114,138]$ & $22\,[10,33]$ & $609\,[514,668]$ & $442\,[372,594]$ & $7\,[3,10]$ & $2305\,[2159,2429]$ & $1801.381\,[1801.116,1801.501]$ & $291.087\,[222.279,344.768]$ & $24573\,[19344,28363]$ \\
60 & $173\,[157,197]$ & $43\,[35,54]$ & $564\,[495,667]$ & $379\,[370,390]$ & $14\,[12,17]$ & $2190\,[1981,2340]$ & $1530.985\,[719.720,1801.829]$ & $295.135\,[229.098,419.664]$ & $27489\,[19858,35849]$ \\
70 & $213\,[194,232]$ & $64\,[52,85]$ & $539\,[513,568]$ & $504\,[375,584]$ & $24\,[23,26]$ & $1980\,[1889,2164]$ & $1801.328\,[1801.245,1801.433]$ & $264.979\,[242.102,290.516]$ & $21878\,[20055,23928]$ \\
80 & $283\,[283,283]$ & $162\,[162,162]$ & $613\,[613,613]$ & $489\,[489,489]$ & $36\,[36,36]$ & $1748\,[1748,1748]$ & $1294.619\,[758.099,1801.672]$ & $348.312\,[348.312,348.312]$ & $31144\,[24383,35893]$ \\
90 & $296\,[296,296]$ & $124\,[124,124]$ & $566\,[566,566]$ & $413\,[413,413]$ & $48\,[48,48]$ & $1647\,[1647,1647]$ & $1269.565\,[716.624,1801.593]$ & $316.590\,[316.590,316.590]$ & $31110\,[26209,35856]$ \\
100 & $351\,[351,351]$ & $262\,[262,262]$ & $605\,[605,605]$ & $480\,[480,480]$ & $62\,[62,62]$ & $1529\,[1529,1529]$ & $1224.322\,[512.495,1801.881]$ & $421.294\,[421.294,421.294]$ & $33808\,[30202,35849]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $12\,[6,20]$ & $262\,[250,280]$ & $0\,[0,0]$ & $5\,[3,6]$ & $0\,[0,0]$ & $11.216\,[6.649,19.713]$ & $0.199\,[0.180,0.213]$ & $179\,[177,180]$ \\
20 & $0\,[0,0]$ & $91\,[83,98]$ & $275\,[260,290]$ & $0\,[0,0]$ & $16\,[13,19]$ & $0\,[0,0]$ & $1800.135\,[1800.076,1800.183]$ & $0.455\,[0.405,0.539]$ & $221\,[214,236]$ \\
30 & $4\,[0,17]$ & $216\,[164,248]$ & $270\,[260,290]$ & $0\,[0,0]$ & $24\,[18,27]$ & $0\,[0,0]$ & $1800.167\,[1800.126,1800.202]$ & $0.682\,[0.578,0.809]$ & $254\,[243,268]$ \\
40 & $20\,[8,29]$ & $308\,[252,406]$ & $272\,[260,290]$ & $0\,[0,0]$ & $36\,[32,40]$ & $0\,[0,0]$ & $1800.164\,[1800.137,1800.217]$ & $0.948\,[0.859,1.090]$ & $291\,[280,304]$ \\
50 & $39\,[23,51]$ & $373\,[270,466]$ & $272\,[250,290]$ & $0\,[0,0]$ & $47\,[45,50]$ & $0\,[0,0]$ & $1800.197\,[1800.146,1800.228]$ & $1.169\,[0.994,1.324]$ & $322\,[300,338]$ \\
60 & $55\,[46,64]$ & $467\,[430,490]$ & $278\,[270,290]$ & $0\,[0,0]$ & $58\,[57,59]$ & $0\,[0,0]$ & $1800.227\,[1800.142,1800.262]$ & $1.453\,[1.294,1.712]$ & $366\,[349,403]$ \\
70 & $87\,[79,91]$ & $489\,[445,514]$ & $278\,[270,290]$ & $0\,[0,0]$ & $67\,[66,68]$ & $0\,[0,0]$ & $1800.253\,[1800.173,1800.317]$ & $1.863\,[1.672,2.078]$ & $407\,[383,438]$ \\
80 & $116\,[108,126]$ & $527\,[427,605]$ & $272\,[260,290]$ & $0\,[0,0]$ & $76\,[74,79]$ & $0\,[0,0]$ & $1800.243\,[1800.209,1800.278]$ & $1.999\,[1.705,2.343]$ & $427\,[391,469]$ \\
90 & $154\,[144,160]$ & $573\,[495,610]$ & $285\,[270,300]$ & $0\,[0,0]$ & $87\,[85,88]$ & $0\,[0,0]$ & $1800.258\,[1800.207,1800.313]$ & $2.415\,[2.003,2.835]$ & $497\,[447,554]$ \\
100 & $192\,[180,205]$ & $619\,[542,693]$ & $280\,[270,290]$ & $0\,[0,0]$ & $96\,[94,97]$ & $0\,[0,0]$ & $1800.234\,[1800.204,1800.276]$ & $2.548\,[2.307,2.830]$ & $522\,[499,553]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,2]$ & $300\,[300,300]$ & $0\,[0,0]$ & $1\,[0,2]$ & $0\,[0,0]$ & $7.194\,[5.974,9.003]$ & $0.098\,[0.073,0.120]$ & $154\,[149,162]$ \\
20 & $0\,[0,0]$ & $16\,[10,25]$ & $300\,[300,300]$ & $0\,[0,0]$ & $8\,[3,12]$ & $0\,[0,0]$ & $469.586\,[14.608,1800.167]$ & $0.192\,[0.152,0.218]$ & $182\,[174,189]$ \\
30 & $0\,[0,0]$ & $50\,[24,78]$ & $300\,[300,300]$ & $0\,[0,0]$ & $21\,[14,26]$ & $0\,[0,0]$ & $1800.189\,[1800.136,1800.228]$ & $0.286\,[0.208,0.332]$ & $201\,[189,210]$ \\
40 & $1\,[0,3]$ & $124\,[93,152]$ & $303\,[300,312]$ & $0\,[0,0]$ & $31\,[26,36]$ & $0\,[0,0]$ & $1800.212\,[1800.164,1800.242]$ & $0.386\,[0.336,0.448]$ & $217\,[210,228]$ \\
50 & $2\,[0,5]$ & $174\,[140,200]$ & $309\,[300,324]$ & $0\,[0,0]$ & $40\,[39,42]$ & $0\,[0,0]$ & $1800.226\,[1800.149,1800.267]$ & $0.520\,[0.445,0.666]$ & $236\,[223,252]$ \\
60 & $7\,[3,10]$ & $237\,[181,264]$ & $312\,[300,336]$ & $0\,[0,0]$ & $54\,[50,56]$ & $0\,[0,0]$ & $1800.230\,[1800.179,1800.267]$ & $0.611\,[0.508,0.677]$ & $252\,[237,262]$ \\
70 & $12\,[8,16]$ & $310\,[185,418]$ & $309\,[300,312]$ & $0\,[0,0]$ & $63\,[54,68]$ & $0\,[0,0]$ & $1800.221\,[1800.179,1800.283]$ & $0.709\,[0.622,0.894]$ & $263\,[252,285]$ \\
80 & $16\,[5,24]$ & $437\,[356,526]$ & $330\,[312,360]$ & $0\,[0,0]$ & $76\,[72,79]$ & $0\,[0,0]$ & $1800.239\,[1800.199,1800.289]$ & $0.998\,[0.696,1.218]$ & $302\,[263,328]$ \\
90 & $30\,[21,36]$ & $408\,[314,493]$ & $321\,[300,372]$ & $0\,[0,0]$ & $83\,[78,88]$ & $0\,[0,0]$ & $1800.261\,[1800.200,1800.332]$ & $1.104\,[0.690,1.872]$ & $313\,[264,407]$ \\
100 & $40\,[20,48]$ & $540\,[367,709]$ & $324\,[312,348]$ & $0\,[0,0]$ & $93\,[90,98]$ & $0\,[0,0]$ & $1800.264\,[1800.233,1800.313]$ & $1.231\,[0.950,1.448]$ & $334\,[294,362]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $12\,[9,18]$ & $408\,[400,416]$ & $0\,[0,0]$ & $5\,[5,5]$ & $0\,[0,0]$ & $12.524\,[7.316,18.456]$ & $0.255\,[0.232,0.287]$ & $186\,[179,191]$ \\
20 & $0\,[0,0]$ & $60\,[37,83]$ & $424\,[400,464]$ & $0\,[0,0]$ & $15\,[13,16]$ & $0\,[0,0]$ & $1085.244\,[250.828,1800.168]$ & $0.441\,[0.277,0.555]$ & $216\,[192,230]$ \\
30 & $2\,[0,6]$ & $178\,[119,258]$ & $424\,[400,480]$ & $0\,[0,0]$ & $25\,[23,28]$ & $0\,[0,0]$ & $1561.677\,[846.254,1800.185]$ & $0.694\,[0.540,1.088]$ & $252\,[235,298]$ \\
40 & $16\,[8,24]$ & $253\,[232,282]$ & $412\,[400,432]$ & $0\,[0,0]$ & $35\,[33,37]$ & $0\,[0,0]$ & $1800.170\,[1800.109,1800.205]$ & $0.871\,[0.816,0.954]$ & $279\,[269,291]$ \\
50 & $28\,[16,37]$ & $343\,[279,380]$ & $424\,[416,432]$ & $0\,[0,0]$ & $48\,[46,50]$ & $0\,[0,0]$ & $1800.158\,[1800.118,1800.224]$ & $1.131\,[1.010,1.298]$ & $314\,[297,333]$ \\
60 & $56\,[45,72]$ & $379\,[304,489]$ & $428\,[400,448]$ & $0\,[0,0]$ & $56\,[54,59]$ & $0\,[0,0]$ & $1800.162\,[1800.114,1800.225]$ & $1.470\,[1.207,1.777]$ & $356\,[325,395]$ \\
70 & $79\,[68,86]$ & $440\,[400,481]$ & $444\,[416,496]$ & $0\,[0,0]$ & $66\,[64,68]$ & $0\,[0,0]$ & $1800.228\,[1800.201,1800.263]$ & $1.862\,[1.652,2.042]$ & $405\,[377,426]$ \\
80 & $115\,[109,120]$ & $566\,[486,634]$ & $452\,[432,480]$ & $0\,[0,0]$ & $77\,[75,80]$ & $0\,[0,0]$ & $1800.237\,[1800.218,1800.253]$ & $2.283\,[1.987,2.745]$ & $464\,[430,520]$ \\
90 & $135\,[125,159]$ & $527\,[461,560]$ & $428\,[400,448]$ & $0\,[0,0]$ & $86\,[83,89]$ & $0\,[0,0]$ & $1800.221\,[1800.183,1800.263]$ & $2.156\,[1.841,2.480]$ & $452\,[415,491]$ \\
100 & $180\,[162,196]$ & $621\,[515,724]$ & $456\,[432,496]$ & $0\,[0,0]$ & $97\,[95,98]$ & $0\,[0,0]$ & $1800.250\,[1800.234,1800.275]$ & $2.892\,[2.507,3.777]$ & $544\,[509,643]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $4\,[1,7]$ & $420\,[416,432]$ & $0\,[0,0]$ & $2\,[1,4]$ & $0\,[0,0]$ & $6.873\,[6.589,7.412]$ & $0.142\,[0.112,0.182]$ & $169\,[165,176]$ \\
20 & $0\,[0,0]$ & $33\,[12,49]$ & $432\,[400,480]$ & $0\,[0,0]$ & $9\,[8,10]$ & $0\,[0,0]$ & $582.232\,[21.917,1800.139]$ & $0.300\,[0.231,0.408]$ & $196\,[186,212]$ \\
30 & $0\,[0,0]$ & $94\,[79,118]$ & $432\,[416,480]$ & $0\,[0,0]$ & $22\,[20,23]$ & $0\,[0,0]$ & $1800.144\,[1800.107,1800.181]$ & $0.482\,[0.308,0.711]$ & $225\,[203,253]$ \\
40 & $1\,[0,3]$ & $213\,[177,250]$ & $460\,[432,480]$ & $0\,[0,0]$ & $34\,[32,36]$ & $0\,[0,0]$ & $1800.156\,[1800.101,1800.205]$ & $0.770\,[0.595,0.991]$ & $264\,[243,289]$ \\
50 & $6\,[0,9]$ & $275\,[221,317]$ & $440\,[416,464]$ & $0\,[0,0]$ & $47\,[44,50]$ & $0\,[0,0]$ & $1800.166\,[1800.112,1800.213]$ & $0.878\,[0.762,0.989]$ & $280\,[265,294]$ \\
60 & $10\,[2,26]$ & $400\,[337,444]$ & $472\,[448,512]$ & $0\,[0,0]$ & $58\,[55,60]$ & $0\,[0,0]$ & $1800.205\,[1800.171,1800.244]$ & $1.246\,[0.960,1.779]$ & $328\,[295,386]$ \\
70 & $22\,[10,35]$ & $484\,[362,619]$ & $480\,[432,544]$ & $0\,[0,0]$ & $65\,[65,66]$ & $0\,[0,0]$ & $1550.204\,[800.181,1800.233]$ & $1.514\,[1.013,2.230]$ & $312\,[157,454]$ \\
80 & $34\,[14,49]$ & $607\,[542,670]$ & $516\,[480,544]$ & $0\,[0,0]$ & $76\,[74,77]$ & $0\,[0,0]$ & $1800.218\,[1800.161,1800.337]$ & $2.193\,[1.768,2.566]$ & $450\,[395,501]$ \\
90 & $49\,[34,68]$ & $586\,[475,703]$ & $468\,[432,496]$ & $0\,[0,0]$ & $86\,[85,89]$ & $0\,[0,0]$ & $1800.222\,[1800.161,1800.285]$ & $1.861\,[1.372,2.370]$ & $410\,[351,471]$ \\
100 & $74\,[58,104]$ & $716\,[606,848]$ & $488\,[448,512]$ & $0\,[0,0]$ & $96\,[93,98]$ & $0\,[0,0]$ & $1800.206\,[1800.191,1800.229]$ & $2.384\,[1.869,2.709]$ & $480\,[413,529]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $8\,[1,14]$ & $682\,[675,702]$ & $0\,[0,0]$ & $3\,[1,5]$ & $0\,[0,0]$ & $7.831\,[6.253,9.176]$ & $0.161\,[0.146,0.187]$ & $173\,[171,177]$ \\
20 & $0\,[0,0]$ & $34\,[13,57]$ & $742\,[729,756]$ & $0\,[0,0]$ & $10\,[7,13]$ & $0\,[0,0]$ & $1357.523\,[29.713,1800.157]$ & $0.345\,[0.270,0.394]$ & $206\,[196,215]$ \\
30 & $0\,[0,0]$ & $108\,[69,167]$ & $742\,[702,810]$ & $0\,[0,0]$ & $25\,[23,28]$ & $0\,[0,0]$ & $1800.136\,[1800.108,1800.162]$ & $0.517\,[0.416,0.685]$ & $231\,[217,251]$ \\
40 & $0\,[0,0]$ & $223\,[166,291]$ & $742\,[702,756]$ & $0\,[0,0]$ & $34\,[33,35]$ & $0\,[0,0]$ & $1800.213\,[1800.191,1800.237]$ & $0.743\,[0.594,0.813]$ & $260\,[241,272]$ \\
50 & $0\,[0,1]$ & $402\,[318,450]$ & $837\,[756,891]$ & $0\,[0,0]$ & $44\,[42,46]$ & $0\,[0,0]$ & $1800.208\,[1800.153,1800.242]$ & $1.327\,[0.926,1.587]$ & $337\,[294,362]$ \\
60 & $9\,[0,24]$ & $456\,[359,561]$ & $817\,[729,918]$ & $0\,[0,0]$ & $55\,[48,59]$ & $0\,[0,0]$ & $1800.185\,[1800.141,1800.222]$ & $1.430\,[0.992,1.863]$ & $359\,[306,418]$ \\
70 & $21\,[12,35]$ & $435\,[347,514]$ & $736\,[729,756]$ & $0\,[0,0]$ & $65\,[63,66]$ & $0\,[0,0]$ & $1800.172\,[1800.116,1800.207]$ & $1.188\,[1.093,1.368]$ & $326\,[313,346]$ \\
80 & $31\,[18,56]$ & $615\,[527,771]$ & $803\,[729,864]$ & $0\,[0,0]$ & $76\,[73,79]$ & $0\,[0,0]$ & $1800.201\,[1800.155,1800.272]$ & $1.901\,[1.304,2.423]$ & $411\,[342,470]$ \\
90 & $41\,[16,74]$ & $653\,[580,768]$ & $770\,[729,810]$ & $0\,[0,0]$ & $87\,[86,88]$ & $0\,[0,0]$ & $1800.185\,[1800.155,1800.216]$ & $1.764\,[1.268,2.144]$ & $403\,[347,449]$ \\
100 & $60\,[52,66]$ & $720\,[714,728]$ & $790\,[756,837]$ & $0\,[0,0]$ & $96\,[95,97]$ & $0\,[0,0]$ & $1800.177\,[1800.169,1800.184]$ & $2.077\,[1.813,2.432]$ & $450\,[417,494]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $11\,[4,20]$ & $336\,[278,378]$ & $44\,[32,49]$ & $7\,[3,9]$ & $99\,[21,144]$ & $1800.132\,[1800.096,1800.160]$ & $0.235\,[0.215,0.255]$ & $212\,[208,218]$ \\
20 & $0\,[0,0]$ & $88\,[70,103]$ & $345\,[329,367]$ & $56\,[47,67]$ & $18\,[17,20]$ & $93\,[52,126]$ & $1800.155\,[1800.090,1800.229]$ & $0.512\,[0.455,0.603]$ & $250\,[241,262]$ \\
30 & $0\,[0,0]$ & $226\,[209,243]$ & $348\,[330,380]$ & $66\,[49,89]$ & $28\,[27,30]$ & $114\,[91,130]$ & $1800.274\,[1800.228,1800.329]$ & $0.770\,[0.628,0.877]$ & $287\,[277,299]$ \\
40 & $12\,[6,20]$ & $329\,[293,385]$ & $355\,[341,389]$ & $61\,[54,74]$ & $38\,[36,40]$ & $127\,[111,155]$ & $1800.281\,[1800.200,1800.332]$ & $1.032\,[0.932,1.181]$ & $325\,[315,339]$ \\
50 & $41\,[34,50]$ & $416\,[344,497]$ & $361\,[330,380]$ & $75\,[66,82]$ & $49\,[46,50]$ & $130\,[113,144]$ & $1800.216\,[1800.163,1800.246]$ & $1.238\,[1.061,1.421]$ & $370\,[344,385]$ \\
60 & $65\,[57,74]$ & $422\,[401,448]$ & $368\,[353,385]$ & $71\,[67,75]$ & $56\,[56,58]$ & $138\,[131,152]$ & $1800.233\,[1800.207,1800.266]$ & $1.633\,[1.449,1.872]$ & $415\,[395,450]$ \\
70 & $94\,[78,109]$ & $464\,[381,518]$ & $374\,[352,397]$ & $66\,[58,75]$ & $69\,[68,70]$ & $141\,[130,150]$ & $1800.215\,[1800.179,1800.262]$ & $2.085\,[1.874,2.321]$ & $460\,[436,489]$ \\
80 & $122\,[116,129]$ & $523\,[482,589]$ & $368\,[358,389]$ & $63\,[50,74]$ & $76\,[74,77]$ & $141\,[132,149]$ & $1800.255\,[1800.226,1800.285]$ & $2.236\,[1.938,2.610]$ & $481\,[437,532]$ \\
90 & $153\,[144,166]$ & $608\,[524,726]$ & $388\,[360,413]$ & $76\,[70,82]$ & $85\,[83,89]$ & $145\,[138,151]$ & $1800.280\,[1800.241,1800.314]$ & $2.722\,[2.262,3.187]$ & $559\,[504,625]$ \\
100 & $183\,[167,198]$ & $670\,[628,701]$ & $385\,[374,396]$ & $61\,[52,67]$ & $97\,[95,98]$ & $148\,[142,152]$ & $1800.250\,[1800.215,1800.286]$ & $2.900\,[2.648,3.190]$ & $592\,[567,627]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,1]$ & $497\,[476,535]$ & $234\,[225,248]$ & $2\,[0,5]$ & $288\,[269,325]$ & $1800.148\,[1800.086,1800.214]$ & $0.186\,[0.160,0.221]$ & $243\,[232,255]$ \\
20 & $0\,[0,0]$ & $5\,[2,8]$ & $568\,[527,618]$ & $181\,[151,217]$ & $6\,[2,11]$ & $361\,[313,393]$ & $1800.167\,[1800.106,1800.232]$ & $0.295\,[0.254,0.320]$ & $247\,[242,252]$ \\
30 & $0\,[0,0]$ & $18\,[7,26]$ & $573\,[533,607]$ & $196\,[153,224]$ & $15\,[6,21]$ & $370\,[323,404]$ & $1800.175\,[1800.111,1800.313]$ & $0.416\,[0.313,0.468]$ & $260\,[250,265]$ \\
40 & $0\,[0,0]$ & $60\,[28,92]$ & $631\,[581,676]$ & $169\,[138,196]$ & $27\,[23,32]$ & $419\,[365,451]$ & $1800.236\,[1800.176,1800.289]$ & $0.534\,[0.487,0.590]$ & $277\,[267,295]$ \\
50 & $0\,[0,0]$ & $83\,[72,89]$ & $650\,[628,682]$ & $180\,[165,204]$ & $34\,[29,39]$ & $434\,[416,441]$ & $1800.298\,[1800.292,1800.309]$ & $0.684\,[0.583,0.879]$ & $294\,[277,317]$ \\
60 & $0\,[0,0]$ & $146\,[102,186]$ & $649\,[604,681]$ & $174\,[154,195]$ & $45\,[37,52]$ & $437\,[405,458]$ & $1800.328\,[1800.265,1800.354]$ & $0.832\,[0.661,0.988]$ & $321\,[309,341]$ \\
70 & $1\,[0,1]$ & $221\,[147,320]$ & $651\,[629,664]$ & $172\,[160,185]$ & $57\,[52,60]$ & $430\,[411,447]$ & $1800.350\,[1800.324,1800.362]$ & $0.918\,[0.839,1.089]$ & $336\,[317,362]$ \\
80 & $4\,[2,5]$ & $280\,[250,329]$ & $678\,[627,764]$ & $210\,[194,230]$ & $69\,[68,70]$ & $455\,[426,516]$ & $1800.295\,[1800.231,1800.363]$ & $1.229\,[0.915,1.473]$ & $386\,[342,425]$ \\
90 & $12\,[8,15]$ & $289\,[235,396]$ & $672\,[613,792]$ & $185\,[167,201]$ & $76\,[72,82]$ & $452\,[414,529]$ & $1800.307\,[1800.259,1800.366]$ & $1.347\,[0.923,2.179]$ & $396\,[342,496]$ \\
100 & $23\,[17,32]$ & $412\,[350,468]$ & $676\,[646,732]$ & $190\,[164,213]$ & $88\,[84,91]$ & $448\,[425,483]$ & $1800.318\,[1800.237,1800.370]$ & $1.523\,[1.177,1.835]$ & $444\,[397,486]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $4\,[4,5]$ & $780\,[753,831]$ & $393\,[353,437]$ & $5\,[4,6]$ & $627\,[602,665]$ & $1800.158\,[1800.127,1800.191]$ & $0.451\,[0.424,0.489]$ & $274\,[268,289]$ \\
20 & $0\,[0,0]$ & $16\,[10,20]$ & $851\,[785,923]$ & $390\,[297,477]$ & $14\,[10,16]$ & $692\,[665,729]$ & $1800.159\,[1800.099,1800.191]$ & $0.677\,[0.491,0.835]$ & $312\,[273,338]$ \\
30 & $1\,[0,5]$ & $68\,[44,108]$ & $911\,[853,1049]$ & $354\,[304,397]$ & $26\,[24,28]$ & $730\,[679,855]$ & $1800.190\,[1800.120,1800.226]$ & $1.006\,[0.843,1.440]$ & $353\,[330,405]$ \\
40 & $11\,[1,32]$ & $212\,[180,256]$ & $881\,[848,925]$ & $333\,[320,349]$ & $38\,[35,40]$ & $711\,[683,741]$ & $1800.155\,[1800.117,1800.189]$ & $1.177\,[1.110,1.285]$ & $387\,[376,396]$ \\
50 & $23\,[12,38]$ & $288\,[218,399]$ & $913\,[857,986]$ & $329\,[280,381]$ & $48\,[46,50]$ & $737\,[676,786]$ & $1800.167\,[1800.104,1800.245]$ & $1.548\,[1.380,1.778]$ & $436\,[416,455]$ \\
60 & $50\,[43,56]$ & $368\,[288,399]$ & $872\,[760,985]$ & $399\,[339,434]$ & $57\,[54,59]$ & $694\,[607,817]$ & $1800.200\,[1800.169,1800.254]$ & $1.969\,[1.671,2.321]$ & $489\,[457,537]$ \\
70 & $68\,[61,77]$ & $448\,[386,510]$ & $935\,[815,1062]$ & $386\,[303,440]$ & $68\,[67,69]$ & $732\,[611,835]$ & $1800.210\,[1800.143,1800.254]$ & $2.366\,[2.125,2.577]$ & $543\,[493,576]$ \\
80 & $96\,[89,105]$ & $499\,[400,677]$ & $941\,[903,1006]$ & $403\,[375,460]$ & $78\,[76,79]$ & $725\,[710,748]$ & $1800.226\,[1800.204,1800.247]$ & $2.950\,[2.584,3.595]$ & $626\,[575,703]$ \\
90 & $118\,[104,147]$ & $506\,[454,559]$ & $878\,[790,935]$ & $402\,[319,452]$ & $87\,[86,90]$ & $638\,[549,686]$ & $1800.229\,[1800.199,1800.263]$ & $2.774\,[2.378,3.176]$ & $606\,[545,655]$ \\
100 & $147\,[123,171]$ & $594\,[550,684]$ & $967\,[865,1046]$ & $399\,[355,454]$ & $98\,[96,99]$ & $765\,[690,854]$ & $1800.260\,[1800.202,1800.283]$ & $3.773\,[3.379,4.621]$ & $753\,[715,861]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $2\,[1,3]$ & $797\,[770,818]$ & $562\,[521,606]$ & $2\,[1,3]$ & $779\,[732,825]$ & $1800.118\,[1800.082,1800.157]$ & $0.355\,[0.323,0.402]$ & $266\,[254,274]$ \\
20 & $0\,[0,0]$ & $8\,[5,14]$ & $884\,[762,1016]$ & $579\,[523,662]$ & $8\,[8,9]$ & $847\,[728,965]$ & $1800.141\,[1800.088,1800.197]$ & $0.553\,[0.473,0.662]$ & $288\,[274,303]$ \\
30 & $0\,[0,0]$ & $22\,[14,36]$ & $928\,[870,1033]$ & $544\,[492,597]$ & $16\,[10,18]$ & $888\,[829,995]$ & $1800.167\,[1800.123,1800.205]$ & $0.757\,[0.557,1.031]$ & $321\,[290,350]$ \\
40 & $0\,[0,0]$ & $64\,[46,83]$ & $1046\,[955,1120]$ & $551\,[523,569]$ & $31\,[24,35]$ & $998\,[909,1067]$ & $1800.176\,[1800.145,1800.212]$ & $1.114\,[0.914,1.364]$ & $364\,[329,396]$ \\
50 & $0\,[0,1]$ & $122\,[99,168]$ & $1003\,[955,1066]$ & $503\,[468,527]$ & $42\,[38,45]$ & $972\,[927,1021]$ & $1800.170\,[1800.123,1800.254]$ & $1.207\,[1.064,1.313]$ & $385\,[356,405]$ \\
60 & $6\,[2,9]$ & $227\,[178,275]$ & $1100\,[1055,1166]$ & $512\,[452,579]$ & $51\,[49,53]$ & $1065\,[1013,1148]$ & $1800.163\,[1800.147,1800.189]$ & $1.645\,[1.311,2.251]$ & $436\,[395,499]$ \\
70 & $21\,[13,43]$ & $298\,[260,362]$ & $1120\,[1021,1266]$ & $516\,[464,566]$ & $64\,[59,68]$ & $1080\,[936,1270]$ & $1800.207\,[1800.145,1800.257]$ & $1.987\,[1.391,2.715]$ & $489\,[403,581]$ \\
80 & $38\,[33,47]$ & $531\,[423,654]$ & $1224\,[1190,1262]$ & $535\,[444,620]$ & $77\,[74,78]$ & $1170\,[1126,1216]$ & $1800.219\,[1800.192,1800.268]$ & $2.715\,[2.247,3.153]$ & $597\,[539,651]$ \\
90 & $51\,[35,75]$ & $483\,[381,615]$ & $1098\,[1011,1160]$ & $516\,[449,614]$ & $84\,[82,86]$ & $1050\,[965,1103]$ & $1800.230\,[1800.168,1800.286]$ & $2.347\,[1.850,2.911]$ & $543\,[474,620]$ \\
100 & $80\,[77,87]$ & $609\,[526,704]$ & $1123\,[1050,1163]$ & $604\,[535,700]$ & $97\,[96,98]$ & $1038\,[966,1070]$ & $1800.242\,[1800.191,1800.297]$ & $2.962\,[2.304,3.453]$ & $624\,[536,695]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $2\,[0,4]$ & $1339\,[1039,1534]$ & $1104\,[922,1274]$ & $2\,[1,4]$ & $1105\,[834,1324]$ & $1800.136\,[1800.078,1800.164]$ & $0.702\,[0.680,0.724]$ & $319\,[311,323]$ \\
20 & $0\,[0,0]$ & $4\,[1,6]$ & $2008\,[1827,2232]$ & $1231\,[1084,1348]$ & $5\,[2,8]$ & $1776\,[1674,1948]$ & $1800.155\,[1800.136,1800.174]$ & $0.983\,[0.872,1.077]$ & $354\,[338,369]$ \\
30 & $0\,[0,0]$ & $13\,[6,20]$ & $2195\,[1961,2551]$ & $1172\,[1117,1226]$ & $10\,[7,13]$ & $1958\,[1749,2241]$ & $1800.150\,[1800.113,1800.197]$ & $1.180\,[1.038,1.403]$ & $381\,[361,410]$ \\
40 & $0\,[0,1]$ & $35\,[15,64]$ & $2412\,[2351,2490]$ & $932\,[808,1037]$ & $24\,[22,26]$ & $2119\,[2045,2178]$ & $1800.159\,[1800.119,1800.200]$ & $1.421\,[1.261,1.495]$ & $422\,[400,444]$ \\
50 & $1\,[0,2]$ & $94\,[60,152]$ & $2647\,[2398,2760]$ & $1159\,[1029,1264]$ & $36\,[36,38]$ & $2352\,[2060,2483]$ & $1800.179\,[1800.123,1800.215]$ & $2.126\,[1.581,2.450]$ & $520\,[456,566]$ \\
60 & $4\,[0,6]$ & $140\,[58,198]$ & $2612\,[2395,2808]$ & $1106\,[880,1460]$ & $43\,[32,51]$ & $2336\,[2144,2581]$ & $1800.159\,[1800.143,1800.196]$ & $2.236\,[1.642,2.789]$ & $546\,[476,643]$ \\
70 & $10\,[2,14]$ & $221\,[203,257]$ & $2406\,[2316,2454]$ & $895\,[760,984]$ & $60\,[54,64]$ & $2116\,[2089,2154]$ & $1800.184\,[1800.155,1800.233]$ & $2.011\,[1.880,2.260]$ & $510\,[477,555]$ \\
80 & $12\,[6,19]$ & $313\,[223,402]$ & $2560\,[2351,2763]$ & $1121\,[983,1389]$ & $68\,[63,73]$ & $2296\,[2090,2447]$ & $1800.176\,[1800.165,1800.189]$ & $2.877\,[2.171,3.595]$ & $628\,[519,696]$ \\
90 & $23\,[13,35]$ & $323\,[215,412]$ & $2503\,[2301,2672]$ & $1023\,[884,1178]$ & $77\,[71,82]$ & $2224\,[2103,2327]$ & $1800.188\,[1800.142,1800.251]$ & $2.643\,[2.046,3.090]$ & $607\,[516,686]$ \\
100 & $36\,[31,40]$ & $440\,[336,526]$ & $2516\,[2308,2692]$ & $1074\,[943,1214]$ & $91\,[86,95]$ & $2246\,[2073,2390]$ & $1800.195\,[1800.186,1800.209]$ & $3.033\,[2.661,3.585]$ & $677\,[613,732]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($\neg r, d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $11\,[5,20]$ & $226\,[217,240]$ & $83\,[46,124]$ & $7\,[4,9]$ & $149\,[134,162]$ & $1800.252\,[1800.193,1800.289]$ & $0.378\,[0.352,0.398]$ & $242\,[235,253]$ \\
20 & $0\,[0,0]$ & $112\,[104,132]$ & $251\,[241,266]$ & $64\,[49,76]$ & $18\,[18,19]$ & $159\,[151,172]$ & $1800.266\,[1800.200,1800.328]$ & $0.725\,[0.632,0.856]$ & $300\,[280,329]$ \\
30 & $1\,[1,2]$ & $270\,[255,294]$ & $258\,[242,276]$ & $76\,[64,102]$ & $29\,[28,30]$ & $148\,[124,162]$ & $1800.277\,[1800.243,1800.363]$ & $1.016\,[0.892,1.154]$ & $338\,[327,359]$ \\
40 & $40\,[31,46]$ & $287\,[273,303]$ & $264\,[255,285]$ & $78\,[65,89]$ & $40\,[39,40]$ & $147\,[139,156]$ & $1800.257\,[1800.231,1800.281]$ & $1.371\,[1.214,1.588]$ & $376\,[356,407]$ \\
50 & $74\,[66,78]$ & $380\,[326,427]$ & $268\,[244,287]$ & $82\,[73,92]$ & $49\,[48,50]$ & $144\,[137,148]$ & $1800.230\,[1800.198,1800.261]$ & $1.653\,[1.423,1.872]$ & $410\,[381,429]$ \\
60 & $95\,[88,103]$ & $415\,[326,469]$ & $274\,[265,289]$ & $88\,[83,100]$ & $59\,[58,60]$ & $142\,[125,157]$ & $1800.232\,[1800.183,1800.264]$ & $2.027\,[1.940,2.254]$ & $458\,[439,491]$ \\
70 & $124\,[117,132]$ & $491\,[431,577]$ & $275\,[266,287]$ & $86\,[71,106]$ & $70\,[69,70]$ & $134\,[119,143]$ & $1800.239\,[1800.183,1800.264]$ & $2.447\,[2.187,2.705]$ & $505\,[477,538]$ \\
80 & $146\,[141,152]$ & $510\,[488,535]$ & $269\,[255,286]$ & $94\,[89,99]$ & $78\,[78,80]$ & $128\,[118,143]$ & $1800.250\,[1800.208,1800.272]$ & $2.679\,[2.267,3.253]$ & $535\,[481,615]$ \\
90 & $182\,[172,192]$ & $678\,[605,777]$ & $282\,[267,293]$ & $93\,[79,112]$ & $89\,[89,90]$ & $141\,[134,146]$ & $1800.276\,[1800.241,1800.299]$ & $3.330\,[2.669,3.866]$ & $634\,[564,713]$ \\
100 & $208\,[196,218]$ & $755\,[728,771]$ & $278\,[270,287]$ & $93\,[76,110]$ & $99\,[99,100]$ & $138\,[132,142]$ & $1800.296\,[1800.270,1800.313]$ & $3.565\,[3.277,3.936]$ & $670\,[635,718]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,1]$ & $216\,[210,220]$ & $299\,[261,361]$ & $0\,[0,2]$ & $476\,[472,480]$ & $1800.185\,[1800.175,1800.195]$ & $0.595\,[0.556,0.640]$ & $280\,[271,288]$ \\
20 & $0\,[0,0]$ & $5\,[2,8]$ & $231\,[225,236]$ & $315\,[283,359]$ & $6\,[3,10]$ & $478\,[463,491]$ & $1800.214\,[1800.206,1800.229]$ & $0.785\,[0.700,0.827]$ & $300\,[285,312]$ \\
30 & $0\,[0,0]$ & $22\,[8,34]$ & $247\,[241,254]$ & $246\,[176,335]$ & $18\,[8,25]$ & $460\,[422,487]$ & $1800.232\,[1800.196,1800.245]$ & $0.926\,[0.810,0.983]$ & $356\,[326,387]$ \\
40 & $0\,[0,0]$ & $80\,[58,104]$ & $270\,[265,273]$ & $242\,[215,299]$ & $35\,[32,37]$ & $458\,[434,486]$ & $1800.246\,[1800.227,1800.267]$ & $1.085\,[1.024,1.151]$ & $369\,[345,419]$ \\
50 & $1\,[0,1]$ & $138\,[99,171]$ & $286\,[277,307]$ & $229\,[184,258]$ & $45\,[36,49]$ & $440\,[401,470]$ & $1800.242\,[1800.202,1800.295]$ & $1.289\,[1.156,1.532]$ & $418\,[387,444]$ \\
60 & $8\,[1,13]$ & $225\,[199,253]$ & $287\,[273,302]$ & $255\,[235,277]$ & $57\,[55,60]$ & $463\,[406,524]$ & $1800.304\,[1800.289,1800.323]$ & $1.469\,[1.264,1.650]$ & $445\,[430,470]$ \\
70 & $22\,[14,26]$ & $260\,[200,332]$ & $284\,[279,291]$ & $264\,[186,309]$ & $67\,[63,70]$ & $467\,[441,495]$ & $1800.260\,[1800.192,1800.288]$ & $1.612\,[1.470,1.911]$ & $452\,[419,501]$ \\
80 & $32\,[28,35]$ & $373\,[334,410]$ & $305\,[285,339]$ & $275\,[266,286]$ & $76\,[73,79]$ & $500\,[454,549]$ & $1800.219\,[1800.184,1800.259]$ & $2.150\,[1.743,2.502]$ & $546\,[477,593]$ \\
90 & $40\,[23,48]$ & $367\,[272,461]$ & $300\,[281,343]$ & $267\,[196,367]$ & $87\,[85,88]$ & $481\,[441,539]$ & $1800.291\,[1800.257,1800.331]$ & $2.311\,[1.649,3.546]$ & $569\,[503,726]$ \\
100 & $69\,[59,78]$ & $461\,[364,547]$ & $297\,[287,315]$ & $308\,[238,359]$ & $97\,[95,100]$ & $482\,[446,517]$ & $1800.312\,[1800.273,1800.340]$ & $2.514\,[2.059,2.891]$ & $608\,[539,654]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $4\,[4,5]$ & $275\,[270,278]$ & $522\,[496,555]$ & $4\,[4,5]$ & $851\,[820,883]$ & $1800.171\,[1800.130,1800.211]$ & $1.871\,[1.835,1.957]$ & $460\,[443,470]$ \\
20 & $0\,[0,0]$ & $16\,[10,22]$ & $325\,[288,360]$ & $607\,[496,689]$ & $16\,[14,19]$ & $830\,[785,943]$ & $1800.144\,[1800.092,1800.213]$ & $2.253\,[1.921,2.570]$ & $532\,[475,593]$ \\
30 & $4\,[0,9]$ & $101\,[76,165]$ & $355\,[316,424]$ & $528\,[397,720]$ & $29\,[27,30]$ & $801\,[734,872]$ & $1800.235\,[1800.226,1800.251]$ & $2.733\,[2.388,3.631]$ & $624\,[557,688]$ \\
40 & $19\,[13,30]$ & $191\,[172,212]$ & $347\,[336,362]$ & $547\,[505,607]$ & $39\,[38,39]$ & $762\,[718,845]$ & $1800.194\,[1800.148,1800.240]$ & $2.950\,[2.801,3.186]$ & $677\,[654,694]$ \\
50 & $43\,[38,55]$ & $279\,[201,332]$ & $373\,[351,385]$ & $574\,[544,622]$ & $49\,[48,50]$ & $795\,[769,819]$ & $1800.210\,[1800.173,1800.248]$ & $3.602\,[3.405,3.871]$ & $734\,[671,800]$ \\
60 & $69\,[58,83]$ & $364\,[321,462]$ & $376\,[355,398]$ & $591\,[476,692]$ & $60\,[59,60]$ & $812\,[749,851]$ & $1800.261\,[1800.218,1800.285]$ & $4.176\,[3.687,4.750]$ & $813\,[782,872]$ \\
70 & $93\,[86,98]$ & $450\,[421,474]$ & $374\,[338,403]$ & $692\,[634,776]$ & $70\,[69,70]$ & $869\,[800,1012]$ & $1800.252\,[1800.207,1800.281]$ & $4.845\,[4.388,5.284]$ & $912\,[815,1027]$ \\
80 & $121\,[112,128]$ & $561\,[404,776]$ & $391\,[375,409]$ & $668\,[585,766]$ & $79\,[77,80]$ & $879\,[821,952]$ & $1800.284\,[1800.249,1800.312]$ & $5.765\,[5.171,6.874]$ & $1044\,[964,1181]$ \\
90 & $144\,[130,166]$ & $542\,[425,601]$ & $370\,[355,391]$ & $660\,[550,739]$ & $90\,[89,90]$ & $841\,[778,888]$ & $1800.274\,[1800.215,1800.306]$ & $5.409\,[4.784,6.015]$ & $997\,[909,1081]$ \\
100 & $174\,[157,189]$ & $666\,[591,808]$ & $377\,[338,413]$ & $654\,[582,736]$ & $99\,[98,100]$ & $922\,[858,1013]$ & $1800.303\,[1800.251,1800.360]$ & $7.092\,[6.421,8.512]$ & $1244\,[1168,1428]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $2\,[1,3]$ & $276\,[274,278]$ & $743\,[675,821]$ & $2\,[1,4]$ & $1084\,[1060,1135]$ & $1800.166\,[1800.114,1800.207]$ & $2.077\,[2.018,2.181]$ & $505\,[471,541]$ \\
20 & $0\,[0,0]$ & $9\,[5,14]$ & $310\,[281,358]$ & $764\,[587,1030]$ & $11\,[8,13]$ & $1102\,[978,1260]$ & $1800.197\,[1800.162,1800.238]$ & $2.460\,[2.189,2.733]$ & $566\,[545,601]$ \\
30 & $0\,[0,0]$ & $27\,[20,46]$ & $348\,[335,374]$ & $743\,[529,904]$ & $24\,[20,28]$ & $1043\,[961,1211]$ & $1800.194\,[1800.170,1800.223]$ & $2.793\,[2.385,3.500]$ & $646\,[572,790]$ \\
40 & $3\,[1,9]$ & $118\,[85,160]$ & $391\,[360,429]$ & $822\,[680,965]$ & $36\,[33,37]$ & $1080\,[994,1135]$ & $1800.210\,[1800.158,1800.256]$ & $3.439\,[2.943,3.995]$ & $753\,[645,822]$ \\
50 & $16\,[12,20]$ & $174\,[133,193]$ & $370\,[355,384]$ & $713\,[514,914]$ & $48\,[45,49]$ & $1037\,[1019,1085]$ & $1800.218\,[1800.198,1800.273]$ & $3.585\,[3.158,3.879]$ & $770\,[717,835]$ \\
60 & $27\,[20,30]$ & $310\,[264,411]$ & $406\,[386,455]$ & $717\,[607,872]$ & $57\,[54,59]$ & $1146\,[1059,1206]$ & $1800.265\,[1800.242,1800.297]$ & $4.401\,[3.826,5.390]$ & $909\,[817,1008]$ \\
70 & $46\,[32,59]$ & $434\,[316,657]$ & $420\,[374,471]$ & $883\,[683,1073]$ & $68\,[66,70]$ & $1143\,[1034,1321]$ & $1800.253\,[1800.209,1800.288]$ & $4.955\,[3.991,6.220]$ & $959\,[789,1123]$ \\
80 & $80\,[68,87]$ & $570\,[450,723]$ & $431\,[404,453]$ & $875\,[836,981]$ & $78\,[76,79]$ & $1261\,[1162,1335]$ & $1800.257\,[1800.235,1800.274]$ & $6.328\,[5.285,7.213]$ & $1175\,[986,1437]$ \\
90 & $96\,[83,107]$ & $544\,[388,648]$ & $408\,[373,435]$ & $858\,[790,949]$ & $89\,[88,90]$ & $1127\,[1019,1211]$ & $1800.270\,[1800.221,1800.340]$ & $5.452\,[4.539,6.412]$ & $1038\,[923,1159]$ \\
100 & $123\,[112,128]$ & $666\,[567,749]$ & $417\,[388,439]$ & $870\,[708,974]$ & $100\,[99,100]$ & $1208\,[1110,1279]$ & $1800.301\,[1800.224,1800.353]$ & $6.602\,[5.352,7.390]$ & $1186\,[982,1305]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $2\,[0,7]$ & $547\,[517,576]$ & $1310\,[918,1621]$ & $7\,[2,10]$ & $2211\,[2161,2243]$ & $1800.198\,[1800.186,1800.213]$ & $10.526\,[10.354,10.770]$ & $1264\,[1106,1341]$ \\
20 & $0\,[0,0]$ & $16\,[6,40]$ & $612\,[589,625]$ & $1595\,[1482,1674]$ & $13\,[12,14]$ & $2386\,[2303,2448]$ & $1800.219\,[1800.166,1800.307]$ & $11.726\,[11.263,12.072]$ & $1376\,[1322,1443]$ \\
30 & $6\,[1,12]$ & $103\,[80,118]$ & $625\,[576,696]$ & $1384\,[1285,1493]$ & $29\,[26,30]$ & $2405\,[2235,2614]$ & $1800.246\,[1800.210,1800.290]$ & $12.137\,[11.214,13.535]$ & $1459\,[1360,1623]$ \\
40 & $24\,[21,32]$ & $216\,[164,259]$ & $651\,[617,680]$ & $1632\,[1480,1750]$ & $38\,[37,40]$ & $2338\,[2201,2442]$ & $1800.235\,[1800.215,1800.255]$ & $12.715\,[11.932,13.038]$ & $1558\,[1406,1671]$ \\
50 & $33\,[26,42]$ & $274\,[256,298]$ & $744\,[665,796]$ & $1878\,[1709,2071]$ & $47\,[45,48]$ & $2598\,[2298,2831]$ & $1800.233\,[1800.207,1800.246]$ & $15.265\,[12.662,16.739]$ & $1974\,[1657,2109]$ \\
60 & $49\,[37,59]$ & $392\,[291,444]$ & $712\,[665,764]$ & $1852\,[1799,1964]$ & $59\,[58,59]$ & $2562\,[2231,2972]$ & $1800.243\,[1800.227,1800.265]$ & $15.074\,[12.584,17.482]$ & $1934\,[1654,2226]$ \\
70 & $65\,[51,76]$ & $339\,[314,361]$ & $654\,[638,671]$ & $1574\,[1465,1661]$ & $68\,[66,70]$ & $2289\,[2218,2348]$ & $1800.261\,[1800.239,1800.284]$ & $13.714\,[13.245,14.585]$ & $1766\,[1668,1825]$ \\
80 & $96\,[73,120]$ & $516\,[468,575]$ & $707\,[639,757]$ & $1710\,[1587,1899]$ & $79\,[76,80]$ & $2574\,[2310,2812]$ & $1800.312\,[1800.228,1800.364]$ & $16.766\,[13.829,18.782]$ & $2074\,[1825,2278]$ \\
90 & $110\,[90,127]$ & $530\,[456,604]$ & $694\,[655,726]$ & $1878\,[1807,1979]$ & $88\,[87,90]$ & $2415\,[2234,2618]$ & $1800.297\,[1800.260,1800.342]$ & $15.402\,[13.217,16.954]$ & $2016\,[1790,2200]$ \\
100 & $132\,[122,138]$ & $636\,[605,671]$ & $708\,[674,745]$ & $1813\,[1632,1920]$ & $100\,[99,100]$ & $2494\,[2332,2669]$ & $1800.327\,[1800.261,1800.387]$ & $16.819\,[15.721,18.129]$ & $2234\,[2079,2489]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $12\,[6,20]$ & $262\,[250,280]$ & $0\,[0,0]$ & $5\,[3,6]$ & $0\,[0,0]$ & $8.017\,[7.029,10.163]$ & $0.214\,[0.197,0.227]$ & $180\,[178,183]$ \\
20 & $0\,[0,0]$ & $94\,[89,104]$ & $275\,[260,290]$ & $0\,[0,0]$ & $14\,[11,15]$ & $0\,[0,0]$ & $1800.170\,[1800.150,1800.183]$ & $0.481\,[0.419,0.582]$ & $223\,[215,237]$ \\
30 & $1\,[0,2]$ & $249\,[232,268]$ & $270\,[260,290]$ & $0\,[0,0]$ & $24\,[23,25]$ & $0\,[0,0]$ & $1800.143\,[1800.109,1800.201]$ & $0.752\,[0.622,0.886]$ & $264\,[253,274]$ \\
40 & $16\,[7,28]$ & $327\,[274,382]$ & $272\,[260,290]$ & $0\,[0,0]$ & $38\,[35,40]$ & $0\,[0,0]$ & $1800.190\,[1800.160,1800.216]$ & $1.036\,[0.920,1.180]$ & $297\,[282,311]$ \\
50 & $42\,[22,63]$ & $408\,[300,517]$ & $272\,[250,290]$ & $0\,[0,0]$ & $50\,[49,50]$ & $0\,[0,0]$ & $1800.209\,[1800.183,1800.232]$ & $1.251\,[1.064,1.417]$ & $336\,[317,352]$ \\
60 & $68\,[46,81]$ & $456\,[392,562]$ & $278\,[270,290]$ & $0\,[0,0]$ & $57\,[55,59]$ & $0\,[0,0]$ & $1800.198\,[1800.187,1800.222]$ & $1.569\,[1.446,1.801]$ & $380\,[356,419]$ \\
70 & $89\,[71,104]$ & $518\,[490,591]$ & $278\,[270,290]$ & $0\,[0,0]$ & $68\,[68,70]$ & $0\,[0,0]$ & $1800.210\,[1800.178,1800.248]$ & $1.973\,[1.730,2.181]$ & $422\,[393,450]$ \\
80 & $121\,[111,128]$ & $486\,[412,549]$ & $272\,[260,290]$ & $0\,[0,0]$ & $77\,[72,80]$ & $0\,[0,0]$ & $1800.227\,[1800.177,1800.254]$ & $2.109\,[1.808,2.497]$ & $444\,[408,489]$ \\
90 & $152\,[138,164]$ & $547\,[483,692]$ & $285\,[270,300]$ & $0\,[0,0]$ & $80\,[71,88]$ & $0\,[0,0]$ & $1800.251\,[1800.230,1800.286]$ & $2.637\,[2.128,3.253]$ & $523\,[460,595]$ \\
100 & $178\,[148,208]$ & $609\,[502,724]$ & $280\,[270,290]$ & $0\,[0,0]$ & $84\,[74,100]$ & $0\,[0,0]$ & $1800.251\,[1800.199,1800.311]$ & $2.818\,[2.451,3.315]$ & $552\,[513,606]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,2]$ & $300\,[300,300]$ & $0\,[0,0]$ & $1\,[0,2]$ & $0\,[0,0]$ & $5.734\,[4.675,6.433]$ & $0.109\,[0.074,0.158]$ & $156\,[152,164]$ \\
20 & $0\,[0,0]$ & $9\,[5,13]$ & $300\,[300,300]$ & $0\,[0,0]$ & $8\,[5,11]$ & $0\,[0,0]$ & $18.145\,[5.163,47.783]$ & $0.226\,[0.171,0.262]$ & $182\,[174,188]$ \\
30 & $0\,[0,0]$ & $33\,[13,63]$ & $300\,[300,300]$ & $0\,[0,0]$ & $15\,[10,20]$ & $0\,[0,0]$ & $1400.732\,[202.371,1800.192]$ & $0.349\,[0.225,0.414]$ & $206\,[187,217]$ \\
40 & $1\,[0,3]$ & $103\,[80,150]$ & $303\,[300,312]$ & $0\,[0,0]$ & $25\,[19,36]$ & $0\,[0,0]$ & $1800.206\,[1800.194,1800.213]$ & $0.471\,[0.402,0.557]$ & $226\,[217,237]$ \\
50 & $3\,[0,11]$ & $158\,[93,221]$ & $309\,[300,324]$ & $0\,[0,0]$ & $39\,[23,45]$ & $0\,[0,0]$ & $1800.183\,[1800.149,1800.225]$ & $0.627\,[0.513,0.837]$ & $249\,[235,271]$ \\
60 & $3\,[0,5]$ & $248\,[196,293]$ & $312\,[300,336]$ & $0\,[0,0]$ & $52\,[45,56]$ & $0\,[0,0]$ & $1800.209\,[1800.162,1800.251]$ & $0.728\,[0.589,0.825]$ & $263\,[248,276]$ \\
70 & $8\,[5,14]$ & $311\,[232,393]$ & $309\,[300,312]$ & $0\,[0,0]$ & $65\,[63,67]$ & $0\,[0,0]$ & $1800.240\,[1800.201,1800.259]$ & $0.853\,[0.725,1.062]$ & $278\,[264,304]$ \\
80 & $12\,[0,21]$ & $442\,[394,486]$ & $330\,[312,360]$ & $0\,[0,0]$ & $76\,[74,77]$ & $0\,[0,0]$ & $1800.240\,[1800.216,1800.268]$ & $1.173\,[0.853,1.444]$ & $320\,[282,351]$ \\
90 & $20\,[12,29]$ & $476\,[353,710]$ & $321\,[300,372]$ & $0\,[0,0]$ & $86\,[85,87]$ & $0\,[0,0]$ & $1800.253\,[1800.220,1800.273]$ & $1.329\,[0.804,2.336]$ & $337\,[278,448]$ \\
100 & $34\,[13,47]$ & $562\,[431,692]$ & $324\,[312,348]$ & $0\,[0,0]$ & $95\,[93,97]$ & $0\,[0,0]$ & $1800.274\,[1800.258,1800.300]$ & $1.578\,[1.103,1.903]$ & $362\,[313,395]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $7\,[6,9]$ & $408\,[400,416]$ & $0\,[0,0]$ & $6\,[5,7]$ & $0\,[0,0]$ & $7.932\,[6.809,9.131]$ & $0.444\,[0.398,0.518]$ & $206\,[199,214]$ \\
20 & $0\,[0,0]$ & $45\,[35,67]$ & $424\,[400,464]$ & $0\,[0,0]$ & $15\,[13,17]$ & $0\,[0,0]$ & $1262.430\,[235.203,1800.164]$ & $0.710\,[0.436,0.920]$ & $243\,[210,269]$ \\
30 & $1\,[0,4]$ & $157\,[109,231]$ & $424\,[400,480]$ & $0\,[0,0]$ & $24\,[23,28]$ & $0\,[0,0]$ & $1800.151\,[1800.110,1800.184]$ & $1.106\,[0.819,1.804]$ & $292\,[261,367]$ \\
40 & $15\,[3,30]$ & $225\,[138,330]$ & $412\,[400,432]$ & $0\,[0,0]$ & $31\,[21,39]$ & $0\,[0,0]$ & $1800.161\,[1800.115,1800.190]$ & $1.310\,[1.144,1.538]$ & $320\,[305,344]$ \\
50 & $25\,[11,39]$ & $336\,[176,442]$ & $424\,[416,432]$ & $0\,[0,0]$ & $43\,[24,50]$ & $0\,[0,0]$ & $1800.172\,[1800.135,1800.209]$ & $1.663\,[1.496,2.040]$ & $364\,[347,401]$ \\
60 & $57\,[39,75]$ & $398\,[343,442]$ & $428\,[400,448]$ & $0\,[0,0]$ & $59\,[58,60]$ & $0\,[0,0]$ & $1800.162\,[1800.121,1800.201]$ & $2.119\,[1.780,2.434]$ & $419\,[381,463]$ \\
70 & $76\,[58,93]$ & $464\,[440,500]$ & $444\,[416,496]$ & $0\,[0,0]$ & $69\,[68,70]$ & $0\,[0,0]$ & $1800.186\,[1800.139,1800.223]$ & $2.586\,[2.228,2.860]$ & $477\,[434,499]$ \\
80 & $112\,[110,115]$ & $472\,[430,514]$ & $452\,[432,480]$ & $0\,[0,0]$ & $79\,[78,79]$ & $0\,[0,0]$ & $1800.204\,[1800.166,1800.249]$ & $3.543\,[3.018,4.315]$ & $571\,[522,645]$ \\
90 & $138\,[123,161]$ & $480\,[363,558]$ & $428\,[400,448]$ & $0\,[0,0]$ & $88\,[87,90]$ & $0\,[0,0]$ & $1800.224\,[1800.190,1800.238]$ & $3.424\,[2.771,3.804]$ & $552\,[485,598]$ \\
100 & $171\,[151,188]$ & $632\,[572,800]$ & $456\,[432,496]$ & $0\,[0,0]$ & $96\,[87,100]$ & $0\,[0,0]$ & $1800.247\,[1800.212,1800.265]$ & $4.481\,[3.993,5.378]$ & $676\,[641,777]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $3\,[1,5]$ & $420\,[416,432]$ & $0\,[0,0]$ & $2\,[1,5]$ & $0\,[0,0]$ & $6.598\,[6.416,6.852]$ & $0.213\,[0.170,0.303]$ & $176\,[163,187]$ \\
20 & $0\,[0,0]$ & $26\,[10,39]$ & $432\,[400,480]$ & $0\,[0,0]$ & $10\,[8,14]$ & $0\,[0,0]$ & $544.610\,[18.079,1800.152]$ & $0.446\,[0.364,0.531]$ & $212\,[200,222]$ \\
30 & $0\,[0,0]$ & $71\,[62,93]$ & $432\,[416,480]$ & $0\,[0,0]$ & $21\,[15,27]$ & $0\,[0,0]$ & $1800.131\,[1800.100,1800.183]$ & $0.746\,[0.494,0.941]$ & $250\,[223,276]$ \\
40 & $0\,[0,0]$ & $165\,[132,211]$ & $460\,[432,480]$ & $0\,[0,0]$ & $35\,[32,38]$ & $0\,[0,0]$ & $1800.146\,[1800.103,1800.179]$ & $1.210\,[0.801,1.654]$ & $305\,[262,353]$ \\
50 & $1\,[0,4]$ & $234\,[186,283]$ & $440\,[416,464]$ & $0\,[0,0]$ & $45\,[44,47]$ & $0\,[0,0]$ & $1800.168\,[1800.127,1800.198]$ & $1.325\,[1.127,1.483]$ & $319\,[293,336]$ \\
60 & $2\,[0,4]$ & $343\,[306,363]$ & $472\,[448,512]$ & $0\,[0,0]$ & $55\,[53,57]$ & $0\,[0,0]$ & $1800.180\,[1800.160,1800.195]$ & $1.885\,[1.468,2.608]$ & $388\,[338,477]$ \\
70 & $8\,[5,11]$ & $424\,[340,482]$ & $480\,[432,544]$ & $0\,[0,0]$ & $64\,[62,66]$ & $0\,[0,0]$ & $1800.179\,[1800.146,1800.205]$ & $2.307\,[1.605,3.081]$ & $440\,[350,537]$ \\
80 & $15\,[3,36]$ & $635\,[529,729]$ & $516\,[480,544]$ & $0\,[0,0]$ & $75\,[73,79]$ & $0\,[0,0]$ & $1800.197\,[1800.165,1800.243]$ & $3.200\,[2.593,3.786]$ & $550\,[481,617]$ \\
90 & $34\,[20,54]$ & $571\,[479,615]$ & $468\,[432,496]$ & $0\,[0,0]$ & $86\,[85,87]$ & $0\,[0,0]$ & $1800.187\,[1800.152,1800.245]$ & $2.735\,[2.099,3.668]$ & $498\,[419,603]$ \\
100 & $64\,[45,95]$ & $700\,[613,754]$ & $488\,[448,512]$ & $0\,[0,0]$ & $97\,[94,99]$ & $0\,[0,0]$ & $1800.202\,[1800.162,1800.246]$ & $3.586\,[2.652,4.086]$ & $602\,[492,675]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $5\,[1,13]$ & $682\,[675,702]$ & $0\,[0,0]$ & $4\,[1,6]$ & $0\,[0,0]$ & $7.329\,[6.098,8.290]$ & $0.265\,[0.198,0.313]$ & $185\,[177,190]$ \\
20 & $0\,[0,0]$ & $16\,[3,30]$ & $742\,[729,756]$ & $0\,[0,0]$ & $9\,[5,11]$ & $0\,[0,0]$ & $275.781\,[9.859,801.672]$ & $0.671\,[0.423,0.846]$ & $237\,[210,259]$ \\
30 & $0\,[0,0]$ & $58\,[29,96]$ & $742\,[702,810]$ & $0\,[0,0]$ & $20\,[14,26]$ & $0\,[0,0]$ & $1800.165\,[1800.146,1800.182]$ & $0.907\,[0.610,1.367]$ & $267\,[235,312]$ \\
40 & $0\,[0,0]$ & $140\,[107,185]$ & $742\,[702,756]$ & $0\,[0,0]$ & $35\,[33,37]$ & $0\,[0,0]$ & $1800.171\,[1800.152,1800.184]$ & $1.385\,[1.155,1.528]$ & $320\,[294,337]$ \\
50 & $0\,[0,0]$ & $286\,[233,330]$ & $837\,[756,891]$ & $0\,[0,0]$ & $43\,[41,46]$ & $0\,[0,0]$ & $1800.185\,[1800.121,1800.208]$ & $2.246\,[1.601,2.928]$ & $438\,[365,498]$ \\
60 & $0\,[0,2]$ & $411\,[332,527]$ & $817\,[729,918]$ & $0\,[0,0]$ & $55\,[52,59]$ & $0\,[0,0]$ & $1800.178\,[1800.140,1800.205]$ & $2.499\,[1.555,3.550]$ & $467\,[362,572]$ \\
70 & $10\,[0,20]$ & $447\,[416,472]$ & $736\,[729,756]$ & $0\,[0,0]$ & $66\,[64,69]$ & $0\,[0,0]$ & $1800.160\,[1800.124,1800.206]$ & $2.112\,[1.854,2.584]$ & $414\,[388,462]$ \\
80 & $23\,[4,50]$ & $598\,[508,665]$ & $803\,[729,864]$ & $0\,[0,0]$ & $75\,[73,78]$ & $0\,[0,0]$ & $1800.198\,[1800.144,1800.250]$ & $3.418\,[2.121,4.415]$ & $562\,[420,679]$ \\
90 & $48\,[8,111]$ & $594\,[531,677]$ & $770\,[729,810]$ & $0\,[0,0]$ & $85\,[79,89]$ & $0\,[0,0]$ & $1800.157\,[1800.142,1800.185]$ & $2.950\,[2.034,3.594]$ & $528\,[428,604]$ \\
100 & $64\,[49,97]$ & $664\,[621,726]$ & $790\,[756,837]$ & $0\,[0,0]$ & $97\,[97,97]$ & $0\,[0,0]$ & $1800.193\,[1800.159,1800.263]$ & $3.696\,[3.084,4.233]$ & $620\,[546,686]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $11\,[4,20]$ & $329\,[260,360]$ & $46\,[21,71]$ & $8\,[6,9]$ & $87\,[14,132]$ & $1800.120\,[1800.103,1800.164]$ & $0.244\,[0.215,0.264]$ & $215\,[208,225]$ \\
20 & $0\,[0,0]$ & $84\,[69,99]$ & $333\,[322,362]$ & $67\,[57,76]$ & $18\,[18,18]$ & $84\,[65,101]$ & $1800.183\,[1800.129,1800.229]$ & $0.539\,[0.469,0.649]$ & $252\,[246,265]$ \\
30 & $0\,[0,2]$ & $228\,[201,244]$ & $342\,[326,372]$ & $69\,[56,87]$ & $28\,[28,29]$ & $105\,[87,129]$ & $1800.162\,[1800.111,1800.204]$ & $0.848\,[0.743,0.968]$ & $294\,[280,306]$ \\
40 & $10\,[4,17]$ & $351\,[307,399]$ & $356\,[337,373]$ & $69\,[62,78]$ & $39\,[38,40]$ & $122\,[118,129]$ & $1800.245\,[1800.224,1800.265]$ & $1.129\,[1.019,1.274]$ & $336\,[317,350]$ \\
50 & $31\,[13,43]$ & $409\,[307,516]$ & $362\,[331,398]$ & $68\,[62,75]$ & $49\,[49,50]$ & $132\,[117,152]$ & $1800.199\,[1800.177,1800.216]$ & $1.401\,[1.157,1.612]$ & $381\,[355,400]$ \\
60 & $65\,[57,77]$ & $464\,[426,548]$ & $375\,[354,405]$ & $56\,[46,63]$ & $59\,[58,60]$ & $144\,[125,158]$ & $1800.201\,[1800.166,1800.249]$ & $1.791\,[1.648,2.022]$ & $433\,[414,469]$ \\
70 & $88\,[79,101]$ & $490\,[450,559]$ & $374\,[364,392]$ & $52\,[38,68]$ & $66\,[61,68]$ & $135\,[116,149]$ & $1800.224\,[1800.161,1800.262]$ & $2.216\,[1.926,2.457]$ & $476\,[439,508]$ \\
80 & $120\,[110,125]$ & $486\,[376,560]$ & $368\,[352,395]$ & $44\,[13,60]$ & $74\,[61,80]$ & $134\,[113,152]$ & $1800.256\,[1800.235,1800.265]$ & $2.384\,[2.060,2.785]$ & $501\,[459,551]$ \\
90 & $144\,[133,156]$ & $559\,[467,759]$ & $373\,[344,407]$ & $44\,[17,93]$ & $79\,[71,89]$ & $123\,[107,149]$ & $1800.220\,[1800.193,1800.244]$ & $3.053\,[2.418,3.658]$ & $602\,[526,684]$ \\
100 & $172\,[137,199]$ & $622\,[600,658]$ & $365\,[348,386]$ & $42\,[18,72]$ & $88\,[79,98]$ & $122\,[82,150]$ & $1800.257\,[1800.204,1800.314]$ & $3.261\,[2.818,3.772]$ & $641\,[592,708]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $423\,[376,487]$ & $187\,[161,224]$ & $1\,[0,1]$ & $200\,[153,273]$ & $1800.182\,[1800.086,1800.239]$ & $0.203\,[0.160,0.257]$ & $253\,[240,260]$ \\
20 & $0\,[0,0]$ & $2\,[1,3]$ & $448\,[391,507]$ & $171\,[133,193]$ & $6\,[3,9]$ & $242\,[159,303]$ & $1800.135\,[1800.112,1800.157]$ & $0.348\,[0.279,0.395]$ & $262\,[253,271]$ \\
30 & $0\,[0,0]$ & $8\,[4,16]$ & $528\,[485,557]$ & $198\,[184,216]$ & $14\,[8,19]$ & $336\,[289,368]$ & $1800.227\,[1800.212,1800.242]$ & $0.482\,[0.338,0.556]$ & $271\,[258,280]$ \\
40 & $0\,[0,0]$ & $24\,[10,45]$ & $600\,[563,634]$ & $185\,[161,199]$ & $24\,[20,30]$ & $394\,[360,421]$ & $1800.217\,[1800.187,1800.241]$ & $0.642\,[0.543,0.775]$ & $282\,[271,295]$ \\
50 & $0\,[0,0]$ & $33\,[14,59]$ & $626\,[601,665]$ & $178\,[161,194]$ & $31\,[24,36]$ & $422\,[405,442]$ & $1800.276\,[1800.220,1800.311]$ & $0.817\,[0.679,1.038]$ & $320\,[312,336]$ \\
60 & $0\,[0,0]$ & $77\,[57,97]$ & $659\,[642,683]$ & $170\,[145,208]$ & $44\,[39,49]$ & $440\,[430,451]$ & $1800.267\,[1800.225,1800.303]$ & $0.950\,[0.816,1.041]$ & $341\,[335,347]$ \\
70 & $1\,[0,3]$ & $120\,[69,152]$ & $663\,[653,676]$ & $157\,[142,179]$ & $58\,[51,63]$ & $446\,[435,462]$ & $1800.254\,[1800.228,1800.279]$ & $1.077\,[0.950,1.317]$ & $366\,[343,383]$ \\
80 & $0\,[0,2]$ & $158\,[97,186]$ & $696\,[650,747]$ & $178\,[149,201]$ & $69\,[65,72]$ & $467\,[438,508]$ & $1800.272\,[1800.231,1800.323]$ & $1.490\,[1.079,1.827]$ & $417\,[372,453]$ \\
90 & $4\,[2,5]$ & $223\,[170,266]$ & $700\,[634,819]$ & $159\,[134,191]$ & $77\,[74,79]$ & $474\,[435,561]$ & $1800.292\,[1800.222,1800.338]$ & $1.576\,[1.005,2.556]$ & $435\,[376,567]$ \\
100 & $12\,[1,22]$ & $312\,[255,369]$ & $691\,[681,712]$ & $172\,[124,255]$ & $90\,[86,95]$ & $461\,[442,484]$ & $1800.293\,[1800.252,1800.327]$ & $1.828\,[1.366,2.132]$ & $470\,[406,522]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,3]$ & $788\,[728,812]$ & $368\,[328,416]$ & $6\,[5,7]$ & $646\,[554,701]$ & $1800.135\,[1800.115,1800.152]$ & $0.691\,[0.615,0.772]$ & $295\,[286,319]$ \\
20 & $0\,[0,0]$ & $7\,[5,11]$ & $837\,[796,876]$ & $411\,[368,476]$ & $13\,[9,15]$ & $654\,[623,688]$ & $1800.165\,[1800.147,1800.193]$ & $0.973\,[0.657,1.218]$ & $328\,[292,360]$ \\
30 & $0\,[0,0]$ & $32\,[17,66]$ & $878\,[801,1053]$ & $385\,[332,422]$ & $25\,[22,28]$ & $694\,[630,829]$ & $1800.201\,[1800.194,1800.209]$ & $1.428\,[1.122,2.230]$ & $388\,[353,485]$ \\
40 & $1\,[0,3]$ & $101\,[64,167]$ & $898\,[866,937]$ & $289\,[265,331]$ & $37\,[34,39]$ & $725\,[709,767]$ & $1800.172\,[1800.149,1800.219]$ & $1.718\,[1.585,1.921]$ & $430\,[394,459]$ \\
50 & $3\,[0,6]$ & $206\,[136,257]$ & $934\,[930,939]$ & $280\,[238,317]$ & $48\,[47,49]$ & $760\,[752,779]$ & $1800.195\,[1800.161,1800.220]$ & $2.099\,[1.948,2.502]$ & $482\,[458,526]$ \\
60 & $24\,[9,34]$ & $320\,[270,392]$ & $925\,[890,954]$ & $322\,[301,357]$ & $59\,[58,60]$ & $741\,[697,789]$ & $1800.182\,[1800.149,1800.225]$ & $2.679\,[2.242,3.160]$ & $562\,[495,621]$ \\
70 & $36\,[25,50]$ & $415\,[379,464]$ & $965\,[909,1084]$ & $337\,[268,396]$ & $68\,[66,70]$ & $776\,[742,851]$ & $1800.184\,[1800.161,1800.228]$ & $3.266\,[2.784,3.509]$ & $638\,[578,671]$ \\
80 & $74\,[66,84]$ & $537\,[438,703]$ & $996\,[964,1070]$ & $362\,[356,377]$ & $79\,[79,80]$ & $776\,[721,849]$ & $1800.221\,[1800.161,1800.262]$ & $4.160\,[3.674,4.845]$ & $763\,[695,860]$ \\
90 & $82\,[60,111]$ & $504\,[432,536]$ & $951\,[891,1026]$ & $322\,[223,376]$ & $89\,[88,90]$ & $732\,[663,794]$ & $1800.256\,[1800.224,1800.275]$ & $3.983\,[3.434,4.317]$ & $746\,[685,791]$ \\
100 & $120\,[102,137]$ & $577\,[476,732]$ & $1012\,[958,1109]$ & $350\,[321,376]$ & $100\,[98,100]$ & $796\,[733,880]$ & $1800.240\,[1800.213,1800.262]$ & $5.218\,[4.596,6.448]$ & $931\,[882,1066]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,1]$ & $820\,[777,842]$ & $545\,[503,599]$ & $3\,[2,4]$ & $774\,[735,816]$ & $1800.149\,[1800.128,1800.161]$ & $0.453\,[0.412,0.539]$ & $285\,[276,292]$ \\
20 & $0\,[0,0]$ & $6\,[2,14]$ & $868\,[723,933]$ & $525\,[450,590]$ & $10\,[8,11]$ & $838\,[723,885]$ & $1800.120\,[1800.073,1800.174]$ & $0.737\,[0.611,0.857]$ & $318\,[304,329]$ \\
30 & $0\,[0,0]$ & $13\,[8,17]$ & $931\,[875,1044]$ & $517\,[486,552]$ & $18\,[14,21]$ & $893\,[834,992]$ & $1800.170\,[1800.152,1800.181]$ & $1.082\,[0.816,1.312]$ & $346\,[318,378]$ \\
40 & $0\,[0,0]$ & $34\,[14,71]$ & $1002\,[947,1068]$ & $521\,[499,547]$ & $28\,[24,35]$ & $985\,[927,1060]$ & $1800.186\,[1800.154,1800.226]$ & $1.631\,[1.131,2.153]$ & $414\,[349,475]$ \\
50 & $0\,[0,0]$ & $73\,[40,128]$ & $1006\,[946,1045]$ & $477\,[455,529]$ & $38\,[32,45]$ & $974\,[902,1016]$ & $1800.200\,[1800.156,1800.225]$ & $1.790\,[1.577,1.924]$ & $441\,[414,460]$ \\
60 & $0\,[0,0]$ & $124\,[103,162]$ & $1102\,[987,1194]$ & $507\,[475,571]$ & $49\,[47,52]$ & $1050\,[920,1120]$ & $1800.213\,[1800.163,1800.256]$ & $2.453\,[1.908,3.493]$ & $532\,[457,642]$ \\
70 & $2\,[0,6]$ & $189\,[127,238]$ & $1126\,[1063,1241]$ & $479\,[349,605]$ & $61\,[59,63]$ & $1088\,[1030,1231]$ & $1800.209\,[1800.175,1800.226]$ & $2.940\,[2.099,3.734]$ & $592\,[494,697]$ \\
80 & $22\,[17,26]$ & $478\,[374,662]$ & $1250\,[1200,1314]$ & $512\,[446,568]$ & $74\,[71,77]$ & $1183\,[1109,1237]$ & $1800.190\,[1800.145,1800.218]$ & $4.041\,[3.452,4.564]$ & $736\,[655,813]$ \\
90 & $31\,[7,63]$ & $436\,[301,651]$ & $1114\,[1069,1183]$ & $477\,[375,580]$ & $85\,[82,89]$ & $1054\,[1010,1106]$ & $1800.200\,[1800.166,1800.283]$ & $3.509\,[2.663,4.494]$ & $678\,[565,809]$ \\
100 & $64\,[55,71]$ & $618\,[505,703]$ & $1150\,[1072,1205]$ & $530\,[427,585]$ & $98\,[96,100]$ & $1093\,[1013,1157]$ & $1800.245\,[1800.202,1800.285]$ & $4.457\,[3.488,4.957]$ & $808\,[657,905]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $1550\,[1385,1665]$ & $1260\,[1168,1357]$ & $2\,[1,5]$ & $1346\,[1128,1557]$ & $1800.112\,[1800.074,1800.157]$ & $0.827\,[0.741,0.871]$ & $345\,[326,354]$ \\
20 & $0\,[0,0]$ & $2\,[0,4]$ & $1989\,[1874,2051]$ & $1333\,[1236,1419]$ & $8\,[5,10]$ & $1711\,[1657,1785]$ & $1800.151\,[1800.140,1800.172]$ & $1.370\,[1.077,1.662]$ & $406\,[386,425]$ \\
30 & $0\,[0,0]$ & $3\,[1,6]$ & $2220\,[1919,2588]$ & $1166\,[1027,1237]$ & $11\,[6,18]$ & $1913\,[1625,2308]$ & $1800.147\,[1800.075,1800.194]$ & $1.613\,[1.243,2.147]$ & $429\,[383,477]$ \\
40 & $0\,[0,0]$ & $4\,[2,6]$ & $2382\,[2292,2513]$ & $968\,[794,1130]$ & $23\,[16,28]$ & $2084\,[1990,2183]$ & $1800.180\,[1800.114,1800.204]$ & $2.138\,[1.921,2.279]$ & $481\,[444,509]$ \\
50 & $0\,[0,0]$ & $20\,[14,28]$ & $2600\,[2408,2776]$ & $1127\,[884,1272]$ & $35\,[31,39]$ & $2342\,[2151,2479]$ & $1800.170\,[1800.133,1800.228]$ & $3.309\,[2.414,4.039]$ & $650\,[529,723]$ \\
60 & $0\,[0,2]$ & $80\,[39,116]$ & $2700\,[2460,2873]$ & $984\,[776,1229]$ & $42\,[32,50]$ & $2408\,[2187,2612]$ & $1800.173\,[1800.119,1800.242]$ & $3.478\,[2.337,4.755]$ & $683\,[540,822]$ \\
70 & $0\,[0,1]$ & $107\,[53,137]$ & $2427\,[2356,2484]$ & $872\,[773,976]$ & $56\,[53,60]$ & $2130\,[2072,2171]$ & $1800.158\,[1800.143,1800.174]$ & $3.123\,[2.772,3.753]$ & $626\,[569,706]$ \\
80 & $10\,[5,21]$ & $272\,[166,400]$ & $2576\,[2455,2760]$ & $1034\,[862,1124]$ & $69\,[66,73]$ & $2287\,[2159,2476]$ & $1800.173\,[1800.137,1800.199]$ & $4.607\,[3.109,5.755]$ & $813\,[639,965]$ \\
90 & $16\,[1,30]$ & $304\,[151,428]$ & $2390\,[2286,2472]$ & $1012\,[924,1103]$ & $80\,[73,87]$ & $2166\,[2091,2235]$ & $1800.205\,[1800.172,1800.283]$ & $4.069\,[2.963,4.777]$ & $776\,[625,889]$ \\
100 & $32\,[19,52]$ & $450\,[308,671]$ & $2440\,[2323,2639]$ & $1117\,[1018,1242]$ & $94\,[87,99]$ & $2207\,[2119,2321]$ & $1800.213\,[1800.185,1800.231]$ & $4.888\,[4.151,5.547]$ & $896\,[806,988]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r_p, d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $12\,[6,20]$ & $224\,[218,237]$ & $59\,[45,80]$ & $7\,[6,8]$ & $151\,[135,163]$ & $1800.189\,[1800.154,1800.254]$ & $0.395\,[0.350,0.419]$ & $236\,[222,248]$ \\
20 & $0\,[0,0]$ & $110\,[96,118]$ & $253\,[238,263]$ & $55\,[42,70]$ & $18\,[17,19]$ & $153\,[143,167]$ & $1800.244\,[1800.212,1800.273]$ & $0.780\,[0.690,0.924]$ & $289\,[280,302]$ \\
30 & $0\,[0,0]$ & $265\,[246,282]$ & $263\,[248,286]$ & $57\,[35,71]$ & $28\,[28,29]$ & $150\,[145,158]$ & $1800.320\,[1800.238,1800.380]$ & $1.106\,[0.978,1.279]$ & $344\,[328,367]$ \\
40 & $35\,[25,44]$ & $308\,[284,370]$ & $267\,[260,281]$ & $75\,[57,87]$ & $39\,[38,40]$ & $136\,[113,158]$ & $1800.220\,[1800.195,1800.261]$ & $1.502\,[1.286,1.699]$ & $387\,[350,433]$ \\
50 & $61\,[42,77]$ & $344\,[296,447]$ & $268\,[247,284]$ & $47\,[12,91]$ & $46\,[41,50]$ & $82\,[6,155]$ & $1800.196\,[1800.166,1800.241]$ & $1.790\,[1.555,2.014]$ & $428\,[393,461]$ \\
60 & $87\,[80,92]$ & $381\,[298,431]$ & $274\,[266,286]$ & $55\,[16,95]$ & $52\,[42,60]$ & $83\,[9,156]$ & $1800.206\,[1800.132,1800.251]$ & $2.165\,[2.051,2.422]$ & $478\,[453,514]$ \\
70 & $116\,[101,131]$ & $402\,[272,516]$ & $274\,[265,287]$ & $40\,[16,111]$ & $59\,[52,70]$ & $43\,[12,129]$ & $1800.225\,[1800.199,1800.260]$ & $2.727\,[2.297,3.069]$ & $528\,[479,571]$ \\
80 & $141\,[133,150]$ & $532\,[399,632]$ & $269\,[257,285]$ & $80\,[58,94]$ & $78\,[74,80]$ & $116\,[51,155]$ & $1800.228\,[1800.202,1800.264]$ & $2.858\,[2.415,3.484]$ & $555\,[511,624]$ \\
90 & $164\,[142,178]$ & $437\,[370,564]$ & $282\,[269,296]$ & $22\,[10,43]$ & $70\,[60,79]$ & $16\,[5,38]$ & $1800.256\,[1800.194,1800.304]$ & $3.635\,[3.024,4.219]$ & $670\,[591,757]$ \\
100 & $186\,[156,221]$ & $480\,[369,554]$ & $277\,[268,285]$ & $26\,[12,39]$ & $80\,[76,85]$ & $19\,[6,33]$ & $1800.287\,[1800.250,1800.304]$ & $3.870\,[3.443,4.410]$ & $710\,[655,779]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $222\,[215,229]$ & $303\,[213,351]$ & $4\,[1,6]$ & $468\,[455,486]$ & $1800.180\,[1800.163,1800.201]$ & $0.637\,[0.562,0.741]$ & $282\,[254,301]$ \\
20 & $0\,[0,0]$ & $2\,[1,3]$ & $232\,[228,236]$ & $277\,[239,311]$ & $10\,[8,12]$ & $478\,[464,495]$ & $1800.192\,[1800.144,1800.222]$ & $0.846\,[0.742,0.897]$ & $304\,[290,311]$ \\
30 & $0\,[0,0]$ & $10\,[5,20]$ & $253\,[243,264]$ & $178\,[142,202]$ & $20\,[14,22]$ & $476\,[447,493]$ & $1800.252\,[1800.223,1800.272]$ & $1.015\,[0.861,1.109]$ & $355\,[323,373]$ \\
40 & $0\,[0,0]$ & $46\,[19,64]$ & $276\,[272,279]$ & $269\,[259,279]$ & $36\,[33,40]$ & $432\,[395,467]$ & $1800.249\,[1800.198,1800.276]$ & $1.214\,[1.106,1.343]$ & $378\,[367,389]$ \\
50 & $0\,[0,0]$ & $101\,[42,149]$ & $288\,[279,301]$ & $262\,[225,322]$ & $46\,[45,47]$ & $448\,[428,487]$ & $1800.252\,[1800.183,1800.292]$ & $1.499\,[1.288,1.832]$ & $409\,[384,458]$ \\
60 & $2\,[0,4]$ & $202\,[134,248]$ & $292\,[281,307]$ & $292\,[255,331]$ & $57\,[52,60]$ & $442\,[424,466]$ & $1800.228\,[1800.210,1800.250]$ & $1.674\,[1.435,1.809]$ & $464\,[450,489]$ \\
70 & $16\,[10,26]$ & $248\,[175,317]$ & $296\,[285,303]$ & $272\,[176,347]$ & $66\,[61,70]$ & $429\,[409,465]$ & $1800.272\,[1800.243,1800.292]$ & $1.898\,[1.731,2.205]$ & $486\,[463,515]$ \\
80 & $26\,[22,34]$ & $357\,[301,449]$ & $313\,[294,341]$ & $316\,[299,352]$ & $78\,[74,79]$ & $461\,[416,537]$ & $1800.257\,[1800.204,1800.338]$ & $2.428\,[1.905,2.861]$ & $547\,[487,588]$ \\
90 & $40\,[33,48]$ & $389\,[277,534]$ & $307\,[283,363]$ & $318\,[234,450]$ & $88\,[87,90]$ & $456\,[417,517]$ & $1800.287\,[1800.232,1800.320]$ & $2.609\,[1.838,4.032]$ & $576\,[490,750]$ \\
100 & $59\,[47,73]$ & $444\,[370,496]$ & $307\,[292,334]$ & $289\,[174,386]$ & $98\,[95,99]$ & $484\,[467,498]$ & $1800.289\,[1800.244,1800.321]$ & $2.986\,[2.298,3.508]$ & $622\,[530,675]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,3]$ & $274\,[266,281]$ & $547\,[446,631]$ & $7\,[6,8]$ & $863\,[848,879]$ & $1800.178\,[1800.154,1800.196]$ & $2.196\,[2.122,2.336]$ & $473\,[461,491]$ \\
20 & $0\,[0,0]$ & $6\,[3,11]$ & $312\,[284,341]$ & $568\,[457,693]$ & $16\,[13,18]$ & $867\,[775,987]$ & $1800.183\,[1800.153,1800.207]$ & $2.728\,[2.204,3.339]$ & $589\,[503,648]$ \\
30 & $0\,[0,0]$ & $48\,[18,99]$ & $366\,[340,422]$ & $602\,[437,792]$ & $28\,[25,30]$ & $792\,[729,888]$ & $1800.211\,[1800.162,1800.257]$ & $3.558\,[3.045,4.882]$ & $669\,[595,839]$ \\
40 & $9\,[1,18]$ & $192\,[160,219]$ & $372\,[356,389]$ & $598\,[573,629]$ & $38\,[37,40]$ & $731\,[676,776]$ & $1800.199\,[1800.177,1800.254]$ & $3.766\,[3.547,4.016]$ & $751\,[725,779]$ \\
50 & $27\,[9,40]$ & $250\,[183,296]$ & $390\,[374,401]$ & $571\,[433,643]$ & $50\,[49,50]$ & $769\,[734,805]$ & $1800.218\,[1800.176,1800.273]$ & $4.387\,[4.153,4.933]$ & $835\,[792,899]$ \\
60 & $54\,[39,68]$ & $327\,[295,393]$ & $383\,[377,395]$ & $613\,[559,682]$ & $59\,[59,60]$ & $800\,[676,853]$ & $1800.220\,[1800.182,1800.296]$ & $5.355\,[4.615,6.173]$ & $968\,[847,1056]$ \\
70 & $74\,[63,83]$ & $469\,[370,536]$ & $393\,[373,436]$ & $603\,[557,643]$ & $70\,[69,70]$ & $854\,[797,986]$ & $1800.256\,[1800.229,1800.314]$ & $6.380\,[5.566,6.910]$ & $1094\,[976,1150]$ \\
80 & $110\,[99,129]$ & $555\,[408,749]$ & $410\,[397,422]$ & $737\,[690,829]$ & $79\,[78,80]$ & $867\,[824,953]$ & $1800.256\,[1800.213,1800.300]$ & $7.697\,[6.975,8.791]$ & $1270\,[1165,1446]$ \\
90 & $129\,[111,153]$ & $515\,[390,589]$ & $376\,[359,398]$ & $656\,[600,779]$ & $89\,[88,90]$ & $836\,[783,884]$ & $1800.278\,[1800.195,1800.320]$ & $7.435\,[6.590,7.996]$ & $1248\,[1099,1351]$ \\
100 & $170\,[153,191]$ & $630\,[527,744]$ & $396\,[362,435]$ & $768\,[709,848]$ & $100\,[99,100]$ & $902\,[858,973]$ & $1800.295\,[1800.267,1800.334]$ & $9.139\,[8.305,10.665]$ & $1562\,[1435,1787]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,1]$ & $274\,[264,280]$ & $716\,[637,818]$ & $4\,[4,5]$ & $1094\,[1065,1108]$ & $1800.170\,[1800.100,1800.210]$ & $2.220\,[2.130,2.340]$ & $509\,[464,556]$ \\
20 & $0\,[0,0]$ & $6\,[2,13]$ & $310\,[283,365]$ & $795\,[629,1042]$ & $16\,[13,18]$ & $1092\,[1023,1148]$ & $1800.183\,[1800.137,1800.231]$ & $2.729\,[2.438,3.012]$ & $596\,[518,650]$ \\
30 & $0\,[0,0]$ & $17\,[10,22]$ & $349\,[336,356]$ & $750\,[609,890]$ & $26\,[23,28]$ & $1057\,[962,1228]$ & $1800.195\,[1800.146,1800.255]$ & $3.356\,[2.735,3.915]$ & $697\,[599,788]$ \\
40 & $0\,[0,1]$ & $76\,[35,113]$ & $387\,[353,406]$ & $730\,[609,880]$ & $39\,[37,40]$ & $1112\,[1051,1178]$ & $1800.193\,[1800.158,1800.236]$ & $4.259\,[3.433,5.131]$ & $848\,[736,954]$ \\
50 & $3\,[0,9]$ & $128\,[76,192]$ & $393\,[376,403]$ & $770\,[692,838]$ & $48\,[46,50]$ & $1033\,[929,1104]$ & $1800.200\,[1800.175,1800.237]$ & $4.378\,[3.939,4.632]$ & $836\,[776,894]$ \\
60 & $18\,[15,23]$ & $269\,[201,311]$ & $414\,[391,449]$ & $821\,[691,921]$ & $59\,[58,60]$ & $1120\,[1053,1258]$ & $1800.290\,[1800.229,1800.323]$ & $5.572\,[4.579,7.395]$ & $1016\,[894,1300]$ \\
70 & $40\,[27,57]$ & $399\,[262,672]$ & $434\,[398,491]$ & $866\,[650,1153]$ & $67\,[65,69]$ & $1106\,[987,1238]$ & $1800.245\,[1800.208,1800.291]$ & $6.365\,[4.749,7.834]$ & $1121\,[905,1330]$ \\
80 & $61\,[54,66]$ & $598\,[430,772]$ & $461\,[428,490]$ & $964\,[730,1098]$ & $80\,[79,80]$ & $1241\,[1144,1319]$ & $1800.253\,[1800.195,1800.291]$ & $8.225\,[7.240,9.145]$ & $1393\,[1236,1508]$ \\
90 & $81\,[58,103]$ & $514\,[402,561]$ & $417\,[393,437]$ & $910\,[759,1035]$ & $90\,[88,90]$ & $1132\,[1028,1201]$ & $1800.277\,[1800.235,1800.340]$ & $7.263\,[5.802,8.890]$ & $1253\,[1053,1486]$ \\
100 & $121\,[120,122]$ & $689\,[564,850]$ & $425\,[388,451]$ & $910\,[846,937]$ & $100\,[99,100]$ & $1223\,[1114,1297]$ & $1800.273\,[1800.256,1800.292]$ & $8.830\,[7.216,9.544]$ & $1498\,[1223,1664]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $2\,[0,9]$ & $546\,[522,571]$ & $1400\,[1242,1634]$ & $7\,[6,8]$ & $2220\,[2141,2307]$ & $1800.199\,[1800.175,1800.257]$ & $10.723\,[10.529,10.923]$ & $1297\,[1194,1424]$ \\
20 & $0\,[0,0]$ & $20\,[7,34]$ & $606\,[590,631]$ & $1561\,[1427,1654]$ & $19\,[18,20]$ & $2430\,[2399,2484]$ & $1800.242\,[1800.149,1800.293]$ & $12.429\,[11.715,12.987]$ & $1547\,[1368,1823]$ \\
30 & $4\,[0,10]$ & $83\,[48,122]$ & $635\,[594,685]$ & $1580\,[1401,1900]$ & $29\,[28,30]$ & $2350\,[2176,2590]$ & $1800.216\,[1800.198,1800.252]$ & $13.081\,[11.795,15.602]$ & $1624\,[1493,1880]$ \\
40 & $14\,[5,26]$ & $200\,[148,264]$ & $642\,[603,656]$ & $1646\,[1456,1787]$ & $40\,[39,40]$ & $2338\,[2171,2401]$ & $1800.221\,[1800.206,1800.249]$ & $14.601\,[12.988,15.310]$ & $1710\,[1531,1784]$ \\
50 & $29\,[14,52]$ & $302\,[268,385]$ & $723\,[638,766]$ & $1844\,[1457,2237]$ & $49\,[48,50]$ & $2620\,[2396,2759]$ & $1800.292\,[1800.251,1800.334]$ & $17.567\,[15.035,19.638]$ & $2211\,[1927,2434]$ \\
60 & $48\,[37,66]$ & $404\,[252,496]$ & $717\,[638,808]$ & $1807\,[1285,2128]$ & $60\,[59,60]$ & $2585\,[2291,2881]$ & $1800.296\,[1800.267,1800.321]$ & $17.862\,[14.810,20.827]$ & $2191\,[1851,2537]$ \\
70 & $58\,[38,66]$ & $345\,[280,397]$ & $652\,[641,673]$ & $1896\,[1802,2090]$ & $70\,[70,70]$ & $2286\,[2222,2364]$ & $1800.299\,[1800.253,1800.345]$ & $16.448\,[15.699,17.815]$ & $2014\,[1917,2169]$ \\
80 & $123\,[78,195]$ & $464\,[372,570]$ & $666\,[602,720]$ & $1693\,[1253,2155]$ & $80\,[79,80]$ & $2549\,[2283,2808]$ & $1800.348\,[1800.292,1800.397]$ & $20.240\,[16.629,23.224]$ & $2424\,[1997,2747]$ \\
90 & $122\,[91,149]$ & $527\,[506,562]$ & $680\,[647,710]$ & $1698\,[1616,1777]$ & $89\,[88,90]$ & $2356\,[2235,2457]$ & $1800.333\,[1800.270,1800.394]$ & $18.379\,[15.899,19.881]$ & $2344\,[2039,2612]$ \\
100 & $144\,[125,153]$ & $568\,[460,618]$ & $707\,[667,747]$ & $1768\,[1561,1887]$ & $98\,[97,100]$ & $2448\,[2314,2591]$ & $1800.337\,[1800.299,1800.383]$ & $20.127\,[18.377,21.781]$ & $2622\,[2378,2837]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d, \neg s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $12\,[6,20]$ & $262\,[250,280]$ & $0\,[0,0]$ & $5\,[3,6]$ & $0\,[0,0]$ & $45.005\,[12.576,127.924]$ & $0.863\,[0.797,0.947]$ & $243\,[237,253]$ \\
20 & $7\,[4,9]$ & $74\,[67,89]$ & $275\,[260,290]$ & $0\,[0,0]$ & $16\,[15,17]$ & $0\,[0,0]$ & $1800.182\,[1800.161,1800.194]$ & $1.891\,[1.674,2.378]$ & $363\,[342,413]$ \\
30 & $61\,[56,67]$ & $129\,[60,200]$ & $270\,[260,290]$ & $0\,[0,0]$ & $27\,[26,29]$ & $0\,[0,0]$ & $1800.192\,[1800.148,1800.211]$ & $2.829\,[2.222,3.323]$ & $454\,[403,495]$ \\
40 & $92\,[86,102]$ & $124\,[75,158]$ & $272\,[260,290]$ & $0\,[0,0]$ & $38\,[35,40]$ & $0\,[0,0]$ & $1800.228\,[1800.191,1800.252]$ & $3.837\,[3.525,4.399]$ & $560\,[531,599]$ \\
50 & $132\,[119,147]$ & $146\,[119,184]$ & $272\,[250,290]$ & $0\,[0,0]$ & $44\,[43,48]$ & $0\,[0,0]$ & $1800.226\,[1800.198,1800.254]$ & $4.663\,[3.787,5.348]$ & $659\,[576,721]$ \\
60 & $168\,[148,184]$ & $243\,[144,366]$ & $278\,[270,290]$ & $0\,[0,0]$ & $56\,[54,58]$ & $0\,[0,0]$ & $1800.279\,[1800.269,1800.288]$ & $5.985\,[5.631,6.577]$ & $780\,[735,854]$ \\
70 & $208\,[191,231]$ & $211\,[177,245]$ & $278\,[270,290]$ & $0\,[0,0]$ & $63\,[61,65]$ & $0\,[0,0]$ & $1800.275\,[1800.216,1800.309]$ & $7.202\,[6.502,8.038]$ & $879\,[817,958]$ \\
80 & $234\,[212,260]$ & $271\,[132,365]$ & $272\,[260,290]$ & $0\,[0,0]$ & $72\,[65,78]$ & $0\,[0,0]$ & $1800.292\,[1800.275,1800.313]$ & $7.764\,[6.494,9.309]$ & $940\,[841,1064]$ \\
90 & $288\,[259,314]$ & $313\,[209,449]$ & $285\,[270,300]$ & $0\,[0,0]$ & $82\,[80,84]$ & $0\,[0,0]$ & $1800.324\,[1800.305,1800.334]$ & $9.609\,[7.822,11.695]$ & $1150\,[979,1342]$ \\
100 & $348\,[311,381]$ & $413\,[288,574]$ & $280\,[270,290]$ & $0\,[0,0]$ & $95\,[90,100]$ & $0\,[0,0]$ & $1800.312\,[1800.242,1800.377]$ & $10.243\,[9.121,11.562]$ & $1211\,[1131,1317]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,2]$ & $300\,[300,300]$ & $0\,[0,0]$ & $1\,[0,2]$ & $0\,[0,0]$ & $9.464\,[8.055,10.646]$ & $1.579\,[1.341,1.908]$ & $304\,[281,334]$ \\
20 & $0\,[0,0]$ & $8\,[5,11]$ & $300\,[300,300]$ & $0\,[0,0]$ & $7\,[5,9]$ & $0\,[0,0]$ & $33.876\,[15.138,75.950]$ & $3.383\,[2.981,3.723]$ & $462\,[422,500]$ \\
30 & $0\,[0,0]$ & $24\,[11,40]$ & $303\,[300,312]$ & $0\,[0,0]$ & $16\,[10,20]$ & $0\,[0,0]$ & $1391.426\,[165.138,1800.216]$ & $5.241\,[4.537,5.845]$ & $625\,[578,677]$ \\
40 & $11\,[5,15]$ & $88\,[67,115]$ & $303\,[300,312]$ & $0\,[0,0]$ & $33\,[28,37]$ & $0\,[0,0]$ & $1800.240\,[1800.216,1800.266]$ & $6.665\,[6.125,7.231]$ & $754\,[710,800]$ \\
50 & $26\,[10,37]$ & $142\,[116,171]$ & $309\,[300,324]$ & $0\,[0,0]$ & $44\,[38,50]$ & $0\,[0,0]$ & $1800.295\,[1800.283,1800.305]$ & $9.054\,[7.341,12.177]$ & $957\,[837,1211]$ \\
60 & $45\,[24,52]$ & $198\,[149,253]$ & $312\,[300,336]$ & $0\,[0,0]$ & $55\,[47,60]$ & $0\,[0,0]$ & $1800.276\,[1800.242,1800.301]$ & $10.948\,[8.296,12.165]$ & $1132\,[917,1242]$ \\
70 & $70\,[48,90]$ & $231\,[133,300]$ & $309\,[300,312]$ & $0\,[0,0]$ & $64\,[58,68]$ & $0\,[0,0]$ & $1800.320\,[1800.290,1800.339]$ & $12.473\,[11.137,14.850]$ & $1253\,[1162,1444]$ \\
80 & $90\,[84,97]$ & $358\,[273,397]$ & $330\,[312,360]$ & $0\,[0,0]$ & $76\,[73,80]$ & $0\,[0,0]$ & $1800.354\,[1800.328,1800.381]$ & $18.009\,[12.506,23.186]$ & $1701\,[1268,2064]$ \\
90 & $128\,[95,188]$ & $359\,[214,598]$ & $321\,[300,372]$ & $0\,[0,0]$ & $86\,[83,89]$ & $0\,[0,0]$ & $1800.376\,[1800.330,1800.435]$ & $19.017\,[12.915,31.843]$ & $1801\,[1308,2834]$ \\
100 & $179\,[113,242]$ & $397\,[280,574]$ & $324\,[312,348]$ & $0\,[0,0]$ & $97\,[90,100]$ & $0\,[0,0]$ & $1800.430\,[1800.407,1800.457]$ & $22.410\,[16.852,25.838]$ & $2047\,[1611,2340]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $4\,[3,7]$ & $412\,[400,432]$ & $0\,[0,0]$ & $5\,[4,6]$ & $0\,[0,0]$ & $43.629\,[31.901,67.206]$ & $6.430\,[5.647,7.219]$ & $734\,[657,803]$ \\
20 & $0\,[0,2]$ & $32\,[20,39]$ & $428\,[400,464]$ & $0\,[0,0]$ & $15\,[10,19]$ & $0\,[0,0]$ & $1063.663\,[205.704,1800.270]$ & $12.251\,[8.813,14.148]$ & $1233\,[934,1415]$ \\
30 & $29\,[13,49]$ & $122\,[70,193]$ & $424\,[400,480]$ & $0\,[0,0]$ & $28\,[26,28]$ & $0\,[0,0]$ & $1800.257\,[1800.239,1800.283]$ & $19.094\,[15.141,27.629]$ & $1779\,[1457,2500]$ \\
40 & $90\,[82,112]$ & $145\,[96,193]$ & $412\,[400,432]$ & $0\,[0,0]$ & $38\,[37,39]$ & $0\,[0,0]$ & $1800.296\,[1800.270,1800.322]$ & $25.085\,[24.216,25.861]$ & $2247\,[2139,2365]$ \\
50 & $130\,[112,166]$ & $169\,[135,225]$ & $424\,[416,432]$ & $0\,[0,0]$ & $49\,[48,50]$ & $0\,[0,0]$ & $1800.351\,[1800.289,1800.383]$ & $33.012\,[29.548,35.921]$ & $2958\,[2652,3178]$ \\
60 & $186\,[144,202]$ & $252\,[185,374]$ & $428\,[400,448]$ & $0\,[0,0]$ & $60\,[58,60]$ & $0\,[0,0]$ & $1800.385\,[1800.313,1800.448]$ & $43.325\,[35.515,52.965]$ & $3668\,[3164,4398]$ \\
70 & $206\,[184,241]$ & $349\,[208,491]$ & $444\,[416,496]$ & $0\,[0,0]$ & $70\,[68,70]$ & $0\,[0,0]$ & $1800.451\,[1800.381,1800.498]$ & $55.894\,[49.699,61.739]$ & $4601\,[4050,5080]$ \\
80 & $287\,[238,373]$ & $394\,[282,588]$ & $452\,[432,480]$ & $0\,[0,0]$ & $79\,[79,80]$ & $0\,[0,0]$ & $1800.447\,[1800.371,1800.515]$ & $67.823\,[58.893,79.863]$ & $5498\,[4859,6351]$ \\
90 & $286\,[253,345]$ & $371\,[270,500]$ & $428\,[400,448]$ & $0\,[0,0]$ & $89\,[88,90]$ & $0\,[0,0]$ & $1800.462\,[1800.449,1800.475]$ & $64.398\,[54.832,78.037]$ & $5284\,[4574,6256]$ \\
100 & $370\,[333,425]$ & $522\,[427,621]$ & $456\,[432,496]$ & $0\,[0,0]$ & $100\,[99,100]$ & $0\,[0,0]$ & $1800.579\,[1800.486,1800.691]$ & $85.191\,[73.023,116.348]$ & $6805\,[5902,8938]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $2\,[1,3]$ & $424\,[416,432]$ & $0\,[0,0]$ & $2\,[1,5]$ & $0\,[0,0]$ & $22.685\,[14.149,35.837]$ & $5.842\,[3.850,8.644]$ & $669\,[498,895]$ \\
20 & $0\,[0,2]$ & $18\,[9,24]$ & $440\,[400,480]$ & $0\,[0,0]$ & $10\,[8,14]$ & $0\,[0,0]$ & $635.727\,[123.801,1800.250]$ & $14.717\,[10.872,22.334]$ & $1390\,[1095,1944]$ \\
30 & $5\,[2,9]$ & $40\,[25,54]$ & $432\,[416,480]$ & $0\,[0,0]$ & $20\,[17,23]$ & $0\,[0,0]$ & $1800.258\,[1800.172,1800.334]$ & $21.258\,[14.048,33.660]$ & $1962\,[1409,2988]$ \\
40 & $47\,[14,71]$ & $148\,[84,209]$ & $460\,[432,480]$ & $0\,[0,0]$ & $37\,[34,40]$ & $0\,[0,0]$ & $1800.284\,[1800.217,1800.346]$ & $33.619\,[27.479,41.490]$ & $2913\,[2440,3480]$ \\
50 & $85\,[46,113]$ & $143\,[65,213]$ & $440\,[416,464]$ & $0\,[0,0]$ & $48\,[42,50]$ & $0\,[0,0]$ & $1800.360\,[1800.348,1800.374]$ & $38.165\,[31.150,47.160]$ & $3268\,[2766,3941]$ \\
60 & $138\,[123,164]$ & $220\,[131,337]$ & $472\,[448,512]$ & $0\,[0,0]$ & $60\,[59,60]$ & $0\,[0,0]$ & $1800.470\,[1800.427,1800.576]$ & $56.957\,[47.044,75.575]$ & $4706\,[3892,6138]$ \\
70 & $176\,[119,242]$ & $223\,[61,494]$ & $480\,[432,544]$ & $0\,[0,0]$ & $68\,[67,70]$ & $0\,[0,0]$ & $1800.516\,[1800.395,1800.640]$ & $71.950\,[48.253,109.455]$ & $5850\,[3956,8697]$ \\
80 & $297\,[258,340]$ & $540\,[411,742]$ & $516\,[480,544]$ & $0\,[0,0]$ & $80\,[79,80]$ & $0\,[0,0]$ & $1800.669\,[1800.554,1800.724]$ & $101.706\,[74.678,120.333]$ & $8128\,[6156,9627]$ \\
90 & $260\,[168,331]$ & $375\,[111,505]$ & $468\,[432,496]$ & $0\,[0,0]$ & $90\,[88,90]$ & $0\,[0,0]$ & $1800.616\,[1800.529,1800.699]$ & $82.905\,[64.055,107.477]$ & $6773\,[5229,8468]$ \\
100 & $359\,[309,495]$ & $534\,[351,780]$ & $488\,[448,512]$ & $0\,[0,0]$ & $98\,[96,100]$ & $0\,[0,0]$ & $1800.733\,[1800.674,1800.796]$ & $106.445\,[83.374,120.926]$ & $8618\,[6752,9890]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $3\,[1,6]$ & $688\,[675,702]$ & $0\,[0,0]$ & $3\,[1,4]$ & $0\,[0,0]$ & $99.969\,[45.366,168.327]$ & $25.667\,[21.849,28.520]$ & $2304\,[2027,2561]$ \\
20 & $0\,[0,0]$ & $12\,[2,17]$ & $742\,[729,756]$ & $0\,[0,0]$ & $10\,[6,12]$ & $0\,[0,0]$ & $1060.681\,[242.094,1800.477]$ & $58.665\,[52.008,67.926]$ & $4868\,[4368,5572]$ \\
30 & $20\,[0,55]$ & $119\,[28,195]$ & $742\,[702,810]$ & $0\,[0,0]$ & $25\,[18,30]$ & $0\,[0,0]$ & $1800.499\,[1800.416,1800.595]$ & $89.841\,[66.074,113.798]$ & $7155\,[5421,8842]$ \\
40 & $114\,[90,153]$ & $199\,[157,235]$ & $742\,[702,756]$ & $0\,[0,0]$ & $39\,[38,40]$ & $0\,[0,0]$ & $1800.693\,[1800.543,1800.767]$ & $127.306\,[101.875,138.590]$ & $9958\,[7913,10762]$ \\
50 & $168\,[126,214]$ & $354\,[230,415]$ & $837\,[756,891]$ & $0\,[0,0]$ & $50\,[48,50]$ & $0\,[0,0]$ & $1801.069\,[1800.805,1801.185]$ & $231.999\,[165.281,273.301]$ & $18087\,[13573,21114]$ \\
60 & $220\,[135,313]$ & $347\,[243,535]$ & $783\,[729,864]$ & $0\,[0,0]$ & $60\,[59,60]$ & $0\,[0,0]$ & $1801.169\,[1800.898,1801.405]$ & $237.922\,[195.730,322.118]$ & $20168\,[14811,26509]$ \\
70 & $226\,[192,251]$ & $313\,[264,365]$ & $736\,[729,756]$ & $0\,[0,0]$ & $70\,[69,70]$ & $0\,[0,0]$ & $1801.079\,[1801.019,1801.145]$ & $219.426\,[202.299,241.473]$ & $16345\,[15001,17889]$ \\
80 & $307\,[293,321]$ & $399\,[388,410]$ & $756\,[729,783]$ & $0\,[0,0]$ & $78\,[78,79]$ & $0\,[0,0]$ & $1801.489\,[1801.201,1801.829]$ & $263.906\,[242.560,285.251]$ & $24554\,[18227,31264]$ \\
90 & $314\,[310,319]$ & $400\,[334,467]$ & $729\,[729,729]$ & $0\,[0,0]$ & $89\,[88,90]$ & $0\,[0,0]$ & $1801.309\,[1801.199,1801.426]$ & $256.317\,[254.119,258.514]$ & $23348\,[19655,27225]$ \\
100 & -- & -- & -- & -- & -- & -- & $1801.572\,[1801.423,1801.734]$ & -- & $28684\,[24539,33738]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d, s_p$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $11\,[4,20]$ & $301\,[283,313]$ & $46\,[39,51]$ & $6\,[5,7]$ & $66\,[47,85]$ & $1800.133\,[1800.077,1800.176]$ & $0.933\,[0.857,1.049]$ & $270\,[268,277]$ \\
20 & $3\,[0,10]$ & $78\,[69,94]$ & $352\,[338,367]$ & $62\,[41,76]$ & $16\,[14,18]$ & $114\,[99,127]$ & $1800.170\,[1800.120,1800.201]$ & $2.053\,[1.873,2.569]$ & $397\,[375,448]$ \\
30 & $52\,[45,65]$ & $186\,[157,207]$ & $361\,[352,379]$ & $70\,[51,85]$ & $29\,[28,30]$ & $126\,[120,139]$ & $1800.224\,[1800.215,1800.230]$ & $3.070\,[2.557,3.474]$ & $504\,[454,547]$ \\
40 & $86\,[81,101]$ & $205\,[136,247]$ & $357\,[314,400]$ & $67\,[42,77]$ & $40\,[39,40]$ & $122\,[72,146]$ & $1800.230\,[1800.157,1800.261]$ & $4.179\,[3.839,4.712]$ & $624\,[593,672]$ \\
50 & $121\,[108,140]$ & $184\,[161,213]$ & $333\,[309,380]$ & $76\,[58,107]$ & $48\,[45,49]$ & $82\,[59,120]$ & $1800.253\,[1800.228,1800.268]$ & $5.156\,[4.174,5.755]$ & $760\,[664,822]$ \\
60 & $163\,[135,184]$ & $275\,[239,319]$ & $369\,[355,381]$ & $80\,[67,103]$ & $56\,[52,59]$ & $120\,[96,136]$ & $1800.262\,[1800.191,1800.298]$ & $6.481\,[6.129,7.112]$ & $906\,[848,994]$ \\
70 & $194\,[175,206]$ & $233\,[147,331]$ & $342\,[323,362]$ & $84\,[59,101]$ & $65\,[62,69]$ & $85\,[67,96]$ & $1800.277\,[1800.213,1800.327]$ & $7.824\,[7.148,8.759]$ & $1037\,[963,1129]$ \\
80 & $225\,[211,245]$ & $285\,[159,423]$ & $335\,[300,356]$ & $73\,[61,78]$ & $75\,[72,79]$ & $86\,[58,117]$ & $1800.304\,[1800.251,1800.346]$ & $8.588\,[7.386,10.265]$ & $1116\,[985,1276]$ \\
90 & $272\,[240,294]$ & $404\,[273,607]$ & $359\,[333,389]$ & $95\,[87,103]$ & $86\,[84,88]$ & $93\,[84,111]$ & $1800.333\,[1800.301,1800.367]$ & $10.557\,[8.691,12.792]$ & $1404\,[1186,1658]$ \\
100 & $342\,[329,368]$ & $504\,[417,615]$ & $358\,[350,364]$ & $94\,[90,100]$ & $98\,[97,99]$ & $106\,[78,128]$ & $1800.322\,[1800.251,1800.361]$ & $11.376\,[10.112,12.518]$ & $1517\,[1404,1618]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $381\,[361,411]$ & $155\,[138,171]$ & $0\,[0,1]$ & $141\,[116,180]$ & $1800.148\,[1800.073,1800.179]$ & $1.790\,[1.537,2.163]$ & $358\,[347,382]$ \\
20 & $0\,[0,0]$ & $2\,[1,2]$ & $433\,[404,469]$ & $188\,[170,212]$ & $4\,[3,6]$ & $220\,[188,269]$ & $1800.190\,[1800.136,1800.219]$ & $3.772\,[3.306,4.127]$ & $546\,[496,590]$ \\
30 & $0\,[0,0]$ & $5\,[3,8]$ & $522\,[470,577]$ & $202\,[190,212]$ & $11\,[6,17]$ & $322\,[272,369]$ & $1800.194\,[1800.161,1800.246]$ & $5.620\,[4.425,6.372]$ & $732\,[607,814]$ \\
40 & $0\,[0,0]$ & $10\,[8,13]$ & $589\,[579,599]$ & $183\,[150,212]$ & $20\,[17,24]$ & $391\,[383,397]$ & $1800.265\,[1800.197,1800.299]$ & $7.448\,[6.813,8.104]$ & $913\,[848,983]$ \\
50 & $0\,[0,0]$ & $18\,[14,24]$ & $644\,[603,688]$ & $170\,[119,195]$ & $34\,[27,41]$ & $427\,[408,443]$ & $1800.275\,[1800.198,1800.312]$ & $10.056\,[8.312,13.527]$ & $1180\,[1036,1473]$ \\
60 & $22\,[0,88]$ & $113\,[29,299]$ & $638\,[614,683]$ & $196\,[172,231]$ & $49\,[34,60]$ & $426\,[399,449]$ & $1800.273\,[1800.192,1800.343]$ & $12.407\,[9.582,13.780]$ & $1404\,[1162,1535]$ \\
70 & $50\,[0,117]$ & $152\,[55,275]$ & $590\,[472,685]$ & $161\,[83,264]$ & $62\,[49,70]$ & $394\,[326,469]$ & $1800.314\,[1800.250,1800.369]$ & $14.015\,[12.712,16.162]$ & $1592\,[1466,1852]$ \\
80 & $78\,[69,81]$ & $140\,[70,192]$ & $538\,[505,611]$ & $102\,[70,168]$ & $77\,[75,80]$ & $383\,[367,401]$ & $1800.395\,[1800.367,1800.429]$ & $19.734\,[13.761,24.933]$ & $2195\,[1651,2601]$ \\
90 & $99\,[78,151]$ & $166\,[35,331]$ & $562\,[471,668]$ & $147\,[58,242]$ & $88\,[86,89]$ & $383\,[334,437]$ & $1800.386\,[1800.302,1800.458]$ & $21.119\,[14.724,34.693]$ & $2370\,[1740,3738]$ \\
100 & $124\,[98,157]$ & $187\,[51,293]$ & $514\,[450,616]$ & $126\,[82,230]$ & $98\,[95,100]$ & $365\,[327,403]$ & $1800.481\,[1800.447,1800.502]$ & $25.182\,[19.175,28.951]$ & $2751\,[2177,3130]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $1\,[0,2]$ & $771\,[746,831]$ & $385\,[368,413]$ & $7\,[6,9]$ & $622\,[604,668]$ & $1800.207\,[1800.185,1800.235]$ & $6.802\,[5.907,7.787]$ & $808\,[722,894]$ \\
20 & $0\,[0,1]$ & $5\,[3,7]$ & $840\,[782,895]$ & $349\,[285,394]$ & $12\,[10,13]$ & $683\,[653,742]$ & $1800.219\,[1800.191,1800.279]$ & $12.965\,[8.430,15.096]$ & $1386\,[974,1606]$ \\
30 & $6\,[0,23]$ & $62\,[13,178]$ & $890\,[815,1024]$ & $364\,[331,426]$ & $24\,[21,28]$ & $716\,[657,804]$ & $1800.270\,[1800.240,1800.297]$ & $20.510\,[16.659,29.762]$ & $2028\,[1670,2836]$ \\
40 & $70\,[57,89]$ & $190\,[175,220]$ & $844\,[812,861]$ & $401\,[339,441]$ & $40\,[39,40]$ & $668\,[612,698]$ & $1800.307\,[1800.283,1800.334]$ & $26.904\,[25.777,27.796]$ & $2565\,[2453,2684]$ \\
50 & $103\,[71,129]$ & $262\,[183,309]$ & $832\,[809,853]$ & $457\,[387,487]$ & $50\,[49,50]$ & $611\,[579,638]$ & $1800.362\,[1800.352,1800.371]$ & $35.955\,[32.359,39.552]$ & $3472\,[3113,3766]$ \\
60 & $137\,[102,165]$ & $250\,[134,343]$ & $785\,[672,833]$ & $414\,[154,529]$ & $54\,[41,60]$ & $574\,[522,606]$ & $1800.439\,[1800.390,1800.514]$ & $46.078\,[39.091,55.598]$ & $4400\,[3753,5433]$ \\
70 & $177\,[150,194]$ & $365\,[308,389]$ & $836\,[786,947]$ & $508\,[467,546]$ & $68\,[68,70]$ & $601\,[546,695]$ & $1800.488\,[1800.430,1800.522]$ & $59.819\,[53.716,65.737]$ & $5608\,[4944,6120]$ \\
80 & $239\,[224,251]$ & $412\,[342,471]$ & $781\,[757,817]$ & $503\,[469,535]$ & $79\,[78,79]$ & $530\,[497,559]$ & $1800.535\,[1800.454,1800.582]$ & $68.935\,[63.377,77.465]$ & $6964\,[6038,8292]$ \\
90 & $226\,[222,233]$ & $358\,[289,410]$ & $753\,[633,840]$ & $455\,[373,527]$ & $89\,[86,90]$ & $526\,[406,605]$ & $1800.547\,[1800.424,1800.692]$ & $71.218\,[59.182,83.865]$ & $6769\,[5648,8075]$ \\
100 & -- & -- & -- & -- & -- & -- & $1800.729\,[1800.662,1800.856]$ & -- & $8976\,[7862,11623]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,1]$ & $832\,[800,847]$ & $556\,[513,601]$ & $4\,[3,6]$ & $792\,[752,844]$ & $1800.199\,[1800.153,1800.242]$ & $6.336\,[4.396,9.415]$ & $771\,[594,1058]$ \\
20 & $0\,[0,0]$ & $6\,[2,13]$ & $898\,[790,1025]$ & $563\,[534,590]$ & $12\,[7,16]$ & $865\,[772,992]$ & $1800.242\,[1800.180,1800.292]$ & $14.893\,[9.158,23.791]$ & $1522\,[1052,2195]$ \\
30 & $11\,[0,42]$ & $68\,[9,237]$ & $932\,[866,1068]$ & $512\,[439,675]$ & $24\,[17,30]$ & $897\,[857,956]$ & $1800.258\,[1800.204,1800.386]$ & $22.781\,[15.170,35.442]$ & $2232\,[1567,3391]$ \\
40 & $58\,[52,63]$ & $221\,[194,269]$ & $1020\,[973,1064]$ & $606\,[513,691]$ & $40\,[40,40]$ & $932\,[923,948]$ & $1800.337\,[1800.285,1800.369]$ & $35.629\,[29.053,43.360]$ & $3334\,[2801,3965]$ \\
50 & $83\,[51,106]$ & $218\,[123,332]$ & $911\,[715,1014]$ & $511\,[237,650]$ & $48\,[40,50]$ & $810\,[619,909]$ & $1800.398\,[1800.306,1800.523]$ & $40.890\,[34.062,50.461]$ & $3788\,[3198,4573]$ \\
60 & $136\,[116,154]$ & $358\,[291,469]$ & $947\,[878,1000]$ & $670\,[566,786]$ & $60\,[58,60]$ & $835\,[763,945]$ & $1800.501\,[1800.456,1800.602]$ & $60.717\,[51.258,79.644]$ & $5567\,[4573,7334]$ \\
70 & $156\,[135,181]$ & $329\,[308,355]$ & $943\,[886,1004]$ & $618\,[565,648]$ & $70\,[70,70]$ & $839\,[810,883]$ & $1800.619\,[1800.495,1800.762]$ & $63.462\,[51.160,73.125]$ & $7094\,[4759,10691]$ \\
80 & $228\,[228,228]$ & $448\,[448,448]$ & $975\,[975,975]$ & $700\,[700,700]$ & $79\,[79,79]$ & $802\,[802,802]$ & $1800.745\,[1800.598,1800.849]$ & $80.232\,[80.232,80.232]$ & $10138\,[7656,12156]$ \\
90 & $220\,[185,248]$ & $416\,[296,541]$ & $851\,[764,898]$ & $614\,[498,682]$ & $90\,[89,90]$ & $707\,[628,755]$ & $1800.705\,[1800.576,1800.886]$ & $84.999\,[68.502,103.609]$ & $8616\,[6386,10538]$ \\
100 & $266\,[260,271]$ & $460\,[431,489]$ & $876\,[845,906]$ & $614\,[539,689]$ & $98\,[97,100]$ & $728\,[712,743]$ & $1800.902\,[1800.756,1801.057]$ & $101.344\,[91.423,111.266]$ & $11093\,[8593,12782]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $1789\,[1639,1921]$ & $1224\,[1135,1313]$ & $4\,[3,6]$ & $1528\,[1318,1651]$ & $1800.268\,[1800.233,1800.319]$ & $26.502\,[23.546,30.489]$ & $2456\,[2232,2794]$ \\
20 & $0\,[0,0]$ & $10\,[0,20]$ & $2341\,[2178,2471]$ & $991\,[920,1056]$ & $12\,[9,14]$ & $2084\,[1992,2191]$ & $1800.394\,[1800.358,1800.432]$ & $61.206\,[54.326,70.235]$ & $5286\,[4757,6040]$ \\
30 & $23\,[6,43]$ & $150\,[72,199]$ & $2053\,[2004,2178]$ & $1270\,[1178,1502]$ & $28\,[24,30]$ & $1918\,[1880,1999]$ & $1800.536\,[1800.428,1800.628]$ & $93.315\,[70.776,115.213]$ & $7756\,[5920,9544]$ \\
40 & $89\,[65,137]$ & $234\,[180,282]$ & $1705\,[1603,1786]$ & $1434\,[1306,1556]$ & $39\,[38,40]$ & $1545\,[1471,1654]$ & $1800.729\,[1800.588,1800.814]$ & $132.800\,[107.209,146.284]$ & $10778\,[8582,11639]$ \\
50 & -- & -- & -- & -- & -- & -- & $1801.185\,[1800.935,1801.297]$ & -- & $19504\,[14719,22716]$ \\
60 & $172\,[172,172]$ & $310\,[310,310]$ & $1692\,[1692,1692]$ & $1330\,[1330,1330]$ & $60\,[60,60]$ & $1540\,[1540,1540]$ & $1801.272\,[1800.975,1801.573]$ & $200.570\,[200.570,200.570]$ & $21769\,[16045,28568]$ \\
70 & $155\,[155,155]$ & $228\,[228,228]$ & $1530\,[1530,1530]$ & $1217\,[1217,1217]$ & $70\,[70,70]$ & $1318\,[1318,1318]$ & $1801.155\,[1801.008,1801.235]$ & $211.076\,[211.076,211.076]$ & $17793\,[16339,19446]$ \\
80 & -- & -- & -- & -- & -- & -- & $1801.665\,[1801.277,1802.034]$ & -- & $26666\,[19894,33854]$ \\
90 & -- & -- & -- & -- & -- & -- & $1801.492\,[1801.294,1801.692]$ & -- & $25681\,[21582,29663]$ \\
100 & -- & -- & -- & -- & -- & -- & $1534.064\,[731.117,1801.889]$ & -- & $31584\,[27464,35874]$ \\
\bottomrule
\end{longtable}
\newpage
\begin{longtable}{lrrrrrrrrr}
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endfirsthead
\toprule
Instance & \multicolumn{9}{c}{ASP ($r, d, s$)} \\
\cmidrule(lr){2-10}
 & Overload [\#] & Arrival Delay [h] & Sector-Number [\#] & Sector-Diff [\#] & Reroute [\#] & Reconfig [\#] & Execution-Time [s] & Grounding-Time [s] & RAM-Usage [MiB] \\
\midrule
\endhead
\multicolumn{10}{l}{\textbf{East Asia (3x3)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $11\,[5,20]$ & $224\,[217,237]$ & $53\,[29,79]$ & $6\,[5,8]$ & $146\,[140,155]$ & $1800.156\,[1800.125,1800.181]$ & $1.251\,[1.190,1.383]$ & $296\,[286,307]$ \\
20 & $15\,[6,23]$ & $102\,[83,119]$ & $268\,[258,278]$ & $74\,[69,77]$ & $18\,[17,20]$ & $148\,[129,164]$ & $1800.147\,[1800.129,1800.187]$ & $2.582\,[2.427,3.000]$ & $450\,[429,494]$ \\
30 & $64\,[54,73]$ & $151\,[85,198]$ & $264\,[249,288]$ & $71\,[39,102]$ & $27\,[24,30]$ & $79\,[25,137]$ & $1800.217\,[1800.165,1800.241]$ & $3.532\,[2.996,4.039]$ & $560\,[505,609]$ \\
40 & $110\,[97,118]$ & $233\,[193,279]$ & $264\,[250,285]$ & $93\,[63,115]$ & $36\,[32,40]$ & $105\,[56,146]$ & $1800.239\,[1800.197,1800.258]$ & $4.978\,[4.470,5.805]$ & $698\,[649,765]$ \\
50 & $160\,[135,188]$ & $241\,[157,336]$ & $266\,[247,287]$ & $102\,[59,141]$ & $44\,[37,50]$ & $100\,[50,142]$ & $1800.261\,[1800.227,1800.285]$ & $5.872\,[5.065,6.453]$ & $832\,[736,898]$ \\
60 & $191\,[168,223]$ & $283\,[192,363]$ & $271\,[265,283]$ & $99\,[60,124]$ & $52\,[45,60]$ & $91\,[41,126]$ & $1800.279\,[1800.242,1800.321]$ & $7.370\,[6.936,8.069]$ & $982\,[922,1088]$ \\
70 & $239\,[200,278]$ & $354\,[226,492]$ & $268\,[264,277]$ & $103\,[82,120]$ & $63\,[56,70]$ & $112\,[66,149]$ & $1800.280\,[1800.244,1800.338]$ & $9.148\,[7.975,10.928]$ & $1124\,[1030,1270]$ \\
80 & $261\,[252,268]$ & $308\,[292,337]$ & $267\,[254,280]$ & $105\,[87,126]$ & $74\,[67,78]$ & $101\,[83,119]$ & $1800.318\,[1800.304,1800.337]$ & $9.932\,[8.271,12.262]$ & $1197\,[1038,1410]$ \\
90 & $338\,[304,368]$ & $489\,[384,621]$ & $275\,[263,283]$ & $120\,[108,133]$ & $85\,[83,89]$ & $135\,[120,148]$ & $1800.328\,[1800.304,1800.351]$ & $12.261\,[10.529,14.309]$ & $1486\,[1294,1712]$ \\
100 & $384\,[360,401]$ & $443\,[346,485]$ & $270\,[260,279]$ & $117\,[105,130]$ & $93\,[87,97]$ & $118\,[106,137]$ & $1800.322\,[1800.270,1800.385]$ & $13.036\,[12.203,14.380]$ & $1568\,[1481,1680]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Central Europe (5x5)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $0\,[0,0]$ & $216\,[212,222]$ & $283\,[122,402]$ & $2\,[0,3]$ & $482\,[472,491]$ & $1800.169\,[1800.121,1800.210]$ & $2.529\,[2.108,2.976]$ & $430\,[388,488]$ \\
20 & $0\,[0,0]$ & $2\,[1,2]$ & $232\,[228,234]$ & $316\,[276,350]$ & $9\,[8,10]$ & $481\,[464,491]$ & $1800.238\,[1800.226,1800.247]$ & $4.857\,[4.129,5.519]$ & $659\,[581,725]$ \\
30 & $0\,[0,0]$ & $10\,[5,20]$ & $256\,[248,267]$ & $273\,[211,365]$ & $21\,[18,24]$ & $462\,[417,490]$ & $1800.257\,[1800.189,1800.308]$ & $6.790\,[5.819,7.495]$ & $860\,[732,963]$ \\
40 & $16\,[3,37]$ & $103\,[41,179]$ & $287\,[285,289]$ & $309\,[295,317]$ & $38\,[33,40]$ & $442\,[431,448]$ & $1800.216\,[1800.198,1800.252]$ & $8.602\,[7.991,9.333]$ & $1048\,[982,1131]$ \\
50 & $41\,[28,53]$ & $156\,[101,231]$ & $291\,[281,304]$ & $332\,[317,347]$ & $49\,[45,50]$ & $458\,[439,498]$ & $1800.260\,[1800.215,1800.300]$ & $12.002\,[9.702,15.543]$ & $1359\,[1154,1681]$ \\
60 & $64\,[42,72]$ & $194\,[134,228]$ & $294\,[282,316]$ & $366\,[335,391]$ & $59\,[58,60]$ & $470\,[433,520]$ & $1800.299\,[1800.236,1800.351]$ & $14.277\,[11.956,15.608]$ & $1581\,[1318,1727]$ \\
70 & $90\,[53,112]$ & $156\,[130,203]$ & $285\,[277,298]$ & $313\,[219,395]$ & $63\,[60,66]$ & $365\,[252,449]$ & $1800.346\,[1800.285,1800.384]$ & $15.812\,[14.064,18.838]$ & $1734\,[1597,2002]$ \\
80 & $112\,[95,126]$ & $177\,[87,290]$ & $301\,[276,337]$ & $247\,[144,401]$ & $64\,[53,79]$ & $310\,[180,555]$ & $1800.370\,[1800.313,1800.426]$ & $23.067\,[15.889,27.734]$ & $2418\,[1749,2862]$ \\
90 & $161\,[106,250]$ & $240\,[46,552]$ & $290\,[265,346]$ & $273\,[138,510]$ & $71\,[58,89]$ & $305\,[171,523]$ & $1800.400\,[1800.325,1800.525]$ & $24.366\,[16.313,39.714]$ & $2532\,[1805,3956]$ \\
100 & $178\,[142,228]$ & $222\,[99,365]$ & $298\,[278,321]$ & $272\,[153,352]$ & $82\,[64,91]$ & $288\,[201,333]$ & $1800.477\,[1800.420,1800.508]$ & $28.018\,[23.526,31.720]$ & $2865\,[2357,3247]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{India Subcontinent (4x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,1]$ & $1\,[0,2]$ & $272\,[267,279]$ & $599\,[504,715]$ & $7\,[5,9]$ & $852\,[826,892]$ & $1800.228\,[1800.186,1800.259]$ & $9.272\,[8.105,11.120]$ & $1128\,[996,1284]$ \\
20 & $0\,[0,1]$ & $11\,[3,21]$ & $317\,[282,335]$ & $450\,[374,513]$ & $17\,[14,20]$ & $884\,[825,974]$ & $1800.233\,[1800.175,1800.299]$ & $16.402\,[11.972,18.841]$ & $1862\,[1349,2154]$ \\
30 & $29\,[0,60]$ & $115\,[23,194]$ & $375\,[350,432]$ & $666\,[537,860]$ & $29\,[28,30]$ & $817\,[772,924]$ & $1800.253\,[1800.226,1800.291]$ & $25.890\,[20.165,36.129]$ & $2721\,[2203,3757]$ \\
40 & $116\,[103,140]$ & $200\,[150,230]$ & $364\,[346,382]$ & $671\,[588,773]$ & $40\,[39,40]$ & $730\,[651,814]$ & $1800.378\,[1800.358,1800.407]$ & $31.999\,[30.847,33.227]$ & $3324\,[3159,3482]$ \\
50 & $141\,[100,191]$ & $230\,[122,318]$ & $380\,[372,393]$ & $666\,[558,743]$ & $50\,[49,50]$ & $719\,[606,804]$ & $1800.409\,[1800.358,1800.461]$ & $44.897\,[38.434,50.332]$ & $4492\,[3957,4929]$ \\
60 & $194\,[175,206]$ & $273\,[239,310]$ & $383\,[371,389]$ & $756\,[712,786]$ & $60\,[59,60]$ & $754\,[709,783]$ & $1800.512\,[1800.434,1800.585]$ & $53.221\,[49.913,59.314]$ & $5516\,[4916,6480]$ \\
70 & $266\,[236,304]$ & $371\,[362,383]$ & $399\,[363,445]$ & $736\,[690,764]$ & $69\,[69,70]$ & $788\,[759,849]$ & $1800.573\,[1800.542,1800.629]$ & $69.781\,[61.040,78.041]$ & $6767\,[5931,7516]$ \\
80 & $303\,[303,303]$ & $356\,[356,356]$ & $408\,[408,408]$ & $768\,[768,768]$ & $78\,[78,78]$ & $817\,[817,817]$ & $1800.628\,[1800.567,1800.744]$ & $74.074\,[74.074,74.074]$ & $8200\,[7153,9787]$ \\
90 & $310\,[310,310]$ & $291\,[291,291]$ & $370\,[370,370]$ & $693\,[693,693]$ & $89\,[89,89]$ & $713\,[713,713]$ & $1800.640\,[1800.575,1800.783]$ & $67.318\,[67.318,67.318]$ & $7858\,[6666,9622]$ \\
100 & -- & -- & -- & -- & -- & -- & $1800.785\,[1800.683,1800.943]$ & -- & $10324\,[9104,13131]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{USA East Coast (7x7)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $0\,[0,0]$ & $1\,[0,1]$ & $271\,[266,276]$ & $772\,[724,874]$ & $6\,[6,7]$ & $1108\,[1090,1148]$ & $1800.198\,[1800.156,1800.258]$ & $9.005\,[6.808,13.119]$ & $1078\,[860,1476]$ \\
20 & $4\,[0,17]$ & $49\,[2,174]$ & $332\,[280,406]$ & $798\,[775,855]$ & $16\,[12,20]$ & $1077\,[1008,1218]$ & $1800.237\,[1800.181,1800.308]$ & $18.625\,[12.604,28.330]$ & $2016\,[1448,2867]$ \\
30 & $36\,[2,92]$ & $117\,[17,262]$ & $374\,[336,450]$ & $807\,[685,1057]$ & $28\,[24,30]$ & $1022\,[983,1087]$ & $1800.281\,[1800.223,1800.430]$ & $29.440\,[18.534,47.453]$ & $2977\,[2024,4554]$ \\
40 & $108\,[59,171]$ & $224\,[124,347]$ & $407\,[360,443]$ & $873\,[489,1075]$ & $40\,[40,40]$ & $1014\,[772,1114]$ & $1800.368\,[1800.273,1800.447]$ & $44.227\,[34.789,55.459]$ & $4356\,[3575,5280]$ \\
50 & $140\,[100,161]$ & $216\,[181,260]$ & $385\,[361,425]$ & $777\,[543,1001]$ & $49\,[48,49]$ & $946\,[841,1049]$ & $1800.405\,[1800.359,1800.482]$ & $49.830\,[39.688,57.679]$ & $4857\,[4027,5694]$ \\
60 & $220\,[198,232]$ & $322\,[259,405]$ & $415\,[401,429]$ & $856\,[701,955]$ & $59\,[58,60]$ & $1017\,[1000,1037]$ & $1800.543\,[1800.460,1800.724]$ & $62.533\,[57.140,68.244]$ & $6866\,[5607,9171]$ \\
70 & $212\,[131,272]$ & $277\,[178,374]$ & $415\,[392,442]$ & $782\,[565,929]$ & $69\,[67,70]$ & $940\,[852,986]$ & $1800.662\,[1800.528,1800.809]$ & $73.154\,[58.377,84.223]$ & $8360\,[5684,12311]$ \\
80 & $307\,[307,307]$ & $485\,[485,485]$ & $450\,[450,450]$ & $917\,[917,917]$ & $79\,[79,79]$ & $1082\,[1082,1082]$ & $1800.827\,[1800.618,1800.963]$ & $101.483\,[101.483,101.483]$ & $11614\,[9212,13637]$ \\
90 & $291\,[291,291]$ & $274\,[274,274]$ & $385\,[385,385]$ & $877\,[877,877]$ & $90\,[90,90]$ & $962\,[962,962]$ & $1800.789\,[1800.642,1800.980]$ & $77.770\,[77.770,77.770]$ & $9882\,[7510,11967]$ \\
100 & -- & -- & -- & -- & -- & -- & $1801.000\,[1800.897,1801.102]$ & -- & $12330\,[10143,13993]$ \\
\addlinespace[0.35em]
\multicolumn{10}{l}{\textbf{Major Europe (10x10)}} \\
\cmidrule(lr){1-10}
\addlinespace[0.15em]
10 & $1\,[0,4]$ & $26\,[0,58]$ & $560\,[543,573]$ & $1457\,[1289,1632]$ & $10\,[9,10]$ & $2191\,[2095,2320]$ & $1800.259\,[1800.198,1800.343]$ & $39.845\,[36.574,44.413]$ & $3622\,[3379,4021]$ \\
20 & $38\,[10,57]$ & $123\,[91,146]$ & $662\,[637,685]$ & $1768\,[1631,1858]$ & $20\,[20,20]$ & $2278\,[2202,2332]$ & $1800.478\,[1800.414,1800.582]$ & $82.123\,[71.333,98.667]$ & $7206\,[6419,8455]$ \\
30 & $104\,[87,122]$ & $173\,[142,209]$ & $662\,[620,699]$ & $1511\,[1123,1654]$ & $30\,[30,30]$ & $2219\,[2074,2439]$ & $1800.683\,[1800.557,1800.800]$ & $117.867\,[89.042,142.019]$ & $10174\,[7807,12300]$ \\
40 & -- & -- & -- & -- & -- & -- & $1800.885\,[1800.751,1800.967]$ & -- & $13697\,[10960,14762]$ \\
50 & -- & -- & -- & -- & -- & -- & $1801.381\,[1801.129,1801.521]$ & -- & $24589\,[19348,28384]$ \\
60 & -- & -- & -- & -- & -- & -- & $1530.658\,[718.316,1801.899]$ & -- & $27513\,[19875,35891]$ \\
70 & -- & -- & -- & -- & -- & -- & $1801.311\,[1801.237,1801.406]$ & -- & $21890\,[20061,23942]$ \\
80 & -- & -- & -- & -- & -- & -- & $1295.860\,[763.743,1801.665]$ & -- & $31139\,[24394,35860]$ \\
90 & -- & -- & -- & -- & -- & -- & $1264.163\,[715.257,1801.522]$ & -- & $31105\,[26209,35843]$ \\
100 & -- & -- & -- & -- & -- & -- & $1222.877\,[513.860,1801.876]$ & -- & $33820\,[30171,35903]$ \\
\bottomrule
\end{longtable}
\end{landscape}
